Anomalously fast core and envelope rotation in red giants

Red giants undergo dramatic and complex structural transformations as they evolve. Angular momentum is transported between the core and envelope during this epoch, a poorly understood process. Here, we infer envelope and core rotation rates from Kepler observations of $\sim$1517 red giants. While many measurements are consistent with the existing studies, our investigation reveals systematic changes in the envelope-to-core rotation ratio and we report the discovery of anomalies such as clump stars with rapidly rotating cores, and red giants with envelopes rotating faster than their cores. We propose binary interactions as a possible mechanism by which some of these cores and envelopes are spun up. These results pose challenges to current theoretical expectations and can have major implications for compact remnants born from stellar cores.

==> (inline-0) <==
\begin{longtable*}{|l|l|l|l|l|l|l|l|l|l|}
\caption{Measurements of the seismic parameters and rotation rates obtained using neural network. The table presents median and 1-$\sigma$ values derived from $16^{th}$ and $84^{th}$ percentile. In this table, we present the measurements of $\Delta \nu$, $\Delta \Pi$, $q$, $\Omega_{core}/2\pi$, $\Omega_{env}/2\pi$ and $\iota$ obtained from the neural network. Additionally, we include the measurement of $\Omega_{env}/\Omega_{core}$, derived from the distribution of core and envelope rotation. We also provide the probability of $\Omega_{env}>\Omega_{core}$. The inferences marked with $\dagger$ should be interpreted with care, as the power spectra are in proximity to the Nyquist frequency. \label{tab:tab_ml_catalog}}\\
\hline
{} & KIC & $\Delta \nu$ ($\mu$Hz) & $\Delta \Pi$ (s) & $q$ & $\Omega_{core}/2\pi$ ($\mu$Hz) & $\Omega_{env}/2\pi$ ($\mu$Hz) & $\iota$ (in deg.) & $\Omega_{env}/\Omega_{core}$ & P($\frac{\Omega_{env}}{\Omega_{core}}>$1)\\
\hline
\endfirsthead

\multicolumn{10}{c}{series Table \thetable{} -- continued from previous page} \\
\hline
{} & KIC & $\Delta \nu$ ($\mu$Hz) & $\Delta \Pi$ (s) & $q$ & $\Omega_{core}/2\pi$ ($\mu$Hz) & $\Omega_{env}/2\pi$ ($\mu$Hz) & $\iota$ (in deg.) & $\Omega_{env}/\Omega_{core}$ & P($\frac{\Omega_{env}}{\Omega_{core}}>$1)\\
\hline
\endhead
1 & 10000151 & $18.39^{+0.09}_{-0.06}$ & $91.44^{+1.32}_{-1.12}$ & $0.16^{+0.02}_{-0.02}$ & $0.86^{+0.09}_{-0.06}$ & $0.16^{+0.04}_{-0.03}$ & $48.33^{+5.00}_{-3.96}$ & $0.19^{+0.05}_{-0.06}$ & 0.00 \\
2 & 10000198 & $10.94^{+0.04}_{-0.06}$ & $76.15^{+1.09}_{-1.09}$ & $0.18^{+0.02}_{-0.02}$ & $0.68^{+0.08}_{-0.06}$ & $0.04^{+0.02}_{-0.01}$ & $86.28^{+2.53}_{-4.26}$ & $0.06^{+0.02}_{-0.03}$ & 0.00 \\
3 & 10000228 & $13.76^{+0.07}_{-0.05}$ & $95.07^{+1.92}_{-2.04}$ & $0.13^{+0.02}_{-0.02}$ & $0.69^{+0.11}_{-0.07}$ & $0.03^{+0.02}_{-0.01}$ & $74.09^{+5.40}_{-3.83}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
4 & 10000547 & $13.26^{+0.06}_{-0.05}$ & $80.30^{+1.59}_{-1.91}$ & $0.11^{+0.02}_{-0.01}$ & $0.52^{+0.06}_{-0.08}$ & $0.04^{+0.02}_{-0.02}$ & $83.11^{+4.45}_{-4.51}$ & $0.08^{+0.04}_{-0.06}$ & 0.00 \\
5 & 10001994 & $14.15^{+0.04}_{-0.04}$ & $81.63^{+1.71}_{-1.14}$ & $0.15^{+0.02}_{-0.01}$ & $0.34^{+0.04}_{-0.05}$ & $0.04^{+0.03}_{-0.02}$ & $82.46^{+5.25}_{-6.42}$ & $0.13^{+0.07}_{-0.11}$ & 0.00 \\
6 & 10003039 & $16.83^{+0.05}_{-0.08}$ & $88.96^{+1.42}_{-1.13}$ & $0.11^{+0.02}_{-0.02}$ & $0.84^{+0.04}_{-0.05}$ & $0.03^{+0.02}_{-0.02}$ & $83.45^{+4.29}_{-3.92}$ & $0.04^{+0.02}_{-0.02}$ & 0.00 \\
7 & 10004898 & $17.74^{+0.04}_{-0.04}$ & $88.70^{+1.95}_{-2.03}$ & $0.22^{+0.02}_{-0.02}$ & $0.76^{+0.04}_{-0.04}$ & $0.08^{+0.02}_{-0.02}$ & $52.21^{+4.82}_{-4.94}$ & $0.10^{+0.03}_{-0.03}$ & 0.00 \\
8 & 10005428 & $17.46^{+0.04}_{-0.04}$ & $88.62^{+1.09}_{-1.09}$ & $0.18^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $85.83^{+2.83}_{-4.32}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
9 & 10007644 & $8.05^{+0.04}_{-0.04}$ & $72.73^{+2.54}_{-2.30}$ & $0.12^{+0.03}_{-0.03}$ & $0.47^{+0.07}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $51.76^{+8.94}_{-8.78}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
10 & 10014959 & $14.15^{+0.04}_{-0.04}$ & $78.16^{+18.25}_{-4.08}$ & $0.09^{+0.02}_{-0.02}$ & $1.03^{+0.05}_{-0.08}$ & $0.04^{+0.02}_{-0.02}$ & $61.15^{+2.81}_{-4.05}$ & $0.04^{+0.02}_{-0.02}$ & 0.00 \\
11 & 10025387 & $11.45^{+0.04}_{-0.04}$ & $74.86^{+2.00}_{-1.79}$ & $0.13^{+0.02}_{-0.02}$ & $1.24^{+0.05}_{-0.07}$ & $0.06^{+0.03}_{-0.03}$ & $53.40^{+4.69}_{-4.37}$ & $0.05^{+0.02}_{-0.03}$ & 0.00 \\
12 & 10025720 & $8.95^{+0.04}_{-0.04}$ & $222.77^{+4.63}_{-6.12}$ & $0.13^{+0.03}_{-0.03}$ & $0.40^{+0.09}_{-0.08}$ & $0.09^{+0.04}_{-0.03}$ & $56.82^{+22.82}_{-11.39}$ & $0.23^{+0.10}_{-0.14}$ & 0.01 \\
13 & 10030807 & $11.43^{+0.05}_{-0.07}$ & $74.67^{+2.16}_{-1.73}$ & $0.14^{+0.02}_{-0.03}$ & $0.69^{+0.11}_{-0.06}$ & $0.06^{+0.04}_{-0.04}$ & $80.59^{+6.91}_{-37.08}$ & $0.09^{+0.07}_{-0.06}$ & 0.00 \\
14 & 10034889 & $11.65^{+0.04}_{-0.04}$ & $84.37^{+41.52}_{-6.32}$ & $0.12^{+0.02}_{-0.02}$ & $1.81^{+0.08}_{-0.81}$ & $0.12^{+0.02}_{-0.02}$ & $50.90^{+24.97}_{-7.86}$ & $0.06^{+0.01}_{-0.06}$ & 0.00 \\
15 & 10062643 & $14.55^{+0.04}_{-0.04}$ & $85.67^{+1.64}_{-2.26}$ & $0.20^{+0.04}_{-0.04}$ & $0.25^{+0.04}_{-0.04}$ & $0.07^{+0.04}_{-0.04}$ & $66.97^{+13.71}_{-9.89}$ & $0.27^{+0.14}_{-0.19}$ & 0.07 \\
16 & 10063169 & $13.25^{+0.05}_{-0.05}$ & $117.07^{+4.09}_{-4.44}$ & $0.12^{+0.04}_{-0.03}$ & $0.78^{+0.46}_{-0.28}$ & $0.09^{+0.03}_{-0.02}$ & $70.58^{+10.62}_{-9.62}$ & $0.11^{+0.06}_{-0.12}$ & 0.00 \\
17 & 10063214 & $12.77^{+0.07}_{-0.05}$ & $92.87^{+4.17}_{-8.43}$ & $0.15^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.06^{+0.03}_{-0.03}$ & $74.60^{+4.19}_{-3.59}$ & $0.09^{+0.04}_{-0.04}$ & 0.00 \\
18 & 10068556 & $13.98^{+0.08}_{-0.05}$ & $106.40^{+2.85}_{-3.89}$ & $0.12^{+0.02}_{-0.02}$ & $0.41^{+0.15}_{-0.20}$ & $0.04^{+0.03}_{-0.02}$ & $79.37^{+7.54}_{-12.28}$ & $0.10^{+0.07}_{-0.23}$ & 0.05 \\
19 & 10071179 & $10.52^{+0.06}_{-0.08}$ & $76.99^{+71.33}_{-4.09}$ & $0.15^{+0.03}_{-0.03}$ & $0.52^{+0.06}_{-0.08}$ & $0.04^{+0.02}_{-0.02}$ & $78.09^{+5.81}_{-5.32}$ & $0.08^{+0.04}_{-0.06}$ & 0.00 \\
20 & 10078979 & $17.97^{+0.08}_{-0.05}$ & $89.84^{+1.82}_{-1.60}$ & $0.19^{+0.02}_{-0.02}$ & $0.35^{+0.04}_{-0.04}$ & $0.06^{+0.03}_{-0.03}$ & $57.21^{+5.48}_{-5.43}$ & $0.18^{+0.08}_{-0.08}$ & 0.00 \\
21 & 10081050 & $13.14^{+0.05}_{-0.07}$ & $84.12^{+2.01}_{-1.38}$ & $0.11^{+0.02}_{-0.02}$ & $0.87^{+0.06}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $55.55^{+3.45}_{-3.99}$ & $0.04^{+0.02}_{-0.02}$ & 0.00 \\
$22^{\dagger}$ & 10083226 & $18.95^{+0.04}_{-0.04}$ & $90.45^{+3.00}_{-2.69}$ & $0.15^{+0.05}_{-0.04}$ & $0.64^{+0.10}_{-0.14}$ & $0.11^{+0.04}_{-0.04}$ & $54.85^{+7.34}_{-7.02}$ & $0.16^{+0.07}_{-0.13}$ & 0.01 \\
23 & 10083995 & $10.25^{+0.04}_{-0.04}$ & $83.65^{+2.31}_{-2.42}$ & $0.10^{+0.02}_{-0.02}$ & $0.64^{+0.05}_{-0.07}$ & $0.07^{+0.03}_{-0.02}$ & $51.50^{+3.53}_{-4.78}$ & $0.11^{+0.04}_{-0.06}$ & 0.00 \\
24 & 10092567 & $16.46^{+0.07}_{-0.05}$ & $89.23^{+2.08}_{-1.41}$ & $0.15^{+0.02}_{-0.02}$ & $0.19^{+0.10}_{-0.07}$ & $0.06^{+0.04}_{-0.03}$ & $54.73^{+20.60}_{-16.01}$ & $0.39^{+0.26}_{-0.37}$ & 0.11 \\
25 & 10095141 & $16.53^{+0.06}_{-0.09}$ & $88.60^{+33.62}_{-2.82}$ & $0.10^{+0.02}_{-0.02}$ & $0.66^{+0.10}_{-0.07}$ & $0.03^{+0.02}_{-0.02}$ & $50.27^{+4.11}_{-4.65}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
26 & 10120721 & $16.47^{+0.08}_{-0.05}$ & $86.35^{+1.04}_{-1.04}$ & $0.21^{+0.03}_{-0.02}$ & $0.25^{+0.04}_{-0.04}$ & $0.11^{+0.04}_{-0.03}$ & $73.63^{+9.26}_{-7.21}$ & $0.44^{+0.14}_{-0.22}$ & 0.10 \\
27 & 10122250 & $12.85^{+0.04}_{-0.04}$ & $78.21^{+1.45}_{-2.24}$ & $0.13^{+0.02}_{-0.02}$ & $0.63^{+0.05}_{-0.08}$ & $0.02^{+0.01}_{-0.01}$ & $77.72^{+4.82}_{-4.14}$ & $0.03^{+0.01}_{-0.01}$ & 0.00 \\
28 & 10123348 & $10.45^{+0.04}_{-0.04}$ & $75.63^{+5.30}_{-3.02}$ & $0.09^{+0.03}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.04^{+0.03}_{-0.02}$ & $51.41^{+3.03}_{-4.31}$ & $0.07^{+0.04}_{-0.05}$ & 0.00 \\
29 & 10132814 & $9.37^{+0.08}_{-0.05}$ & $142.57^{+3.55}_{-4.22}$ & $0.13^{+0.03}_{-0.03}$ & $0.97^{+0.08}_{-0.05}$ & $0.03^{+0.02}_{-0.02}$ & $62.14^{+5.83}_{-6.39}$ & $0.03^{+0.02}_{-0.02}$ & 0.00 \\
30 & 10133033 & $14.73^{+0.06}_{-0.08}$ & $83.61^{+1.13}_{-1.19}$ & $0.15^{+0.02}_{-0.02}$ & $1.06^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $85.72^{+2.91}_{-4.82}$ & $0.04^{+0.02}_{-0.02}$ & 0.00 \\
31 & 10136905 & $15.27^{+0.08}_{-0.05}$ & $85.93^{+1.20}_{-1.75}$ & $0.11^{+0.03}_{-0.02}$ & $0.54^{+0.04}_{-0.05}$ & $0.04^{+0.04}_{-0.02}$ & $85.04^{+3.37}_{-4.54}$ & $0.07^{+0.04}_{-0.11}$ & 0.00 \\
32 & 10136923 & $17.76^{+0.07}_{-0.05}$ & $90.97^{+1.47}_{-2.09}$ & $0.15^{+0.02}_{-0.02}$ & $0.66^{+0.05}_{-0.05}$ & $0.02^{+0.01}_{-0.01}$ & $78.71^{+6.28}_{-5.57}$ & $0.03^{+0.01}_{-0.03}$ & 0.00 \\
33 & 10146311 & $5.96^{+0.88}_{-0.05}$ & $221.44^{+4.49}_{-5.91}$ & $0.17^{+0.02}_{-0.02}$ & $0.20^{+0.09}_{-0.07}$ & $0.11^{+0.05}_{-0.04}$ & $66.10^{+17.00}_{-15.25}$ & $0.63^{+0.36}_{-0.52}$ & 0.24 \\
34 & 10146803 & $13.57^{+0.08}_{-0.05}$ & $80.94^{+1.22}_{-1.77}$ & $0.15^{+0.02}_{-0.02}$ & $0.66^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $83.37^{+4.31}_{-3.91}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
35 & 10149324 & $12.43^{+0.05}_{-0.08}$ & $78.98^{+3.37}_{-2.98}$ & $0.11^{+0.02}_{-0.02}$ & $0.63^{+0.05}_{-0.07}$ & $0.02^{+0.02}_{-0.01}$ & $72.32^{+4.64}_{-4.57}$ & $0.03^{+0.02}_{-0.04}$ & 0.00 \\
36 & 10155607 & $9.75^{+0.04}_{-0.04}$ & $78.33^{+1.21}_{-1.84}$ & $0.16^{+0.02}_{-0.02}$ & $0.08^{+0.09}_{-0.05}$ & $0.03^{+0.03}_{-0.02}$ & $49.24^{+21.47}_{-10.97}$ & $0.44^{+0.35}_{-1.15}$ & 0.26 \\
37 & 10188953 & $10.44^{+0.04}_{-0.04}$ & $79.01^{+2.02}_{-1.41}$ & $0.09^{+0.02}_{-0.02}$ & $0.90^{+0.87}_{-0.10}$ & $0.03^{+0.04}_{-0.02}$ & $75.74^{+7.58}_{-42.45}$ & $0.03^{+0.02}_{-0.06}$ & 0.01 \\
38 & 10198496 & $17.75^{+0.04}_{-0.04}$ & $89.37^{+2.03}_{-1.39}$ & $0.13^{+0.02}_{-0.02}$ & $0.66^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $74.48^{+7.05}_{-4.96}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
39 & 10199289 & $18.45^{+0.04}_{-0.04}$ & $93.38^{+1.14}_{-1.69}$ & $0.19^{+0.02}_{-0.02}$ & $0.54^{+0.05}_{-0.07}$ & $0.03^{+0.02}_{-0.02}$ & $78.21^{+4.92}_{-3.14}$ & $0.07^{+0.04}_{-0.03}$ & 0.00 \\
40 & 10199406 & $12.76^{+0.07}_{-0.05}$ & $81.71^{+2.18}_{-1.45}$ & $0.14^{+0.02}_{-0.02}$ & $0.49^{+0.08}_{-0.06}$ & $0.03^{+0.02}_{-0.02}$ & $47.26^{+10.93}_{-6.96}$ & $0.07^{+0.05}_{-0.06}$ & 0.00 \\
41 & 10199650 & $9.85^{+0.04}_{-0.04}$ & $73.51^{+72.27}_{-3.17}$ & $0.09^{+0.04}_{-0.03}$ & $1.12^{+0.31}_{-0.11}$ & $0.02^{+0.02}_{-0.01}$ & $57.97^{+8.90}_{-15.38}$ & $0.02^{+0.01}_{-0.03}$ & 0.00 \\
$42^\dagger$ & 10201197 & $18.89^{+0.07}_{-0.16}$ & $96.87^{+3.87}_{-3.69}$ & $0.09^{+0.04}_{-0.03}$ & $0.45^{+0.05}_{-0.06}$ & $0.02^{+0.02}_{-0.01}$ & $69.84^{+4.53}_{-4.07}$ & $0.05^{+0.03}_{-0.06}$ & 0.01 \\
43 & 10202184 & $12.66^{+0.06}_{-0.04}$ & $79.26^{+2.76}_{-2.14}$ & $0.11^{+0.02}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $52.07^{+3.94}_{-4.63}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
44 & 10219075 & $11.56^{+0.06}_{-0.05}$ & $78.81^{+0.91}_{-0.91}$ & $0.14^{+0.01}_{-0.02}$ & $0.11^{+1.88}_{-0.07}$ & $0.09^{+0.06}_{-0.04}$ & $40.28^{+19.28}_{-27.44}$ & $0.80^{+0.77}_{-3.21}$ & 0.49 \\
45 & 10227251 & $16.85^{+0.04}_{-0.04}$ & $86.99^{+1.96}_{-1.39}$ & $0.14^{+0.02}_{-0.02}$ & $0.58^{+0.17}_{-0.10}$ & $0.03^{+0.02}_{-0.02}$ & $68.19^{+10.10}_{-9.15}$ & $0.05^{+0.03}_{-0.05}$ & 0.00 \\
46 & 10227872 & $7.76^{+0.04}_{-0.04}$ & $265.31^{+2.65}_{-2.65}$ & $0.26^{+0.02}_{-0.02}$ & $0.25^{+0.05}_{-0.06}$ & $0.03^{+0.04}_{-0.02}$ & $54.71^{+15.06}_{-7.94}$ & $0.12^{+0.07}_{-0.30}$ & 0.02 \\
47 & 10252281 & $4.05^{+0.04}_{-0.04}$ & $328.18^{+9.28}_{-9.08}$ & $0.25^{+0.06}_{-0.04}$ & $0.94^{+0.86}_{-0.11}$ & $0.05^{+0.16}_{-0.03}$ & $74.84^{+10.58}_{-37.07}$ & $0.05^{+0.04}_{-0.19}$ & 0.01 \\
48 & 10253776 & $8.56^{+0.06}_{-0.04}$ & $236.83^{+3.86}_{-5.47}$ & $0.12^{+0.02}_{-0.02}$ & $0.27^{+0.09}_{-0.06}$ & $0.05^{+0.05}_{-0.03}$ & $57.47^{+14.50}_{-11.00}$ & $0.21^{+0.15}_{-0.24}$ & 0.07 \\
49 & 10257278 & $12.15^{+0.04}_{-0.04}$ & $75.64^{+1.91}_{-2.55}$ & $0.11^{+0.02}_{-0.02}$ & $1.88^{+0.10}_{-0.08}$ & $0.02^{+0.02}_{-0.01}$ & $78.98^{+8.02}_{-34.08}$ & $0.01^{+0.01}_{-0.01}$ & 0.00 \\
50 & 10262310 & $17.96^{+0.05}_{-0.04}$ & $89.04^{+1.91}_{-1.32}$ & $0.09^{+0.03}_{-0.02}$ & $0.47^{+0.07}_{-0.05}$ & $0.04^{+0.01}_{-0.01}$ & $72.76^{+7.60}_{-6.56}$ & $0.09^{+0.04}_{-0.03}$ & 0.00 \\
51 & 1026326 & $8.86^{+0.06}_{-0.04}$ & $74.31^{+45.99}_{-3.23}$ & $0.08^{+0.03}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $51.60^{+5.44}_{-5.56}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
52 & 10263341 & $8.35^{+0.04}_{-0.04}$ & $144.20^{+3.99}_{-10.35}$ & $0.09^{+0.03}_{-0.02}$ & $0.45^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $52.18^{+6.02}_{-6.56}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
53 & 10264259 & $15.67^{+0.08}_{-0.05}$ & $80.70^{+2.27}_{-2.47}$ & $0.13^{+0.03}_{-0.03}$ & $0.24^{+0.16}_{-0.10}$ & $0.06^{+0.03}_{-0.02}$ & $83.20^{+4.73}_{-6.50}$ & $0.26^{+0.16}_{-0.35}$ & 0.07 \\
54 & 10272641 & $8.15^{+0.04}_{-0.04}$ & $71.99^{+1.99}_{-1.42}$ & $0.19^{+0.03}_{-0.03}$ & $1.07^{+0.10}_{-0.52}$ & $0.02^{+0.02}_{-0.01}$ & $84.36^{+3.93}_{-41.34}$ & $0.02^{+0.01}_{-0.05}$ & 0.00 \\
55 & 10272966 & $9.36^{+0.04}_{-0.04}$ & $73.93^{+1.05}_{-1.05}$ & $0.17^{+0.02}_{-0.02}$ & $0.71^{+0.07}_{-0.07}$ & $0.02^{+0.02}_{-0.01}$ & $86.08^{+2.66}_{-4.47}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
56 & 10274410 & $14.78^{+0.08}_{-0.06}$ & $84.05^{+1.39}_{-1.06}$ & $0.16^{+0.02}_{-0.02}$ & $0.54^{+0.05}_{-0.08}$ & $0.04^{+0.04}_{-0.03}$ & $55.73^{+4.08}_{-4.57}$ & $0.08^{+0.05}_{-0.09}$ & 0.00 \\
57 & 1027582 & $12.56^{+0.06}_{-0.04}$ & $76.74^{+2.72}_{-2.95}$ & $0.15^{+0.03}_{-0.03}$ & $0.86^{+0.70}_{-0.08}$ & $0.04^{+0.01}_{-0.02}$ & $61.05^{+4.97}_{-5.46}$ & $0.04^{+0.03}_{-0.02}$ & 0.00 \\
58 & 10281161 & $8.38^{+0.10}_{-0.06}$ & $167.24^{+3.01}_{-3.01}$ & $0.13^{+0.03}_{-0.02}$ & $2.29^{+0.20}_{-0.19}$ & $0.04^{+0.18}_{-0.03}$ & $75.10^{+10.76}_{-21.90}$ & $0.02^{+0.01}_{-0.09}$ & 0.06 \\
59 & 10285389 & $8.25^{+0.04}_{-0.04}$ & $73.44^{+1.13}_{-1.60}$ & $0.17^{+0.02}_{-0.02}$ & $0.96^{+0.95}_{-0.05}$ & $0.02^{+0.01}_{-0.01}$ & $70.91^{+6.45}_{-15.39}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
60 & 10287145 & $11.49^{+0.08}_{-0.06}$ & $80.57^{+1.40}_{-1.99}$ & $0.13^{+0.02}_{-0.02}$ & $0.15^{+0.04}_{-0.04}$ & $0.06^{+0.03}_{-0.02}$ & $62.08^{+15.33}_{-12.60}$ & $0.37^{+0.15}_{-0.36}$ & 0.13 \\
61 & 10318734 & $9.55^{+0.04}_{-0.04}$ & $76.37^{+1.27}_{-1.16}$ & $0.15^{+0.02}_{-0.02}$ & $0.85^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $51.05^{+3.49}_{-4.42}$ & $0.03^{+0.01}_{-0.02}$ & 0.00 \\
62 & 10319869 & $18.78^{+0.08}_{-0.06}$ & $93.20^{+1.40}_{-2.01}$ & $0.18^{+0.02}_{-0.02}$ & $1.15^{+0.05}_{-0.06}$ & $0.02^{+0.02}_{-0.01}$ & $67.02^{+2.44}_{-3.39}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
63 & 10322513 & $7.15^{+0.04}_{-0.04}$ & $258.96^{+96.11}_{-6.79}$ & $0.23^{+0.05}_{-0.04}$ & $0.35^{+0.07}_{-0.08}$ & $0.14^{+0.05}_{-0.04}$ & $60.50^{+7.56}_{-6.09}$ & $0.39^{+0.18}_{-0.36}$ & 0.05 \\
64 & 10324850 & $18.56^{+0.08}_{-0.05}$ & $89.10^{+1.70}_{-1.15}$ & $0.18^{+0.03}_{-0.02}$ & $0.52^{+0.06}_{-0.08}$ & $0.02^{+0.02}_{-0.01}$ & $70.79^{+5.07}_{-5.15}$ & $0.04^{+0.02}_{-0.05}$ & 0.00 \\
65 & 10337603 & $11.35^{+0.04}_{-0.04}$ & $78.74^{+1.09}_{-1.09}$ & $0.15^{+0.03}_{-0.03}$ & $1.37^{+0.10}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $84.10^{+4.08}_{-6.23}$ & $0.01^{+0.01}_{-0.01}$ & 0.00 \\
66 & 10338981 & $18.27^{+0.08}_{-0.05}$ & $88.55^{+1.15}_{-1.46}$ & $0.17^{+0.03}_{-0.04}$ & $0.46^{+0.05}_{-0.04}$ & $0.09^{+0.04}_{-0.03}$ & $67.05^{+11.26}_{-9.31}$ & $0.21^{+0.09}_{-0.10}$ & 0.01 \\
$67^\dagger$ & 10345956 & $18.95^{+0.03}_{-0.03}$ & $92.80^{+1.59}_{-1.92}$ & $0.15^{+0.03}_{-0.03}$ & $0.57^{+0.08}_{-0.05}$ & $0.05^{+0.03}_{-0.03}$ & $64.54^{+5.12}_{-4.45}$ & $0.08^{+0.05}_{-0.06}$ & 0.00 \\
68 & 10351196 & $15.96^{+0.07}_{-0.05}$ & $86.27^{+0.97}_{-0.97}$ & $0.16^{+0.02}_{-0.02}$ & $0.35^{+0.04}_{-0.04}$ & $0.05^{+0.03}_{-0.02}$ & $52.29^{+4.21}_{-4.54}$ & $0.13^{+0.07}_{-0.08}$ & 0.00 \\
69 & 10361895 & $11.84^{+0.04}_{-0.04}$ & $74.70^{+2.53}_{-2.86}$ & $0.14^{+0.03}_{-0.03}$ & $0.77^{+0.08}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $71.24^{+3.03}_{-4.16}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
70 & 10383668 & $4.83^{+0.69}_{-0.09}$ & $256.88^{+7.63}_{-7.35}$ & $0.27^{+0.04}_{-0.04}$ & $0.13^{+0.97}_{-0.09}$ & $0.08^{+0.15}_{-0.06}$ & $46.87^{+21.47}_{-32.60}$ & $0.53^{+0.51}_{-4.51}$ & 0.44 \\
71 & 10386904 & $14.84^{+0.04}_{-0.05}$ & $86.19^{+0.97}_{-0.97}$ & $0.14^{+0.02}_{-0.02}$ & $0.96^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $72.91^{+2.81}_{-2.26}$ & $0.04^{+0.02}_{-0.02}$ & 0.00 \\
72 & 10387899 & $17.14^{+0.05}_{-0.06}$ & $88.85^{+1.00}_{-1.00}$ & $0.19^{+0.02}_{-0.02}$ & $0.95^{+0.04}_{-0.04}$ & $0.07^{+0.02}_{-0.01}$ & $83.33^{+4.35}_{-4.16}$ & $0.07^{+0.01}_{-0.02}$ & 0.00 \\
73 & 10405436 & $16.14^{+0.05}_{-0.07}$ & $116.29^{+1.90}_{-1.77}$ & $0.13^{+0.02}_{-0.02}$ & $0.36^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $84.42^{+3.83}_{-5.21}$ & $0.06^{+0.03}_{-0.06}$ & 0.00 \\
74 & 10418940 & $18.74^{+0.07}_{-0.09}$ & $88.86^{+1.07}_{-1.07}$ & $0.14^{+0.02}_{-0.02}$ & $0.39^{+0.08}_{-0.06}$ & $0.03^{+0.02}_{-0.02}$ & $55.59^{+6.50}_{-5.37}$ & $0.10^{+0.06}_{-0.06}$ & 0.00 \\
75 & 10419682 & $10.45^{+0.04}_{-0.04}$ & $78.45^{+3.15}_{-2.53}$ & $0.15^{+0.03}_{-0.03}$ & $0.95^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $48.59^{+4.66}_{-3.41}$ & $0.04^{+0.02}_{-0.02}$ & 0.00 \\
76 & 10420335 & $10.35^{+0.04}_{-0.04}$ & $73.82^{+1.91}_{-1.63}$ & $0.13^{+0.03}_{-0.03}$ & $0.46^{+0.04}_{-0.04}$ & $0.02^{+0.01}_{-0.01}$ & $84.92^{+3.46}_{-6.25}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
$77^\dagger$ & 10423340 & $18.92^{+0.06}_{-0.08}$ & $91.48^{+2.12}_{-1.49}$ & $0.17^{+0.03}_{-0.03}$ & $0.85^{+0.04}_{-0.04}$ & $0.08^{+0.03}_{-0.03}$ & $85.79^{+2.86}_{-4.58}$ & $0.09^{+0.03}_{-0.03}$ & 0.00 \\
78 & 10427193 & $10.82^{+0.06}_{-0.08}$ & $63.35^{+3.26}_{-2.78}$ & $0.13^{+0.02}_{-0.02}$ & $0.64^{+0.05}_{-0.07}$ & $0.06^{+0.02}_{-0.02}$ & $55.87^{+3.28}_{-4.19}$ & $0.10^{+0.03}_{-0.05}$ & 0.00 \\
79 & 10427256 & $12.64^{+0.05}_{-0.07}$ & $78.01^{+1.75}_{-2.29}$ & $0.15^{+0.04}_{-0.03}$ & $0.44^{+0.15}_{-0.11}$ & $0.04^{+0.03}_{-0.02}$ & $61.56^{+21.49}_{-19.80}$ & $0.09^{+0.06}_{-0.10}$ & 0.02 \\
80 & 10447795 & $18.68^{+0.10}_{-0.09}$ & $85.83^{+1.42}_{-2.05}$ & $0.18^{+0.05}_{-0.05}$ & $0.53^{+0.15}_{-0.25}$ & $0.05^{+0.10}_{-0.03}$ & $68.97^{+12.75}_{-17.51}$ & $0.10^{+0.08}_{-0.49}$ & 0.09 \\
81 & 10449862 & $7.93^{+0.05}_{-0.08}$ & $71.24^{+1.18}_{-1.18}$ & $0.15^{+0.02}_{-0.02}$ & $1.04^{+0.05}_{-0.07}$ & $0.02^{+0.01}_{-0.01}$ & $49.35^{+6.53}_{-5.82}$ & $0.02^{+0.01}_{-0.01}$ & 0.00 \\
82 & 10452574 & $12.25^{+0.04}_{-0.04}$ & $73.82^{+2.22}_{-2.10}$ & $0.13^{+0.04}_{-0.03}$ & $1.17^{+0.12}_{-0.06}$ & $0.03^{+0.02}_{-0.02}$ & $55.16^{+5.92}_{-4.85}$ & $0.03^{+0.02}_{-0.02}$ & 0.00 \\
83 & 10452960 & $14.38^{+0.08}_{-0.05}$ & $81.27^{+0.93}_{-0.93}$ & $0.18^{+0.02}_{-0.02}$ & $0.45^{+0.03}_{-0.03}$ & $0.04^{+0.02}_{-0.02}$ & $77.99^{+5.90}_{-5.09}$ & $0.09^{+0.05}_{-0.05}$ & 0.00 \\
84 & 10460225 & $11.20^{+0.07}_{-0.06}$ & $75.91^{+1.25}_{-1.86}$ & $0.09^{+0.02}_{-0.02}$ & $0.46^{+0.04}_{-0.04}$ & $0.07^{+0.03}_{-0.03}$ & $81.46^{+5.67}_{-5.60}$ & $0.15^{+0.07}_{-0.07}$ & 0.00 \\
85 & 10471973 & $17.01^{+0.06}_{-0.08}$ & $88.85^{+0.99}_{-0.99}$ & $0.20^{+0.02}_{-0.02}$ & $0.45^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $85.73^{+2.90}_{-4.58}$ & $0.05^{+0.03}_{-0.05}$ & 0.00 \\
86 & 10472755 & $11.25^{+0.04}_{-0.04}$ & $79.10^{+2.00}_{-1.29}$ & $0.13^{+0.02}_{-0.02}$ & $0.26^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $46.84^{+3.10}_{-4.29}$ & $0.16^{+0.09}_{-0.10}$ & 0.00 \\
87 & 10477733 & $14.97^{+0.08}_{-0.05}$ & $86.50^{+1.37}_{-1.09}$ & $0.15^{+0.02}_{-0.01}$ & $0.34^{+0.04}_{-0.06}$ & $0.06^{+0.03}_{-0.03}$ & $51.13^{+5.37}_{-5.14}$ & $0.16^{+0.09}_{-0.15}$ & 0.01 \\
88 & 10482211 & $17.46^{+0.04}_{-0.04}$ & $86.50^{+1.82}_{-1.28}$ & $0.10^{+0.02}_{-0.02}$ & $0.86^{+0.05}_{-0.05}$ & $0.09^{+0.02}_{-0.02}$ & $82.16^{+4.80}_{-4.97}$ & $0.10^{+0.03}_{-0.03}$ & 0.00 \\
89 & 10492412 & $12.05^{+0.04}_{-0.04}$ & $82.92^{+4.10}_{-3.74}$ & $0.15^{+0.04}_{-0.04}$ & $0.65^{+0.15}_{-0.09}$ & $0.04^{+0.02}_{-0.02}$ & $80.93^{+6.00}_{-7.02}$ & $0.07^{+0.05}_{-0.05}$ & 0.00 \\
90 & 10513080 & $10.42^{+0.05}_{-0.08}$ & $110.69^{+5.89}_{-5.29}$ & $0.09^{+0.03}_{-0.02}$ & $1.37^{+0.09}_{-0.05}$ & $0.03^{+0.03}_{-0.02}$ & $57.46^{+5.85}_{-7.56}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
91 & 10517360 & $15.05^{+0.05}_{-0.05}$ & $87.25^{+2.21}_{-1.90}$ & $0.09^{+0.03}_{-0.03}$ & $0.36^{+0.04}_{-0.04}$ & $0.06^{+0.02}_{-0.02}$ & $71.90^{+9.38}_{-6.44}$ & $0.16^{+0.07}_{-0.07}$ & 0.00 \\
92 & 10524894 & $9.99^{+0.08}_{-0.06}$ & $76.02^{+1.29}_{-1.81}$ & $0.13^{+0.03}_{-0.03}$ & $0.67^{+0.07}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $48.01^{+5.97}_{-5.81}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
93 & 10548319 & $16.34^{+0.05}_{-0.07}$ & $91.43^{+1.51}_{-1.18}$ & $0.19^{+0.03}_{-0.03}$ & $1.06^{+0.07}_{-0.05}$ & $0.13^{+0.02}_{-0.02}$ & $77.92^{+6.37}_{-5.51}$ & $0.13^{+0.03}_{-0.03}$ & 0.00 \\
94 & 10549925 & $12.77^{+0.08}_{-0.05}$ & $97.44^{+4.44}_{-3.10}$ & $0.08^{+0.04}_{-0.03}$ & $0.85^{+0.56}_{-0.30}$ & $0.05^{+0.04}_{-0.03}$ & $61.22^{+17.73}_{-12.10}$ & $0.06^{+0.05}_{-0.10}$ & 0.01 \\
95 & 10556924 & $12.01^{+0.06}_{-0.08}$ & $91.74^{+2.22}_{-1.49}$ & $0.11^{+0.02}_{-0.02}$ & $0.67^{+0.10}_{-0.11}$ & $0.13^{+0.03}_{-0.03}$ & $72.23^{+6.47}_{-5.45}$ & $0.20^{+0.06}_{-0.09}$ & 0.00 \\
$96^\dagger$ & 10578839 & $18.93^{+0.05}_{-0.08}$ & $96.00^{+1.50}_{-2.10}$ & $0.10^{+0.03}_{-0.02}$ & $0.56^{+0.09}_{-0.08}$ & $0.07^{+0.02}_{-0.02}$ & $72.63^{+7.70}_{-6.71}$ & $0.13^{+0.05}_{-0.06}$ & 0.01 \\
97 & 10581491 & $17.47^{+0.08}_{-0.05}$ & $89.37^{+1.95}_{-1.30}$ & $0.17^{+0.02}_{-0.02}$ & $0.53^{+0.05}_{-0.07}$ & $0.04^{+0.02}_{-0.02}$ & $73.63^{+4.50}_{-2.95}$ & $0.08^{+0.03}_{-0.06}$ & 0.00 \\
98 & 10593799 & $13.30^{+0.15}_{-0.08}$ & $90.68^{+1.78}_{-2.38}$ & $0.08^{+0.02}_{-0.02}$ & $0.44^{+0.05}_{-0.07}$ & $0.04^{+0.03}_{-0.02}$ & $65.00^{+8.91}_{-6.77}$ & $0.10^{+0.06}_{-0.09}$ & 0.00 \\
99 & 10599977 & $14.45^{+0.06}_{-0.05}$ & $86.24^{+1.21}_{-1.21}$ & $0.11^{+0.02}_{-0.02}$ & $0.75^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $65.53^{+3.93}_{-4.21}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
100 & 10613561 & $14.72^{+0.06}_{-0.08}$ & $80.62^{+1.29}_{-1.94}$ & $0.16^{+0.02}_{-0.02}$ & $0.45^{+0.05}_{-0.05}$ & $0.02^{+0.01}_{-0.01}$ & $85.89^{+2.80}_{-4.66}$ & $0.04^{+0.02}_{-0.05}$ & 0.00 \\
101 & 10616057 & $10.55^{+0.04}_{-0.04}$ & $79.37^{+2.06}_{-1.36}$ & $0.13^{+0.02}_{-0.02}$ & $0.17^{+0.13}_{-0.05}$ & $0.03^{+0.02}_{-0.01}$ & $69.95^{+16.04}_{-29.91}$ & $0.15^{+0.12}_{-0.19}$ & 0.05 \\
102 & 10643786 & $16.33^{+0.05}_{-0.08}$ & $88.60^{+1.03}_{-1.03}$ & $0.19^{+0.02}_{-0.02}$ & $0.55^{+0.05}_{-0.06}$ & $0.05^{+0.04}_{-0.03}$ & $47.11^{+4.70}_{-4.89}$ & $0.09^{+0.06}_{-0.11}$ & 0.00 \\
103 & 10645209 & $13.96^{+0.04}_{-0.04}$ & $66.51^{+2.40}_{-2.53}$ & $0.07^{+0.02}_{-0.02}$ & $0.76^{+0.05}_{-0.05}$ & $0.04^{+0.02}_{-0.02}$ & $76.28^{+7.28}_{-4.98}$ & $0.05^{+0.03}_{-0.03}$ & 0.00 \\
104 & 10647393 & $16.37^{+0.08}_{-0.05}$ & $86.83^{+1.99}_{-1.29}$ & $0.13^{+0.02}_{-0.02}$ & $0.47^{+0.08}_{-0.05}$ & $0.04^{+0.02}_{-0.02}$ & $71.32^{+6.41}_{-5.20}$ & $0.08^{+0.05}_{-0.05}$ & 0.00 \\
105 & 10657617 & $11.53^{+0.05}_{-0.08}$ & $78.69^{+1.94}_{-1.88}$ & $0.11^{+0.02}_{-0.02}$ & $0.46^{+0.04}_{-0.04}$ & $0.06^{+0.02}_{-0.02}$ & $67.06^{+2.50}_{-3.46}$ & $0.14^{+0.05}_{-0.05}$ & 0.00 \\
106 & 10658641 & $8.45^{+0.04}_{-0.04}$ & $74.04^{+3.66}_{-3.68}$ & $0.10^{+0.04}_{-0.03}$ & $0.56^{+0.48}_{-0.13}$ & $0.02^{+0.01}_{-0.01}$ & $68.74^{+15.98}_{-27.36}$ & $0.02^{+0.01}_{-0.03}$ & 0.00 \\
107 & 10662595 & $12.82^{+0.06}_{-0.08}$ & $79.23^{+1.96}_{-1.27}$ & $0.17^{+0.02}_{-0.01}$ & $1.14^{+0.04}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $84.76^{+3.57}_{-4.05}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
108 & 10668065 & $11.68^{+0.08}_{-0.05}$ & $79.32^{+2.15}_{-1.47}$ & $0.17^{+0.03}_{-0.02}$ & $0.37^{+0.07}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $85.92^{+2.78}_{-4.41}$ & $0.06^{+0.03}_{-0.07}$ & 0.00 \\
109 & 10669590 & $9.05^{+0.04}_{-0.04}$ & $76.22^{+1.08}_{-1.08}$ & $0.17^{+0.02}_{-0.02}$ & $0.17^{+0.07}_{-0.05}$ & $0.04^{+0.02}_{-0.01}$ & $77.73^{+8.04}_{-8.69}$ & $0.25^{+0.15}_{-0.14}$ & 0.00 \\
110 & 10675916 & $18.15^{+0.05}_{-0.06}$ & $91.36^{+1.37}_{-1.19}$ & $0.15^{+0.02}_{-0.02}$ & $0.67^{+0.06}_{-0.04}$ & $0.06^{+0.03}_{-0.03}$ & $52.36^{+5.79}_{-6.08}$ & $0.10^{+0.05}_{-0.05}$ & 0.00 \\
$111^\dagger$ & 10679502 & $18.95^{+0.03}_{-0.03}$ & $94.13^{+2.46}_{-1.47}$ & $0.20^{+0.02}_{-0.02}$ & $0.45^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.01}$ & $69.36^{+4.70}_{-3.93}$ & $0.06^{+0.03}_{-0.04}$ & 0.00 \\
112 & 10679672 & $14.35^{+0.04}_{-0.04}$ & $83.52^{+1.47}_{-2.10}$ & $0.12^{+0.02}_{-0.02}$ & $0.97^{+0.07}_{-0.05}$ & $0.05^{+0.03}_{-0.03}$ & $53.73^{+4.42}_{-3.14}$ & $0.05^{+0.03}_{-0.03}$ & 0.00 \\
113 & 10680596 & $13.81^{+0.06}_{-0.08}$ & $78.68^{+2.59}_{-2.53}$ & $0.13^{+0.03}_{-0.03}$ & $2.52^{+0.16}_{-0.20}$ & $0.02^{+0.02}_{-0.01}$ & $81.75^{+5.39}_{-5.55}$ & $0.01^{+0.00}_{-0.01}$ & 0.00 \\
114 & 10722175 & $9.46^{+0.04}_{-0.04}$ & $74.12^{+1.91}_{-1.27}$ & $0.15^{+0.02}_{-0.02}$ & $1.46^{+0.08}_{-0.06}$ & $0.03^{+0.02}_{-0.01}$ & $68.48^{+5.10}_{-30.48}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
115 & 10724793 & $12.65^{+0.04}_{-0.04}$ & $66.92^{+2.14}_{-1.43}$ & $0.11^{+0.02}_{-0.02}$ & $0.28^{+0.08}_{-0.05}$ & $0.04^{+0.03}_{-0.02}$ & $80.01^{+7.15}_{-15.53}$ & $0.16^{+0.10}_{-0.11}$ & 0.00 \\
116 & 10727789 & $12.76^{+0.05}_{-0.04}$ & $83.69^{+3.01}_{-2.84}$ & $0.15^{+0.02}_{-0.03}$ & $1.36^{+0.08}_{-0.05}$ & $0.09^{+0.03}_{-0.03}$ & $53.50^{+4.09}_{-2.81}$ & $0.07^{+0.02}_{-0.02}$ & 0.00 \\
117 & 10732952 & $13.68^{+0.08}_{-0.06}$ & $84.35^{+2.23}_{-1.59}$ & $0.15^{+0.02}_{-0.02}$ & $0.77^{+0.08}_{-0.06}$ & $0.02^{+0.02}_{-0.01}$ & $76.91^{+4.44}_{-4.56}$ & $0.03^{+0.01}_{-0.03}$ & 0.00 \\
118 & 10735027 & $4.15^{+0.03}_{-0.03}$ & $299.37^{+7.91}_{-7.85}$ & $0.27^{+0.05}_{-0.04}$ & $0.85^{+0.06}_{-0.13}$ & $0.05^{+0.04}_{-0.03}$ & $79.04^{+7.72}_{-18.84}$ & $0.06^{+0.04}_{-0.07}$ & 0.06 \\
$119^\dagger$ & 10736623 & $18.95^{+0.04}_{-0.04}$ & $96.05^{+2.02}_{-2.32}$ & $0.10^{+0.04}_{-0.03}$ & $0.56^{+0.10}_{-0.08}$ & $0.13^{+0.05}_{-0.05}$ & $78.18^{+7.43}_{-6.18}$ & $0.24^{+0.11}_{-0.16}$ & 0.01 \\
120 & 10752337 & $5.84^{+0.04}_{-0.05}$ & $308.33^{+7.24}_{-6.37}$ & $0.31^{+0.03}_{-0.03}$ & $0.15^{+0.05}_{-0.06}$ & $0.05^{+0.05}_{-0.03}$ & $58.22^{+16.41}_{-15.51}$ & $0.32^{+0.20}_{-1.13}$ & 0.19 \\
121 & 10777735 & $17.24^{+0.04}_{-0.05}$ & $90.85^{+1.34}_{-1.97}$ & $0.16^{+0.03}_{-0.03}$ & $0.46^{+0.05}_{-0.04}$ & $0.12^{+0.02}_{-0.02}$ & $72.19^{+6.71}_{-5.55}$ & $0.26^{+0.06}_{-0.06}$ & 0.00 \\
122 & 10777816 & $15.82^{+0.06}_{-0.08}$ & $86.34^{+1.38}_{-1.21}$ & $0.15^{+0.03}_{-0.03}$ & $1.25^{+0.04}_{-0.04}$ & $0.12^{+0.04}_{-0.04}$ & $47.37^{+2.52}_{-2.93}$ & $0.10^{+0.03}_{-0.03}$ & 0.00 \\
123 & 10784301 & $16.83^{+0.05}_{-0.08}$ & $88.75^{+0.99}_{-0.99}$ & $0.15^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.01}$ & $79.90^{+5.14}_{-4.49}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
124 & 10792866 & $10.61^{+0.06}_{-0.08}$ & $76.64^{+2.40}_{-2.26}$ & $0.16^{+0.03}_{-0.02}$ & $0.36^{+0.04}_{-0.04}$ & $0.04^{+0.03}_{-0.02}$ & $85.14^{+3.30}_{-4.25}$ & $0.11^{+0.07}_{-0.09}$ & 0.00 \\
125 & 10793872 & $14.93^{+0.05}_{-0.08}$ & $87.77^{+1.60}_{-1.94}$ & $0.15^{+0.01}_{-0.02}$ & $0.85^{+0.04}_{-0.04}$ & $0.07^{+0.02}_{-0.02}$ & $67.72^{+2.26}_{-2.26}$ & $0.08^{+0.02}_{-0.02}$ & 0.00 \\
126 & 10798647 & $9.55^{+0.04}_{-0.04}$ & $76.29^{+1.02}_{-1.02}$ & $0.16^{+0.02}_{-0.02}$ & $0.96^{+0.04}_{-0.04}$ & $0.07^{+0.02}_{-0.02}$ & $72.17^{+3.78}_{-4.37}$ & $0.07^{+0.02}_{-0.02}$ & 0.00 \\
127 & 10801063 & $16.07^{+0.08}_{-0.05}$ & $88.58^{+0.99}_{-0.99}$ & $0.19^{+0.02}_{-0.02}$ & $0.86^{+0.05}_{-0.04}$ & $0.04^{+0.02}_{-0.01}$ & $78.53^{+4.44}_{-2.70}$ & $0.05^{+0.02}_{-0.02}$ & 0.00 \\
128 & 10801792 & $14.94^{+0.05}_{-0.07}$ & $81.40^{+1.53}_{-1.20}$ & $0.13^{+0.02}_{-0.02}$ & $0.48^{+0.20}_{-0.10}$ & $0.02^{+0.02}_{-0.01}$ & $65.32^{+7.13}_{-5.28}$ & $0.04^{+0.02}_{-0.07}$ & 0.00 \\
129 & 10803040 & $11.75^{+0.04}_{-0.04}$ & $75.04^{+2.42}_{-2.52}$ & $0.13^{+0.02}_{-0.02}$ & $0.86^{+0.04}_{-0.04}$ & $0.06^{+0.02}_{-0.02}$ & $50.97^{+3.15}_{-4.18}$ & $0.07^{+0.03}_{-0.02}$ & 0.00 \\
130 & 10813626 & $13.56^{+0.04}_{-0.04}$ & $83.48^{+1.11}_{-1.48}$ & $0.17^{+0.02}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $85.66^{+2.95}_{-4.32}$ & $0.07^{+0.03}_{-0.03}$ & 0.00 \\
131 & 10817031 & $15.55^{+0.04}_{-0.04}$ & $85.65^{+1.41}_{-2.02}$ & $0.14^{+0.02}_{-0.02}$ & $0.48^{+0.08}_{-0.06}$ & $0.06^{+0.04}_{-0.03}$ & $57.34^{+9.12}_{-7.80}$ & $0.14^{+0.08}_{-0.09}$ & 0.01 \\
132 & 10844170 & $15.77^{+0.07}_{-0.05}$ & $91.35^{+1.75}_{-1.33}$ & $0.22^{+0.04}_{-0.03}$ & $1.11^{+0.07}_{-0.08}$ & $0.04^{+0.04}_{-0.03}$ & $57.24^{+4.74}_{-4.96}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
133 & 10844895 & $9.16^{+0.04}_{-0.04}$ & $74.52^{+2.06}_{-1.60}$ & $0.14^{+0.03}_{-0.03}$ & $0.65^{+0.12}_{-0.31}$ & $0.04^{+0.02}_{-0.01}$ & $48.72^{+18.84}_{-6.35}$ & $0.07^{+0.03}_{-0.11}$ & 0.00 \\
134 & 10845640 & $18.77^{+0.10}_{-0.08}$ & $91.29^{+1.10}_{-1.10}$ & $0.21^{+0.03}_{-0.03}$ & $0.39^{+0.18}_{-0.07}$ & $0.03^{+0.02}_{-0.02}$ & $69.15^{+8.50}_{-7.19}$ & $0.09^{+0.07}_{-0.07}$ & 0.00 \\
135 & 10849499 & $10.93^{+0.05}_{-0.07}$ & $76.41^{+1.07}_{-1.07}$ & $0.15^{+0.02}_{-0.02}$ & $0.73^{+0.74}_{-0.09}$ & $0.03^{+0.02}_{-0.01}$ & $82.35^{+5.55}_{-34.49}$ & $0.03^{+0.02}_{-0.04}$ & 0.00 \\
136 & 10849824 & $15.74^{+0.04}_{-0.04}$ & $86.75^{+2.00}_{-1.33}$ & $0.14^{+0.02}_{-0.02}$ & $0.66^{+0.08}_{-0.05}$ & $0.03^{+0.02}_{-0.01}$ & $80.06^{+6.69}_{-5.89}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
137 & 10850440 & $16.77^{+0.08}_{-0.05}$ & $116.52^{+2.34}_{-1.74}$ & $0.08^{+0.02}_{-0.02}$ & $0.46^{+0.14}_{-0.10}$ & $0.02^{+0.02}_{-0.01}$ & $75.63^{+8.84}_{-7.43}$ & $0.04^{+0.02}_{-0.07}$ & 0.00 \\
138 & 10853911 & $14.46^{+0.04}_{-0.04}$ & $85.35^{+1.59}_{-1.95}$ & $0.14^{+0.02}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $74.68^{+5.23}_{-3.84}$ & $0.08^{+0.04}_{-0.04}$ & 0.00 \\
139 & 10854977 & $14.56^{+0.06}_{-0.04}$ & $86.21^{+1.18}_{-1.18}$ & $0.11^{+0.01}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $66.76^{+4.84}_{-4.77}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
140 & 10862184 & $9.25^{+0.04}_{-0.04}$ & $74.05^{+1.72}_{-1.19}$ & $0.16^{+0.02}_{-0.02}$ & $1.24^{+0.05}_{-0.09}$ & $0.04^{+0.02}_{-0.02}$ & $82.75^{+5.19}_{-38.09}$ & $0.04^{+0.02}_{-0.02}$ & 0.00 \\
141 & 10862329 & $11.12^{+0.06}_{-0.08}$ & $73.16^{+1.44}_{-2.04}$ & $0.12^{+0.03}_{-0.03}$ & $0.61^{+0.07}_{-0.08}$ & $0.02^{+0.02}_{-0.01}$ & $85.25^{+3.23}_{-5.85}$ & $0.03^{+0.02}_{-0.04}$ & 0.00 \\
142 & 10873513 & $11.75^{+0.04}_{-0.04}$ & $79.48^{+1.99}_{-1.41}$ & $0.16^{+0.02}_{-0.02}$ & $0.16^{+0.04}_{-0.04}$ & $0.05^{+0.02}_{-0.02}$ & $57.07^{+13.22}_{-8.35}$ & $0.35^{+0.15}_{-0.19}$ & 0.01 \\
143 & 10876892 & $13.05^{+0.04}_{-0.04}$ & $80.71^{+1.51}_{-2.09}$ & $0.14^{+0.03}_{-0.03}$ & $0.66^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $85.28^{+3.21}_{-4.71}$ & $0.03^{+0.02}_{-0.02}$ & 0.00 \\
144 & 10880639 & $17.95^{+0.04}_{-0.04}$ & $91.94^{+2.04}_{-1.41}$ & $0.16^{+0.03}_{-0.03}$ & $0.63^{+0.11}_{-0.10}$ & $0.08^{+0.09}_{-0.06}$ & $83.51^{+4.44}_{-5.54}$ & $0.12^{+0.09}_{-0.18}$ & 0.00 \\
145 & 10903874 & $14.54^{+0.04}_{-0.04}$ & $85.22^{+1.57}_{-1.85}$ & $0.18^{+0.02}_{-0.02}$ & $0.45^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $62.14^{+4.51}_{-4.67}$ & $0.05^{+0.02}_{-0.04}$ & 0.00 \\
146 & 10904520 & $9.05^{+0.04}_{-0.04}$ & $73.95^{+1.55}_{-1.18}$ & $0.15^{+0.02}_{-0.02}$ & $0.75^{+0.04}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $85.58^{+3.00}_{-5.23}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
147 & 10905697 & $12.76^{+0.06}_{-0.04}$ & $80.83^{+1.57}_{-2.14}$ & $0.16^{+0.02}_{-0.02}$ & $0.62^{+0.06}_{-0.08}$ & $0.06^{+0.01}_{-0.02}$ & $85.82^{+2.85}_{-4.35}$ & $0.10^{+0.04}_{-0.03}$ & 0.00 \\
148 & 10905767 & $11.48^{+0.08}_{-0.05}$ & $76.81^{+2.03}_{-1.36}$ & $0.13^{+0.02}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $84.08^{+4.04}_{-4.43}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
149 & 10910197 & $9.86^{+0.04}_{-0.04}$ & $76.53^{+51.58}_{-2.99}$ & $0.10^{+0.04}_{-0.03}$ & $1.18^{+0.10}_{-0.07}$ & $0.03^{+0.02}_{-0.01}$ & $50.93^{+8.89}_{-7.62}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
150 & 10916980 & $4.28^{+0.08}_{-0.05}$ & $283.06^{+8.96}_{-6.70}$ & $0.24^{+0.05}_{-0.04}$ & $0.09^{+0.71}_{-0.06}$ & $0.04^{+0.08}_{-0.02}$ & $41.73^{+24.08}_{-26.86}$ & $0.55^{+0.53}_{-2.69}$ & 0.37 \\
151 & 10917535 & $18.64^{+0.06}_{-0.09}$ & $88.47^{+1.12}_{-1.54}$ & $0.17^{+0.02}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.05^{+0.03}_{-0.03}$ & $50.13^{+4.08}_{-4.06}$ & $0.09^{+0.05}_{-0.06}$ & 0.00 \\
152 & 10920456 & $11.13^{+0.05}_{-0.07}$ & $78.29^{+2.46}_{-2.65}$ & $0.10^{+0.03}_{-0.02}$ & $0.74^{+0.04}_{-0.07}$ & $0.08^{+0.02}_{-0.03}$ & $46.13^{+3.32}_{-4.27}$ & $0.11^{+0.03}_{-0.05}$ & 0.00 \\
153 & 10920746 & $17.04^{+0.05}_{-0.07}$ & $96.30^{+2.91}_{-2.13}$ & $0.11^{+0.02}_{-0.02}$ & $1.30^{+0.12}_{-0.09}$ & $0.15^{+0.03}_{-0.03}$ & $83.68^{+4.31}_{-5.15}$ & $0.12^{+0.03}_{-0.03}$ & 0.00 \\
154 & 10924096 & $15.17^{+0.08}_{-0.05}$ & $81.64^{+1.80}_{-1.19}$ & $0.15^{+0.02}_{-0.02}$ & $0.76^{+0.04}_{-0.04}$ & $0.08^{+0.03}_{-0.03}$ & $47.16^{+4.43}_{-4.58}$ & $0.11^{+0.05}_{-0.04}$ & 0.00 \\
155 & 10924652 & $12.56^{+0.06}_{-0.05}$ & $78.78^{+3.21}_{-3.21}$ & $0.13^{+0.02}_{-0.02}$ & $0.68^{+0.10}_{-0.05}$ & $0.03^{+0.02}_{-0.01}$ & $86.05^{+2.68}_{-4.38}$ & $0.03^{+0.02}_{-0.04}$ & 0.00 \\
156 & 10931578 & $15.94^{+0.04}_{-0.06}$ & $86.35^{+0.95}_{-0.95}$ & $0.15^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.06^{+0.03}_{-0.03}$ & $56.85^{+2.74}_{-4.03}$ & $0.09^{+0.04}_{-0.05}$ & 0.00 \\
157 & 10932270 & $8.46^{+0.04}_{-0.04}$ & $81.10^{+1.26}_{-1.64}$ & $0.12^{+0.02}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $67.60^{+3.57}_{-3.20}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
158 & 10933234 & $10.54^{+0.04}_{-0.06}$ & $76.67^{+2.44}_{-2.29}$ & $0.08^{+0.02}_{-0.02}$ & $0.54^{+0.05}_{-0.07}$ & $0.04^{+0.02}_{-0.02}$ & $55.31^{+4.48}_{-4.72}$ & $0.07^{+0.04}_{-0.05}$ & 0.00 \\
159 & 10935094 & $8.04^{+0.04}_{-0.05}$ & $74.16^{+2.56}_{-2.35}$ & $0.07^{+0.02}_{-0.02}$ & $0.58^{+0.08}_{-0.06}$ & $0.02^{+0.02}_{-0.01}$ & $48.37^{+6.23}_{-5.93}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
160 & 10935377 & $12.84^{+0.04}_{-0.07}$ & $79.24^{+1.91}_{-1.23}$ & $0.16^{+0.02}_{-0.02}$ & $0.45^{+0.08}_{-0.08}$ & $0.08^{+0.02}_{-0.02}$ & $73.46^{+5.72}_{-4.46}$ & $0.18^{+0.07}_{-0.12}$ & 0.00 \\
161 & 10937071 & $13.94^{+0.04}_{-0.04}$ & $105.20^{+5.85}_{-2.90}$ & $0.09^{+0.02}_{-0.02}$ & $0.94^{+0.05}_{-0.07}$ & $0.04^{+0.02}_{-0.01}$ & $68.92^{+4.23}_{-3.00}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
162 & 10963918 & $16.73^{+0.05}_{-0.08}$ & $88.70^{+1.04}_{-1.04}$ & $0.17^{+0.02}_{-0.02}$ & $0.77^{+0.06}_{-0.04}$ & $0.06^{+0.03}_{-0.03}$ & $66.84^{+2.95}_{-4.21}$ & $0.08^{+0.04}_{-0.04}$ & 0.00 \\
163 & 10971845 & $7.82^{+0.05}_{-0.08}$ & $70.56^{+1.72}_{-2.63}$ & $0.14^{+0.02}_{-0.03}$ & $0.54^{+0.06}_{-0.08}$ & $0.04^{+0.02}_{-0.02}$ & $53.03^{+10.35}_{-8.69}$ & $0.07^{+0.05}_{-0.06}$ & 0.00 \\
164 & 10971897 & $17.94^{+0.04}_{-0.04}$ & $91.37^{+1.01}_{-1.01}$ & $0.19^{+0.02}_{-0.02}$ & $1.15^{+0.04}_{-0.05}$ & $0.03^{+0.02}_{-0.02}$ & $82.95^{+4.35}_{-4.13}$ & $0.03^{+0.01}_{-0.02}$ & 0.00 \\
165 & 10972321 & $16.57^{+0.07}_{-0.05}$ & $86.63^{+1.74}_{-1.16}$ & $0.15^{+0.02}_{-0.02}$ & $0.66^{+0.04}_{-0.04}$ & $0.07^{+0.02}_{-0.01}$ & $75.31^{+4.39}_{-4.16}$ & $0.10^{+0.02}_{-0.03}$ & 0.00 \\
166 & 10976412 & $11.62^{+0.05}_{-0.08}$ & $80.88^{+1.27}_{-1.89}$ & $0.13^{+0.02}_{-0.02}$ & $0.17^{+0.06}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $83.77^{+4.33}_{-6.48}$ & $0.11^{+0.06}_{-0.13}$ & 0.00 \\
167 & 10977146 & $12.73^{+0.05}_{-0.07}$ & $79.05^{+1.82}_{-1.25}$ & $0.15^{+0.02}_{-0.02}$ & $0.45^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $82.36^{+4.92}_{-5.17}$ & $0.05^{+0.03}_{-0.05}$ & 0.00 \\
168 & 10977979 & $15.36^{+0.06}_{-0.05}$ & $84.21^{+1.89}_{-1.22}$ & $0.18^{+0.02}_{-0.01}$ & $0.77^{+0.07}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $71.50^{+2.61}_{-3.92}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
169 & 10978581 & $9.45^{+0.04}_{-0.04}$ & $74.82^{+2.68}_{-3.07}$ & $0.09^{+0.02}_{-0.02}$ & $0.65^{+0.05}_{-0.05}$ & $0.05^{+0.02}_{-0.02}$ & $62.42^{+5.35}_{-5.24}$ & $0.07^{+0.02}_{-0.04}$ & 0.00 \\
170 & 10980148 & $5.96^{+0.06}_{-0.04}$ & $285.27^{+3.84}_{-5.67}$ & $0.33^{+0.02}_{-0.03}$ & $0.15^{+0.05}_{-0.06}$ & $0.18^{+0.04}_{-0.04}$ & $53.52^{+17.91}_{-8.71}$ & $1.18^{+0.35}_{-1.64}$ & 0.69 \\
$171^\dagger$ & 10990544 & $18.95^{+0.04}_{-0.04}$ & $93.86^{+1.47}_{-1.23}$ & $0.09^{+0.03}_{-0.02}$ & $0.67^{+0.11}_{-0.07}$ & $0.13^{+0.03}_{-0.03}$ & $82.55^{+5.18}_{-8.29}$ & $0.20^{+0.07}_{-0.08}$ & 0.00 \\
172 & 11013433 & $13.76^{+0.07}_{-0.05}$ & $80.47^{+3.59}_{-2.87}$ & $0.20^{+0.04}_{-0.03}$ & $0.51^{+1.51}_{-0.08}$ & $0.13^{+0.05}_{-0.04}$ & $74.34^{+8.86}_{-10.12}$ & $0.26^{+0.22}_{-0.15}$ & 0.01 \\
173 & 11013598 & $10.64^{+0.04}_{-0.05}$ & $79.95^{+68.23}_{-4.53}$ & $0.14^{+0.03}_{-0.03}$ & $1.16^{+0.06}_{-0.05}$ & $0.08^{+0.03}_{-0.04}$ & $47.05^{+6.18}_{-5.26}$ & $0.07^{+0.03}_{-0.03}$ & 0.00 \\
174 & 11014468 & $4.71^{+0.07}_{-0.07}$ & $227.61^{+13.40}_{-12.31}$ & $0.24^{+0.05}_{-0.04}$ & $0.14^{+0.05}_{-0.08}$ & $0.09^{+0.04}_{-0.03}$ & $55.20^{+21.23}_{-14.98}$ & $0.61^{+0.25}_{-1.75}$ & 0.29 \\
175 & 11015392 & $17.94^{+0.05}_{-0.07}$ & $90.98^{+1.12}_{-1.51}$ & $0.13^{+0.02}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $79.67^{+5.62}_{-4.13}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
176 & 11017831 & $16.95^{+0.04}_{-0.04}$ & $88.78^{+1.38}_{-1.26}$ & $0.13^{+0.02}_{-0.02}$ & $1.34^{+0.08}_{-0.09}$ & $0.18^{+0.04}_{-0.07}$ & $84.78^{+3.56}_{-3.93}$ & $0.13^{+0.05}_{-0.04}$ & 0.00 \\
177 & 11018628 & $8.65^{+0.04}_{-0.04}$ & $70.61^{+1.49}_{-2.11}$ & $0.12^{+0.03}_{-0.03}$ & $0.21^{+0.18}_{-0.08}$ & $0.06^{+0.03}_{-0.03}$ & $58.38^{+22.30}_{-21.70}$ & $0.30^{+0.20}_{-0.35}$ & 0.07 \\
178 & 11028153 & $16.86^{+0.06}_{-0.05}$ & $88.12^{+1.47}_{-2.04}$ & $0.14^{+0.02}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.03^{+0.03}_{-0.02}$ & $45.24^{+3.92}_{-4.09}$ & $0.06^{+0.04}_{-0.06}$ & 0.00 \\
179 & 11033420 & $10.16^{+0.05}_{-0.04}$ & $76.43^{+1.40}_{-1.15}$ & $0.17^{+0.02}_{-0.02}$ & $0.79^{+0.80}_{-0.06}$ & $0.02^{+0.02}_{-0.01}$ & $85.41^{+3.12}_{-4.83}$ & $0.02^{+0.01}_{-0.03}$ & 0.00 \\
180 & 11036477 & $10.35^{+0.04}_{-0.04}$ & $72.69^{+1.93}_{-2.03}$ & $0.13^{+0.02}_{-0.02}$ & $0.69^{+0.69}_{-0.06}$ & $0.02^{+0.01}_{-0.01}$ & $81.90^{+5.44}_{-5.89}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
181 & 11038809 & $18.04^{+0.05}_{-0.07}$ & $88.10^{+1.33}_{-1.96}$ & $0.16^{+0.02}_{-0.02}$ & $0.66^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $55.69^{+3.77}_{-4.82}$ & $0.05^{+0.03}_{-0.03}$ & 0.00 \\
182 & 11043770 & $18.87^{+0.08}_{-0.05}$ & $92.96^{+1.45}_{-1.96}$ & $0.20^{+0.02}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.04^{+0.01}_{-0.02}$ & $72.06^{+2.21}_{-2.69}$ & $0.07^{+0.04}_{-0.03}$ & 0.00 \\
183 & 11072550 & $17.83^{+0.06}_{-0.08}$ & $87.42^{+2.47}_{-2.04}$ & $0.14^{+0.04}_{-0.04}$ & $0.32^{+0.15}_{-0.13}$ & $0.04^{+0.09}_{-0.03}$ & $59.78^{+10.22}_{-9.22}$ & $0.13^{+0.10}_{-0.73}$ & 0.15 \\
184 & 11072982 & $12.08^{+0.08}_{-0.05}$ & $80.30^{+1.61}_{-2.00}$ & $0.15^{+0.02}_{-0.02}$ & $0.35^{+0.04}_{-0.04}$ & $0.07^{+0.03}_{-0.03}$ & $76.21^{+4.76}_{-4.70}$ & $0.19^{+0.08}_{-0.08}$ & 0.00 \\
185 & 11074880 & $12.45^{+0.04}_{-0.04}$ & $78.47^{+1.16}_{-1.62}$ & $0.15^{+0.02}_{-0.02}$ & $0.36^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $78.37^{+7.69}_{-6.62}$ & $0.09^{+0.05}_{-0.05}$ & 0.00 \\
186 & 11082329 & $16.74^{+0.04}_{-0.04}$ & $86.27^{+0.98}_{-0.98}$ & $0.17^{+0.02}_{-0.02}$ & $0.46^{+0.05}_{-0.04}$ & $0.07^{+0.02}_{-0.02}$ & $73.25^{+5.72}_{-4.56}$ & $0.16^{+0.04}_{-0.05}$ & 0.00 \\
187 & 11090674 & $16.35^{+0.04}_{-0.04}$ & $90.90^{+1.49}_{-2.13}$ & $0.13^{+0.02}_{-0.02}$ & $0.85^{+0.04}_{-0.04}$ & $0.03^{+0.03}_{-0.02}$ & $62.94^{+5.39}_{-5.19}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
188 & 11091360 & $7.84^{+0.04}_{-0.07}$ & $70.92^{+3.27}_{-3.08}$ & $0.07^{+0.02}_{-0.02}$ & $0.97^{+0.88}_{-0.14}$ & $0.02^{+0.02}_{-0.01}$ & $48.87^{+15.21}_{-9.91}$ & $0.01^{+0.01}_{-0.03}$ & 0.00 \\
189 & 11091445 & $15.16^{+0.06}_{-0.04}$ & $86.79^{+1.93}_{-1.25}$ & $0.19^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $57.52^{+4.36}_{-4.40}$ & $0.06^{+0.03}_{-0.03}$ & 0.00 \\
190 & 11122147 & $13.34^{+0.05}_{-0.06}$ & $78.06^{+1.58}_{-2.15}$ & $0.13^{+0.02}_{-0.02}$ & $0.55^{+0.03}_{-0.03}$ & $0.04^{+0.02}_{-0.02}$ & $54.00^{+4.09}_{-3.00}$ & $0.08^{+0.04}_{-0.04}$ & 0.00 \\
191 & 11124578 & $17.49^{+0.08}_{-0.07}$ & $139.40^{+4.00}_{-44.74}$ & $0.08^{+0.04}_{-0.03}$ & $0.29^{+0.22}_{-0.16}$ & $0.36^{+0.03}_{-0.06}$ & $59.15^{+12.02}_{-11.64}$ & $1.27^{+0.68}_{-1.68}$ & 0.60 \\
192 & 11127105 & $15.15^{+0.04}_{-0.04}$ & $86.28^{+1.00}_{-1.00}$ & $0.13^{+0.02}_{-0.02}$ & $0.95^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $78.49^{+4.73}_{-2.95}$ & $0.04^{+0.02}_{-0.02}$ & 0.00 \\
$193^\dagger$ & 11127282 & $18.95^{+0.04}_{-0.04}$ & $96.20^{+1.18}_{-1.18}$ & $0.24^{+0.02}_{-0.02}$ & $1.06^{+0.06}_{-0.05}$ & $0.03^{+0.02}_{-0.01}$ & $60.22^{+3.57}_{-3.90}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
194 & 11137116 & $16.26^{+0.05}_{-0.04}$ & $86.63^{+1.71}_{-1.14}$ & $0.18^{+0.02}_{-0.02}$ & $0.65^{+0.05}_{-0.06}$ & $0.02^{+0.02}_{-0.01}$ & $83.70^{+4.35}_{-5.82}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
195 & 11141326 & $18.45^{+0.05}_{-0.06}$ & $91.14^{+1.21}_{-1.43}$ & $0.16^{+0.03}_{-0.03}$ & $0.38^{+0.10}_{-0.07}$ & $0.09^{+0.04}_{-0.04}$ & $57.34^{+14.19}_{-10.40}$ & $0.24^{+0.14}_{-0.14}$ & 0.01 \\
196 & 11144018 & $12.02^{+0.05}_{-0.08}$ & $81.78^{+1.95}_{-1.30}$ & $0.15^{+0.02}_{-0.02}$ & $0.46^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $53.38^{+4.46}_{-3.15}$ & $0.09^{+0.05}_{-0.05}$ & 0.00 \\
197 & 11153898 & $11.45^{+0.04}_{-0.04}$ & $76.06^{+1.38}_{-1.94}$ & $0.08^{+0.02}_{-0.02}$ & $0.88^{+0.84}_{-0.06}$ & $0.02^{+0.01}_{-0.01}$ & $62.71^{+4.46}_{-4.57}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
198 & 11176222 & $8.65^{+0.04}_{-0.04}$ & $73.60^{+2.99}_{-2.79}$ & $0.12^{+0.03}_{-0.03}$ & $0.65^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $64.88^{+3.99}_{-3.93}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
199 & 11178539 & $10.35^{+0.04}_{-0.04}$ & $74.46^{+37.43}_{-2.46}$ & $0.10^{+0.03}_{-0.03}$ & $0.96^{+0.05}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $51.67^{+3.87}_{-4.77}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
200 & 11188192 & $16.97^{+0.07}_{-0.05}$ & $88.57^{+1.07}_{-1.07}$ & $0.13^{+0.02}_{-0.02}$ & $0.75^{+0.04}_{-0.04}$ & $0.05^{+0.04}_{-0.03}$ & $60.52^{+3.32}_{-4.03}$ & $0.06^{+0.04}_{-0.05}$ & 0.00 \\
201 & 11190388 & $15.66^{+0.06}_{-0.05}$ & $86.28^{+0.95}_{-0.95}$ & $0.19^{+0.02}_{-0.02}$ & $0.64^{+0.06}_{-0.08}$ & $0.12^{+0.02}_{-0.02}$ & $66.95^{+2.46}_{-3.50}$ & $0.19^{+0.03}_{-0.07}$ & 0.00 \\
202 & 11191346 & $12.15^{+0.04}_{-0.04}$ & $78.24^{+1.39}_{-2.02}$ & $0.13^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.05^{+0.02}_{-0.02}$ & $85.54^{+3.03}_{-4.51}$ & $0.08^{+0.03}_{-0.03}$ & 0.00 \\
203 & 11196317 & $16.54^{+0.05}_{-0.07}$ & $86.13^{+1.02}_{-1.02}$ & $0.09^{+0.02}_{-0.02}$ & $0.46^{+0.04}_{-0.04}$ & $0.06^{+0.02}_{-0.02}$ & $84.94^{+3.45}_{-4.61}$ & $0.14^{+0.05}_{-0.04}$ & 0.00 \\
204 & 11198352 & $16.84^{+0.04}_{-0.04}$ & $88.95^{+4.05}_{-2.82}$ & $0.09^{+0.03}_{-0.03}$ & $1.35^{+0.07}_{-0.08}$ & $0.09^{+0.04}_{-0.03}$ & $49.50^{+6.08}_{-6.08}$ & $0.07^{+0.03}_{-0.03}$ & 0.00 \\
205 & 11198745 & $16.57^{+0.08}_{-0.05}$ & $88.44^{+1.23}_{-1.78}$ & $0.13^{+0.02}_{-0.02}$ & $0.98^{+0.08}_{-0.05}$ & $0.03^{+0.02}_{-0.02}$ & $80.79^{+5.10}_{-4.41}$ & $0.03^{+0.02}_{-0.02}$ & 0.00 \\
206 & 11230715 & $15.43^{+0.06}_{-0.08}$ & $87.05^{+1.94}_{-1.42}$ & $0.15^{+0.02}_{-0.02}$ & $0.95^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $51.28^{+2.84}_{-4.08}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
207 & 11233276 & $18.34^{+0.05}_{-0.06}$ & $88.98^{+1.47}_{-1.13}$ & $0.11^{+0.02}_{-0.02}$ & $0.47^{+0.13}_{-0.22}$ & $0.07^{+0.05}_{-0.04}$ & $71.43^{+10.51}_{-9.44}$ & $0.14^{+0.08}_{-0.33}$ & 0.07 \\
208 & 11234785 & $18.74^{+0.05}_{-0.07}$ & $92.04^{+2.00}_{-1.46}$ & $0.17^{+0.02}_{-0.01}$ & $0.47^{+0.08}_{-0.05}$ & $0.10^{+0.03}_{-0.02}$ & $59.18^{+4.18}_{-3.40}$ & $0.22^{+0.08}_{-0.06}$ & 0.01 \\
209 & 11236571 & $15.07^{+0.08}_{-0.05}$ & $88.66^{+1.01}_{-1.01}$ & $0.13^{+0.02}_{-0.01}$ & $0.39^{+0.26}_{-0.07}$ & $0.03^{+0.02}_{-0.02}$ & $78.86^{+7.53}_{-7.27}$ & $0.09^{+0.07}_{-0.06}$ & 0.00 \\
210 & 11244545 & $10.56^{+0.04}_{-0.04}$ & $78.37^{+1.59}_{-2.17}$ & $0.14^{+0.03}_{-0.03}$ & $0.88^{+0.11}_{-0.06}$ & $0.03^{+0.02}_{-0.02}$ & $84.59^{+3.71}_{-5.22}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
211 & 11245051 & $15.02^{+0.06}_{-0.08}$ & $84.01^{+1.28}_{-1.05}$ & $0.15^{+0.02}_{-0.01}$ & $0.43^{+0.05}_{-0.08}$ & $0.03^{+0.02}_{-0.01}$ & $67.91^{+5.84}_{-5.07}$ & $0.06^{+0.03}_{-0.06}$ & 0.00 \\
212 & 11245234 & $4.14^{+0.04}_{-0.04}$ & $319.04^{+11.26}_{-9.42}$ & $0.20^{+0.05}_{-0.04}$ & $1.35^{+0.21}_{-0.14}$ & $0.03^{+0.08}_{-0.02}$ & $78.57^{+7.94}_{-12.24}$ & $0.02^{+0.01}_{-0.07}$ & 0.00 \\
213 & 11250365 & $17.01^{+0.06}_{-0.08}$ & $88.86^{+1.00}_{-1.00}$ & $0.17^{+0.02}_{-0.02}$ & $0.56^{+0.06}_{-0.05}$ & $0.08^{+0.03}_{-0.02}$ & $66.57^{+4.80}_{-4.90}$ & $0.14^{+0.05}_{-0.06}$ & 0.00 \\
214 & 11252510 & $14.95^{+0.04}_{-0.04}$ & $85.65^{+1.35}_{-1.99}$ & $0.13^{+0.02}_{-0.02}$ & $1.04^{+0.05}_{-0.07}$ & $0.05^{+0.02}_{-0.02}$ & $56.78^{+2.57}_{-3.82}$ & $0.04^{+0.02}_{-0.02}$ & 0.00 \\
215 & 11253627 & $14.54^{+0.04}_{-0.04}$ & $85.93^{+1.42}_{-2.02}$ & $0.15^{+0.02}_{-0.02}$ & $0.48^{+0.08}_{-0.06}$ & $0.02^{+0.03}_{-0.01}$ & $85.00^{+3.40}_{-4.45}$ & $0.05^{+0.03}_{-0.07}$ & 0.00 \\
216 & 11293859 & $10.04^{+0.04}_{-0.04}$ & $76.35^{+22.19}_{-3.98}$ & $0.13^{+0.04}_{-0.03}$ & $0.56^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $51.88^{+5.32}_{-5.59}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
217 & 11294612 & $14.95^{+0.04}_{-0.04}$ & $85.91^{+1.10}_{-1.58}$ & $0.15^{+0.02}_{-0.02}$ & $0.13^{+0.06}_{-0.08}$ & $0.06^{+0.03}_{-0.03}$ & $56.83^{+17.42}_{-11.76}$ & $0.38^{+0.20}_{-1.39}$ & 0.28 \\
218 & 11295851 & $7.48^{+1.17}_{-0.05}$ & $260.88^{+226.21}_{-13.52}$ & $0.21^{+0.04}_{-0.04}$ & $0.31^{+0.07}_{-0.08}$ & $0.04^{+0.02}_{-0.02}$ & $54.34^{+12.67}_{-7.54}$ & $0.13^{+0.08}_{-0.12}$ & 0.01 \\
219 & 11296612 & $15.42^{+0.06}_{-0.08}$ & $84.81^{+1.85}_{-1.60}$ & $0.13^{+0.02}_{-0.02}$ & $0.25^{+0.05}_{-0.06}$ & $0.02^{+0.01}_{-0.01}$ & $73.24^{+9.75}_{-7.64}$ & $0.07^{+0.04}_{-0.13}$ & 0.00 \\
220 & 11297725 & $12.15^{+0.04}_{-0.04}$ & $81.58^{+1.98}_{-1.36}$ & $0.11^{+0.02}_{-0.02}$ & $0.64^{+0.04}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $74.92^{+4.32}_{-3.78}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
221 & 11298425 & $16.24^{+0.04}_{-0.07}$ & $86.40^{+1.02}_{-1.02}$ & $0.17^{+0.02}_{-0.02}$ & $0.74^{+0.05}_{-0.07}$ & $0.03^{+0.02}_{-0.02}$ & $57.73^{+2.43}_{-2.30}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
222 & 11302942 & $16.73^{+0.13}_{-0.13}$ & $87.20^{+2.08}_{-1.77}$ & $0.14^{+0.04}_{-0.03}$ & $0.33^{+0.20}_{-0.14}$ & $0.06^{+0.05}_{-0.03}$ & $68.53^{+9.94}_{-8.01}$ & $0.20^{+0.13}_{-0.49}$ & 0.10 \\
223 & 11304067 & $9.34^{+0.04}_{-0.06}$ & $76.04^{+5.95}_{-3.25}$ & $0.08^{+0.03}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $56.95^{+6.52}_{-7.85}$ & $0.06^{+0.04}_{-0.03}$ & 0.00 \\
224 & 11305436 & $14.16^{+0.05}_{-0.04}$ & $88.20^{+2.28}_{-2.70}$ & $0.16^{+0.03}_{-0.03}$ & $0.49^{+0.09}_{-0.08}$ & $0.17^{+0.04}_{-0.05}$ & $51.42^{+10.36}_{-6.61}$ & $0.37^{+0.14}_{-0.12}$ & 0.02 \\
$225^\dagger$ & 11305445 & $18.95^{+0.03}_{-0.03}$ & $92.02^{+2.04}_{-1.47}$ & $0.22^{+0.02}_{-0.03}$ & $0.39^{+0.08}_{-0.06}$ & $0.17^{+0.03}_{-0.03}$ & $85.25^{+3.23}_{-4.71}$ & $0.45^{+0.16}_{-0.11}$ & 0.02 \\
226 & 11308295 & $15.65^{+0.04}_{-0.04}$ & $83.48^{+1.05}_{-1.30}$ & $0.15^{+0.02}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $62.41^{+2.27}_{-2.27}$ & $0.06^{+0.03}_{-0.03}$ & 0.00 \\
227 & 11309182 & $13.17^{+0.08}_{-0.05}$ & $81.05^{+1.29}_{-1.79}$ & $0.16^{+0.02}_{-0.02}$ & $0.94^{+0.04}_{-0.06}$ & $0.02^{+0.02}_{-0.01}$ & $86.27^{+2.54}_{-4.37}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
228 & 11349180 & $16.65^{+0.04}_{-0.04}$ & $86.70^{+1.88}_{-1.22}$ & $0.17^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $77.38^{+2.41}_{-2.52}$ & $0.05^{+0.03}_{-0.03}$ & 0.00 \\
229 & 11353313 & $10.66^{+0.06}_{-0.04}$ & $78.03^{+1.38}_{-1.96}$ & $0.15^{+0.02}_{-0.02}$ & $0.95^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $70.06^{+4.32}_{-4.50}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
230 & 11356479 & $11.95^{+0.04}_{-0.04}$ & $77.55^{+2.03}_{-2.05}$ & $0.14^{+0.03}_{-0.03}$ & $0.66^{+0.04}_{-0.04}$ & $0.02^{+0.01}_{-0.01}$ & $74.89^{+8.21}_{-7.40}$ & $0.03^{+0.01}_{-0.02}$ & 0.00 \\
231 & 11358231 & $12.31^{+0.06}_{-0.07}$ & $81.88^{+2.20}_{-1.59}$ & $0.14^{+0.02}_{-0.02}$ & $0.36^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $83.41^{+4.61}_{-6.44}$ & $0.12^{+0.05}_{-0.06}$ & 0.00 \\
232 & 11358669 & $8.44^{+0.04}_{-0.06}$ & $73.54^{+1.46}_{-2.06}$ & $0.07^{+0.02}_{-0.02}$ & $0.64^{+0.04}_{-0.05}$ & $0.04^{+0.02}_{-0.02}$ & $62.18^{+5.79}_{-7.13}$ & $0.06^{+0.03}_{-0.04}$ & 0.00 \\
233 & 11361147 & $13.05^{+0.04}_{-0.04}$ & $80.35^{+2.67}_{-2.47}$ & $0.10^{+0.03}_{-0.02}$ & $0.96^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $59.97^{+3.93}_{-4.30}$ & $0.03^{+0.02}_{-0.02}$ & 0.00 \\
234 & 11361765 & $9.17^{+0.08}_{-0.05}$ & $73.23^{+1.34}_{-2.00}$ & $0.14^{+0.02}_{-0.02}$ & $0.86^{+0.04}_{-0.04}$ & $0.06^{+0.01}_{-0.02}$ & $52.79^{+4.88}_{-4.37}$ & $0.07^{+0.03}_{-0.02}$ & 0.00 \\
235 & 11391047 & $16.95^{+0.04}_{-0.04}$ & $88.73^{+0.95}_{-0.95}$ & $0.17^{+0.02}_{-0.02}$ & $0.73^{+0.05}_{-0.08}$ & $0.06^{+0.03}_{-0.03}$ & $59.29^{+4.01}_{-3.24}$ & $0.08^{+0.04}_{-0.05}$ & 0.00 \\
236 & 11393958 & $15.95^{+0.04}_{-0.04}$ & $86.32^{+1.00}_{-1.00}$ & $0.17^{+0.02}_{-0.02}$ & $0.66^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $84.61^{+3.68}_{-4.06}$ & $0.06^{+0.03}_{-0.03}$ & 0.00 \\
237 & 11397467 & $18.42^{+0.06}_{-0.08}$ & $91.58^{+1.63}_{-1.13}$ & $0.15^{+0.02}_{-0.02}$ & $0.23^{+0.06}_{-0.08}$ & $0.06^{+0.02}_{-0.02}$ & $50.02^{+6.69}_{-4.67}$ & $0.24^{+0.11}_{-0.29}$ & 0.01 \\
238 & 11404149 & $16.52^{+0.06}_{-0.08}$ & $88.40^{+1.12}_{-1.65}$ & $0.11^{+0.02}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $47.66^{+4.90}_{-4.64}$ & $0.05^{+0.03}_{-0.04}$ & 0.00 \\
239 & 11404803 & $16.28^{+0.08}_{-0.06}$ & $87.82^{+1.67}_{-1.94}$ & $0.10^{+0.02}_{-0.02}$ & $0.25^{+0.04}_{-0.04}$ & $0.06^{+0.02}_{-0.02}$ & $79.74^{+7.33}_{-9.84}$ & $0.23^{+0.09}_{-0.08}$ & 0.00 \\
240 & 11404889 & $14.25^{+0.04}_{-0.04}$ & $76.86^{+2.74}_{-1.70}$ & $0.24^{+0.04}_{-0.04}$ & $0.98^{+0.43}_{-0.10}$ & $0.09^{+0.03}_{-0.03}$ & $83.84^{+4.32}_{-31.17}$ & $0.09^{+0.05}_{-0.04}$ & 0.00 \\
241 & 11408719 & $15.37^{+0.08}_{-0.05}$ & $86.17^{+1.30}_{-1.62}$ & $0.14^{+0.02}_{-0.02}$ & $0.49^{+0.08}_{-0.06}$ & $0.09^{+0.02}_{-0.02}$ & $80.35^{+6.11}_{-4.88}$ & $0.19^{+0.06}_{-0.07}$ & 0.00 \\
242 & 11408970 & $13.89^{+0.07}_{-0.06}$ & $81.33^{+1.12}_{-1.12}$ & $0.14^{+0.02}_{-0.02}$ & $0.35^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.01}$ & $76.29^{+4.53}_{-4.60}$ & $0.07^{+0.04}_{-0.05}$ & 0.00 \\
243 & 11409098 & $16.84^{+0.04}_{-0.05}$ & $88.68^{+1.07}_{-1.07}$ & $0.15^{+0.02}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.07^{+0.02}_{-0.02}$ & $48.52^{+4.30}_{-2.99}$ & $0.12^{+0.04}_{-0.05}$ & 0.00 \\
244 & 11410217 & $16.04^{+0.05}_{-0.07}$ & $101.11^{+1.01}_{-1.01}$ & $0.17^{+0.02}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.09^{+0.02}_{-0.02}$ & $53.82^{+4.21}_{-2.94}$ & $0.17^{+0.03}_{-0.04}$ & 0.00 \\
245 & 11410393 & $13.04^{+0.04}_{-0.06}$ & $82.92^{+1.57}_{-2.08}$ & $0.19^{+0.02}_{-0.02}$ & $1.36^{+0.05}_{-0.05}$ & $0.06^{+0.02}_{-0.02}$ & $52.22^{+3.10}_{-3.94}$ & $0.04^{+0.02}_{-0.02}$ & 0.00 \\
246 & 11410450 & $14.24^{+0.05}_{-0.08}$ & $84.30^{+1.95}_{-1.28}$ & $0.18^{+0.02}_{-0.02}$ & $0.65^{+0.03}_{-0.03}$ & $0.02^{+0.02}_{-0.01}$ & $64.51^{+3.87}_{-3.33}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
247 & 11410886 & $10.36^{+0.04}_{-0.04}$ & $121.53^{+3.78}_{-3.73}$ & $0.12^{+0.02}_{-0.02}$ & $1.23^{+0.06}_{-0.09}$ & $0.06^{+0.02}_{-0.02}$ & $58.50^{+4.07}_{-2.77}$ & $0.05^{+0.02}_{-0.02}$ & 0.00 \\
248 & 11411943 & $12.33^{+0.05}_{-0.07}$ & $74.77^{+11.34}_{-4.15}$ & $0.10^{+0.03}_{-0.03}$ & $1.82^{+0.12}_{-0.11}$ & $0.07^{+0.03}_{-0.03}$ & $59.47^{+5.29}_{-7.11}$ & $0.04^{+0.02}_{-0.02}$ & 0.00 \\
249 & 11413789 & $14.66^{+0.09}_{-0.08}$ & $105.54^{+2.73}_{-2.59}$ & $0.09^{+0.02}_{-0.02}$ & $0.46^{+0.05}_{-0.05}$ & $0.03^{+0.03}_{-0.01}$ & $83.76^{+4.36}_{-6.60}$ & $0.06^{+0.03}_{-0.06}$ & 0.00 \\
250 & 11456445 & $13.53^{+0.05}_{-0.07}$ & $83.87^{+4.93}_{-2.83}$ & $0.15^{+0.02}_{-0.02}$ & $0.96^{+0.07}_{-0.05}$ & $0.04^{+0.02}_{-0.02}$ & $79.86^{+5.04}_{-3.77}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
251 & 11460115 & $10.31^{+0.06}_{-0.08}$ & $73.71^{+0.92}_{-0.92}$ & $0.24^{+0.02}_{-0.02}$ & $1.15^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $86.24^{+2.56}_{-4.30}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
252 & 11460306 & $10.37^{+0.07}_{-0.05}$ & $75.48^{+3.35}_{-2.80}$ & $0.07^{+0.02}_{-0.02}$ & $0.57^{+0.09}_{-0.05}$ & $0.02^{+0.01}_{-0.01}$ & $68.73^{+4.97}_{-3.98}$ & $0.03^{+0.01}_{-0.02}$ & 0.00 \\
253 & 11466152 & $14.14^{+0.04}_{-0.04}$ & $81.22^{+1.06}_{-1.06}$ & $0.09^{+0.02}_{-0.02}$ & $0.54^{+0.05}_{-0.08}$ & $0.06^{+0.03}_{-0.03}$ & $53.21^{+5.38}_{-5.44}$ & $0.10^{+0.06}_{-0.09}$ & 0.00 \\
254 & 11496193 & $12.24^{+0.04}_{-0.05}$ & $86.05^{+3.07}_{-2.88}$ & $0.13^{+0.03}_{-0.02}$ & $0.74^{+0.05}_{-0.07}$ & $0.02^{+0.02}_{-0.01}$ & $48.26^{+4.00}_{-2.71}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
255 & 11506442 & $15.37^{+0.08}_{-0.05}$ & $86.26^{+1.00}_{-1.00}$ & $0.20^{+0.02}_{-0.02}$ & $0.78^{+0.08}_{-0.05}$ & $0.06^{+0.02}_{-0.01}$ & $68.20^{+3.54}_{-2.37}$ & $0.08^{+0.02}_{-0.03}$ & 0.00 \\
256 & 11515377 & $14.78^{+0.08}_{-0.06}$ & $82.95^{+1.44}_{-1.96}$ & $0.14^{+0.02}_{-0.02}$ & $0.40^{+0.21}_{-0.07}$ & $0.03^{+0.03}_{-0.02}$ & $81.28^{+6.17}_{-28.89}$ & $0.08^{+0.06}_{-0.08}$ & 0.00 \\
257 & 11516163 & $13.45^{+0.04}_{-0.04}$ & $84.02^{+2.54}_{-2.43}$ & $0.10^{+0.02}_{-0.02}$ & $0.39^{+0.10}_{-0.06}$ & $0.04^{+0.02}_{-0.02}$ & $84.57^{+3.73}_{-5.46}$ & $0.11^{+0.07}_{-0.08}$ & 0.00 \\
258 & 11519991 & $8.24^{+0.04}_{-0.05}$ & $198.54^{+6.12}_{-5.03}$ & $0.14^{+0.03}_{-0.03}$ & $0.26^{+0.10}_{-0.09}$ & $0.16^{+0.03}_{-0.05}$ & $62.13^{+14.19}_{-10.72}$ & $0.64^{+0.31}_{-0.53}$ & 0.21 \\
259 & 11546913 & $13.32^{+0.06}_{-0.08}$ & $78.87^{+1.47}_{-1.22}$ & $0.16^{+0.02}_{-0.02}$ & $0.66^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $85.42^{+3.12}_{-4.48}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
260 & 11546972 & $10.87^{+0.08}_{-0.05}$ & $80.49^{+1.42}_{-1.97}$ & $0.13^{+0.02}_{-0.02}$ & $0.06^{+0.04}_{-0.04}$ & $0.09^{+0.04}_{-0.03}$ & $54.38^{+18.38}_{-14.24}$ & $1.67^{+0.87}_{-2.88}$ & 0.75 \\
261 & 11549468 & $9.36^{+0.04}_{-0.04}$ & $76.79^{+72.31}_{-3.95}$ & $0.12^{+0.03}_{-0.03}$ & $0.84^{+0.05}_{-0.07}$ & $0.04^{+0.02}_{-0.02}$ & $61.20^{+3.04}_{-4.28}$ & $0.04^{+0.02}_{-0.02}$ & 0.00 \\
262 & 11549504 & $9.44^{+0.04}_{-0.05}$ & $75.78^{+3.82}_{-3.05}$ & $0.07^{+0.03}_{-0.02}$ & $0.75^{+0.06}_{-0.08}$ & $0.08^{+0.02}_{-0.02}$ & $48.30^{+10.20}_{-7.45}$ & $0.11^{+0.04}_{-0.05}$ & 0.00 \\
263 & 11564024 & $13.25^{+0.04}_{-0.04}$ & $76.44^{+1.04}_{-1.04}$ & $0.13^{+0.02}_{-0.02}$ & $0.44^{+0.04}_{-0.05}$ & $0.06^{+0.02}_{-0.02}$ & $81.62^{+5.52}_{-5.52}$ & $0.14^{+0.05}_{-0.08}$ & 0.00 \\
264 & 11566466 & $11.74^{+0.04}_{-0.06}$ & $80.57^{+1.93}_{-2.36}$ & $0.15^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $86.14^{+2.62}_{-4.15}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
265 & 11567572 & $5.25^{+0.03}_{-0.03}$ & $288.70^{+6.10}_{-4.80}$ & $0.28^{+0.03}_{-0.03}$ & $0.14^{+0.05}_{-0.07}$ & $0.08^{+0.04}_{-0.04}$ & $64.90^{+15.29}_{-15.00}$ & $0.54^{+0.26}_{-1.50}$ & 0.26 \\
266 & 11571423 & $16.17^{+0.08}_{-0.05}$ & $86.38^{+1.00}_{-1.00}$ & $0.22^{+0.02}_{-0.02}$ & $0.55^{+0.03}_{-0.03}$ & $0.06^{+0.02}_{-0.03}$ & $67.26^{+2.48}_{-3.06}$ & $0.11^{+0.05}_{-0.04}$ & 0.00 \\
267 & 11571481 & $12.74^{+0.04}_{-0.06}$ & $71.97^{+30.81}_{-3.40}$ & $0.16^{+0.03}_{-0.03}$ & $0.55^{+0.05}_{-0.08}$ & $0.04^{+0.02}_{-0.02}$ & $74.75^{+10.04}_{-10.92}$ & $0.07^{+0.04}_{-0.07}$ & 0.00 \\
268 & 11600442 & $6.14^{+0.04}_{-0.04}$ & $293.32^{+5.01}_{-5.48}$ & $0.26^{+0.03}_{-0.02}$ & $0.07^{+0.07}_{-0.05}$ & $0.10^{+0.06}_{-0.04}$ & $56.34^{+19.02}_{-12.18}$ & $1.60^{+1.25}_{-2.95}$ & 0.67 \\
269 & 11600604 & $8.94^{+0.04}_{-0.05}$ & $73.40^{+1.13}_{-1.65}$ & $0.13^{+0.02}_{-0.02}$ & $2.17^{+0.11}_{-1.00}$ & $0.03^{+0.03}_{-0.02}$ & $84.12^{+4.14}_{-46.79}$ & $0.01^{+0.01}_{-0.04}$ & 0.00 \\
270 & 11604839 & $12.15^{+0.04}_{-0.04}$ & $76.18^{+1.17}_{-1.17}$ & $0.12^{+0.02}_{-0.02}$ & $0.47^{+0.06}_{-0.04}$ & $0.04^{+0.03}_{-0.02}$ & $46.96^{+4.45}_{-4.78}$ & $0.09^{+0.06}_{-0.06}$ & 0.00 \\
271 & 11612135 & $9.14^{+0.04}_{-0.04}$ & $78.29^{+1.38}_{-2.02}$ & $0.15^{+0.02}_{-0.02}$ & $0.88^{+0.11}_{-0.06}$ & $0.03^{+0.02}_{-0.02}$ & $83.38^{+4.56}_{-6.88}$ & $0.04^{+0.03}_{-0.02}$ & 0.00 \\
272 & 1161491 & $4.38^{+0.08}_{-0.06}$ & $304.02^{+6.04}_{-6.06}$ & $0.26^{+0.03}_{-0.04}$ & $0.64^{+0.20}_{-0.20}$ & $0.05^{+0.12}_{-0.03}$ & $68.28^{+11.32}_{-31.22}$ & $0.07^{+0.06}_{-0.30}$ & 0.06 \\
273 & 11615509 & $16.14^{+0.04}_{-0.04}$ & $71.07^{+1.05}_{-1.05}$ & $0.25^{+0.03}_{-0.03}$ & $0.97^{+0.11}_{-0.06}$ & $0.10^{+0.02}_{-0.02}$ & $82.87^{+4.72}_{-5.23}$ & $0.10^{+0.03}_{-0.03}$ & 0.00 \\
274 & 11615617 & $8.08^{+0.09}_{-0.06}$ & $203.09^{+4.37}_{-3.31}$ & $0.18^{+0.02}_{-0.02}$ & $0.34^{+0.05}_{-0.07}$ & $0.05^{+0.03}_{-0.03}$ & $46.00^{+5.55}_{-4.93}$ & $0.14^{+0.07}_{-0.15}$ & 0.01 \\
275 & 11615944 & $5.92^{+0.06}_{-0.08}$ & $287.72^{+5.54}_{-3.73}$ & $0.28^{+0.02}_{-0.02}$ & $0.06^{+0.04}_{-0.04}$ & $0.16^{+0.05}_{-0.03}$ & $60.20^{+13.12}_{-21.81}$ & $2.93^{+1.28}_{-4.83}$ & 0.95 \\
276 & 11622755 & $12.95^{+0.04}_{-0.04}$ & $81.19^{+2.46}_{-2.34}$ & $0.07^{+0.02}_{-0.02}$ & $0.56^{+0.05}_{-0.04}$ & $0.05^{+0.02}_{-0.02}$ & $79.89^{+6.36}_{-5.36}$ & $0.08^{+0.04}_{-0.04}$ & 0.00 \\
277 & 1164571 & $16.26^{+0.08}_{-0.06}$ & $116.95^{+31.17}_{-4.27}$ & $0.09^{+0.03}_{-0.03}$ & $0.64^{+0.42}_{-0.17}$ & $0.05^{+0.05}_{-0.03}$ & $68.55^{+14.18}_{-32.25}$ & $0.07^{+0.06}_{-0.13}$ & 0.02 \\
278 & 11651643 & $14.43^{+0.05}_{-0.08}$ & $81.59^{+29.37}_{-3.11}$ & $0.18^{+0.03}_{-0.03}$ & $1.06^{+0.05}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $85.98^{+2.73}_{-4.47}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
279 & 11653381 & $11.25^{+0.04}_{-0.04}$ & $81.57^{+5.30}_{-3.36}$ & $0.11^{+0.03}_{-0.03}$ & $0.66^{+0.04}_{-0.04}$ & $0.09^{+0.02}_{-0.02}$ & $50.95^{+3.85}_{-4.66}$ & $0.13^{+0.04}_{-0.04}$ & 0.00 \\
280 & 11655827 & $14.82^{+0.06}_{-0.08}$ & $83.62^{+1.01}_{-1.01}$ & $0.17^{+0.02}_{-0.02}$ & $0.07^{+0.07}_{-0.05}$ & $0.09^{+0.03}_{-0.02}$ & $60.53^{+17.28}_{-26.74}$ & $1.36^{+0.95}_{-2.43}$ & 0.65 \\
281 & 11657118 & $9.96^{+0.04}_{-0.04}$ & $75.62^{+1.41}_{-2.02}$ & $0.15^{+0.02}_{-0.02}$ & $1.13^{+1.06}_{-0.09}$ & $0.03^{+0.02}_{-0.02}$ & $72.87^{+7.34}_{-42.22}$ & $0.03^{+0.02}_{-0.02}$ & 0.00 \\
282 & 11657306 & $14.13^{+0.05}_{-0.08}$ & $80.79^{+1.55}_{-2.28}$ & $0.10^{+0.02}_{-0.02}$ & $1.56^{+0.33}_{-0.74}$ & $0.02^{+0.02}_{-0.01}$ & $85.03^{+3.38}_{-5.01}$ & $0.01^{+0.01}_{-0.03}$ & 0.00 \\
283 & 11658986 & $13.45^{+0.04}_{-0.04}$ & $81.22^{+1.10}_{-1.10}$ & $0.15^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.05^{+0.03}_{-0.03}$ & $56.62^{+2.57}_{-3.87}$ & $0.07^{+0.04}_{-0.05}$ & 0.00 \\
284 & 11662335 & $15.85^{+0.04}_{-0.04}$ & $86.23^{+0.93}_{-0.93}$ & $0.12^{+0.02}_{-0.02}$ & $0.54^{+0.04}_{-0.05}$ & $0.03^{+0.03}_{-0.02}$ & $78.44^{+6.17}_{-4.94}$ & $0.06^{+0.04}_{-0.06}$ & 0.00 \\
285 & 11662556 & $7.34^{+0.04}_{-0.06}$ & $148.58^{+6.76}_{-72.86}$ & $0.07^{+0.03}_{-0.02}$ & $0.85^{+0.05}_{-0.35}$ & $0.08^{+0.02}_{-0.02}$ & $48.75^{+15.65}_{-7.02}$ & $0.09^{+0.03}_{-0.12}$ & 0.00 \\
286 & 11662966 & $11.35^{+0.04}_{-0.04}$ & $78.45^{+26.13}_{-3.72}$ & $0.10^{+0.03}_{-0.02}$ & $0.76^{+0.06}_{-0.05}$ & $0.06^{+0.02}_{-0.02}$ & $52.82^{+4.52}_{-3.99}$ & $0.08^{+0.03}_{-0.04}$ & 0.00 \\
287 & 11667630 & $8.92^{+0.05}_{-0.08}$ & $73.42^{+1.23}_{-1.81}$ & $0.15^{+0.02}_{-0.02}$ & $1.02^{+0.06}_{-0.55}$ & $0.04^{+0.02}_{-0.02}$ & $69.61^{+4.81}_{-4.06}$ & $0.04^{+0.02}_{-0.08}$ & 0.00 \\
288 & 11669616 & $17.57^{+0.08}_{-0.05}$ & $88.76^{+0.95}_{-0.95}$ & $0.21^{+0.02}_{-0.02}$ & $0.94^{+0.04}_{-0.05}$ & $0.04^{+0.02}_{-0.02}$ & $67.44^{+2.24}_{-2.24}$ & $0.04^{+0.02}_{-0.02}$ & 0.00 \\
289 & 11671578 & $9.95^{+0.03}_{-0.03}$ & $74.03^{+2.71}_{-1.43}$ & $0.12^{+0.02}_{-0.02}$ & $0.87^{+0.83}_{-0.12}$ & $0.04^{+0.02}_{-0.02}$ & $84.59^{+3.73}_{-7.60}$ & $0.04^{+0.03}_{-0.04}$ & 0.00 \\
290 & 11673754 & $15.42^{+0.06}_{-0.08}$ & $87.04^{+2.34}_{-1.89}$ & $0.12^{+0.02}_{-0.02}$ & $0.87^{+0.08}_{-0.06}$ & $0.06^{+0.01}_{-0.02}$ & $63.24^{+4.75}_{-3.20}$ & $0.07^{+0.03}_{-0.02}$ & 0.00 \\
291 & 11703724 & $13.96^{+0.08}_{-0.06}$ & $83.62^{+1.18}_{-1.36}$ & $0.11^{+0.02}_{-0.02}$ & $0.46^{+0.05}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $82.58^{+5.22}_{-7.06}$ & $0.06^{+0.04}_{-0.04}$ & 0.00 \\
292 & 11707080 & $14.03^{+0.05}_{-0.07}$ & $82.65^{+2.27}_{-2.18}$ & $0.15^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $82.01^{+4.58}_{-4.70}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
293 & 11708559 & $13.61^{+0.07}_{-0.07}$ & $99.23^{+4.82}_{-4.52}$ & $0.09^{+0.03}_{-0.03}$ & $0.69^{+0.10}_{-0.06}$ & $0.04^{+0.02}_{-0.02}$ & $74.46^{+8.35}_{-6.48}$ & $0.06^{+0.04}_{-0.04}$ & 0.00 \\
$294^\dagger$ & 11709205 & $18.95^{+0.04}_{-0.04}$ & $95.66^{+1.75}_{-2.15}$ & $0.09^{+0.02}_{-0.02}$ & $0.66^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $77.69^{+5.39}_{-4.60}$ & $0.05^{+0.03}_{-0.02}$ & 0.00 \\
295 & 11716231 & $15.06^{+0.06}_{-0.05}$ & $86.41^{+1.04}_{-1.04}$ & $0.12^{+0.02}_{-0.01}$ & $0.57^{+0.07}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $69.46^{+4.19}_{-3.59}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
296 & 11723746 & $17.54^{+0.06}_{-0.08}$ & $125.84^{+9.46}_{-37.74}$ & $0.09^{+0.03}_{-0.03}$ & $0.81^{+0.74}_{-0.08}$ & $0.09^{+0.04}_{-0.03}$ & $80.90^{+6.40}_{-27.64}$ & $0.11^{+0.07}_{-0.06}$ & 0.00 \\
297 & 11725452 & $11.91^{+0.06}_{-0.07}$ & $79.32^{+2.15}_{-1.39}$ & $0.16^{+0.02}_{-0.02}$ & $0.57^{+0.07}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $85.02^{+3.38}_{-4.40}$ & $0.04^{+0.02}_{-0.05}$ & 0.00 \\
298 & 11751804 & $16.34^{+0.07}_{-0.08}$ & $89.09^{+1.77}_{-1.19}$ & $0.16^{+0.02}_{-0.02}$ & $0.36^{+0.06}_{-0.04}$ & $0.04^{+0.08}_{-0.02}$ & $83.11^{+4.77}_{-6.04}$ & $0.11^{+0.08}_{-0.22}$ & 0.04 \\
299 & 11757076 & $4.07^{+0.07}_{-0.05}$ & $292.00^{+10.70}_{-10.05}$ & $0.19^{+0.03}_{-0.03}$ & $0.99^{+0.54}_{-0.36}$ & $0.09^{+0.04}_{-0.03}$ & $73.49^{+11.64}_{-35.08}$ & $0.09^{+0.05}_{-0.12}$ & 0.07 \\
300 & 11758901 & $10.49^{+0.08}_{-0.06}$ & $78.76^{+1.10}_{-1.10}$ & $0.16^{+0.02}_{-0.02}$ & $1.51^{+0.06}_{-0.08}$ & $0.05^{+0.02}_{-0.02}$ & $52.79^{+5.28}_{-5.18}$ & $0.03^{+0.01}_{-0.02}$ & 0.00 \\
301 & 11759040 & $10.77^{+0.07}_{-0.05}$ & $84.41^{+2.91}_{-2.96}$ & $0.14^{+0.02}_{-0.03}$ & $0.78^{+0.08}_{-0.05}$ & $0.07^{+0.02}_{-0.01}$ & $58.06^{+3.70}_{-2.57}$ & $0.08^{+0.01}_{-0.03}$ & 0.00 \\
302 & 11760138 & $8.75^{+0.04}_{-0.04}$ & $146.55^{+3.44}_{-6.25}$ & $0.09^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $63.22^{+4.61}_{-3.68}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
303 & 11767058 & $5.35^{+0.04}_{-0.04}$ & $280.63^{+9.50}_{-10.75}$ & $0.32^{+0.03}_{-0.03}$ & $0.16^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.01}$ & $83.22^{+4.69}_{-6.21}$ & $0.17^{+0.11}_{-0.19}$ & 0.00 \\
304 & 11767244 & $16.97^{+0.08}_{-0.06}$ & $92.40^{+1.88}_{-1.72}$ & $0.16^{+0.03}_{-0.03}$ & $0.68^{+0.16}_{-0.22}$ & $0.06^{+0.18}_{-0.04}$ & $58.99^{+8.55}_{-9.68}$ & $0.09^{+0.07}_{-0.44}$ & 0.05 \\
305 & 11768170 & $13.24^{+0.04}_{-0.06}$ & $79.46^{+2.40}_{-2.32}$ & $0.18^{+0.02}_{-0.02}$ & $0.58^{+0.08}_{-0.05}$ & $0.02^{+0.01}_{-0.01}$ & $83.14^{+4.51}_{-4.78}$ & $0.03^{+0.02}_{-0.02}$ & 0.00 \\
306 & 11770650 & $10.05^{+0.04}_{-0.04}$ & $72.55^{+63.17}_{-4.69}$ & $0.07^{+0.03}_{-0.02}$ & $0.67^{+0.13}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $62.03^{+4.92}_{-5.28}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
307 & 11773332 & $18.84^{+0.05}_{-0.08}$ & $93.51^{+1.37}_{-1.96}$ & $0.18^{+0.03}_{-0.03}$ & $0.55^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.01}$ & $84.10^{+4.05}_{-5.17}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
308 & 11774585 & $18.52^{+0.07}_{-0.09}$ & $89.14^{+1.91}_{-1.28}$ & $0.16^{+0.04}_{-0.05}$ & $0.30^{+0.19}_{-0.08}$ & $0.06^{+0.03}_{-0.02}$ & $64.63^{+13.01}_{-8.74}$ & $0.21^{+0.13}_{-0.15}$ & 0.02 \\
309 & 11804004 & $15.07^{+0.08}_{-0.05}$ & $83.74^{+1.02}_{-1.02}$ & $0.19^{+0.02}_{-0.02}$ & $0.84^{+0.05}_{-0.07}$ & $0.07^{+0.03}_{-0.03}$ & $56.87^{+3.70}_{-4.67}$ & $0.08^{+0.03}_{-0.04}$ & 0.00 \\
310 & 11808139 & $12.25^{+0.04}_{-0.04}$ & $76.25^{+3.29}_{-3.44}$ & $0.10^{+0.02}_{-0.02}$ & $0.75^{+0.04}_{-0.04}$ & $0.08^{+0.01}_{-0.02}$ & $71.03^{+3.23}_{-4.18}$ & $0.11^{+0.03}_{-0.02}$ & 0.00 \\
311 & 11811826 & $12.45^{+0.04}_{-0.04}$ & $80.80^{+1.21}_{-1.86}$ & $0.14^{+0.02}_{-0.01}$ & $0.46^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $84.47^{+3.77}_{-4.07}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
312 & 11819657 & $14.55^{+0.04}_{-0.04}$ & $104.78^{+2.23}_{-1.92}$ & $0.10^{+0.02}_{-0.02}$ & $0.43^{+0.08}_{-0.10}$ & $0.10^{+0.03}_{-0.03}$ & $77.91^{+8.22}_{-7.24}$ & $0.23^{+0.07}_{-0.14}$ & 0.01 \\
313 & 11823838 & $4.45^{+0.04}_{-0.04}$ & $320.42^{+8.76}_{-8.51}$ & $0.40^{+0.04}_{-0.04}$ & $0.14^{+0.06}_{-0.08}$ & $0.09^{+0.03}_{-0.03}$ & $75.32^{+10.38}_{-30.49}$ & $0.62^{+0.28}_{-1.55}$ & 0.30 \\
314 & 11824817 & $10.32^{+0.06}_{-0.08}$ & $76.14^{+2.36}_{-2.47}$ & $0.13^{+0.02}_{-0.02}$ & $0.45^{+0.04}_{-0.04}$ & $0.06^{+0.01}_{-0.02}$ & $53.04^{+4.37}_{-3.50}$ & $0.14^{+0.04}_{-0.03}$ & 0.00 \\
315 & 11852899 & $16.54^{+0.05}_{-0.05}$ & $120.10^{+1.98}_{-2.61}$ & $0.09^{+0.02}_{-0.02}$ & $0.65^{+0.15}_{-0.14}$ & $0.02^{+0.02}_{-0.01}$ & $62.19^{+16.30}_{-18.56}$ & $0.03^{+0.02}_{-0.05}$ & 0.00 \\
316 & 11858749 & $15.06^{+0.07}_{-0.05}$ & $86.16^{+1.04}_{-1.04}$ & $0.15^{+0.02}_{-0.02}$ & $0.46^{+0.04}_{-0.04}$ & $0.06^{+0.03}_{-0.03}$ & $59.77^{+6.46}_{-4.60}$ & $0.13^{+0.07}_{-0.06}$ & 0.00 \\
317 & 11862764 & $14.57^{+0.08}_{-0.05}$ & $79.25^{+1.96}_{-1.27}$ & $0.12^{+0.02}_{-0.01}$ & $0.65^{+0.04}_{-0.04}$ & $0.08^{+0.02}_{-0.02}$ & $72.33^{+2.40}_{-2.63}$ & $0.12^{+0.03}_{-0.03}$ & 0.00 \\
318 & 11906129 & $7.45^{+0.04}_{-0.04}$ & $370.46^{+14.36}_{-16.63}$ & $0.09^{+0.04}_{-0.03}$ & $1.06^{+0.80}_{-0.14}$ & $0.03^{+0.03}_{-0.01}$ & $52.49^{+15.25}_{-19.52}$ & $0.02^{+0.01}_{-0.04}$ & 0.01 \\
319 & 11910960 & $7.15^{+0.03}_{-0.03}$ & $68.61^{+1.36}_{-1.85}$ & $0.19^{+0.03}_{-0.03}$ & $0.62^{+0.07}_{-0.35}$ & $0.03^{+0.02}_{-0.02}$ & $64.90^{+11.82}_{-25.79}$ & $0.05^{+0.04}_{-0.09}$ & 0.00 \\
320 & 11911699 & $11.08^{+0.08}_{-0.06}$ & $81.24^{+0.93}_{-0.93}$ & $0.13^{+0.02}_{-0.01}$ & $0.06^{+0.04}_{-0.04}$ & $0.06^{+0.04}_{-0.03}$ & $47.55^{+26.71}_{-17.75}$ & $1.12^{+0.80}_{-2.30}$ & 0.55 \\
321 & 11911929 & $9.54^{+0.04}_{-0.04}$ & $72.03^{+2.80}_{-2.65}$ & $0.09^{+0.03}_{-0.02}$ & $0.89^{+0.85}_{-0.13}$ & $0.02^{+0.02}_{-0.01}$ & $49.44^{+16.47}_{-12.11}$ & $0.02^{+0.01}_{-0.04}$ & 0.01 \\
322 & 11912315 & $16.33^{+0.05}_{-0.07}$ & $86.46^{+1.24}_{-1.08}$ & $0.13^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.11^{+0.03}_{-0.03}$ & $47.48^{+4.09}_{-4.07}$ & $0.16^{+0.05}_{-0.05}$ & 0.00 \\
323 & 11913545 & $10.15^{+0.04}_{-0.04}$ & $75.38^{+3.66}_{-2.23}$ & $0.13^{+0.03}_{-0.02}$ & $1.15^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $50.13^{+4.18}_{-4.18}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
324 & 11917138 & $16.67^{+0.08}_{-0.05}$ & $119.90^{+3.01}_{-6.09}$ & $0.12^{+0.03}_{-0.03}$ & $1.21^{+0.19}_{-0.51}$ & $0.04^{+0.03}_{-0.02}$ & $66.45^{+7.79}_{-7.38}$ & $0.03^{+0.02}_{-0.06}$ & 0.00 \\
325 & 11924102 & $18.67^{+0.11}_{-0.10}$ & $90.37^{+40.18}_{-3.34}$ & $0.07^{+0.05}_{-0.04}$ & $0.63^{+0.64}_{-0.21}$ & $0.08^{+0.05}_{-0.04}$ & $58.89^{+20.11}_{-16.12}$ & $0.13^{+0.10}_{-0.15}$ & 0.05 \\
326 & 11954465 & $9.35^{+0.04}_{-0.04}$ & $74.14^{+2.65}_{-2.47}$ & $0.13^{+0.03}_{-0.03}$ & $0.83^{+0.06}_{-0.09}$ & $0.02^{+0.02}_{-0.01}$ & $51.35^{+6.66}_{-6.64}$ & $0.03^{+0.01}_{-0.03}$ & 0.00 \\
327 & 11954812 & $13.84^{+0.05}_{-0.05}$ & $100.42^{+1.56}_{-2.06}$ & $0.08^{+0.02}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.01}$ & $75.27^{+4.90}_{-4.08}$ & $0.05^{+0.02}_{-0.04}$ & 0.00 \\
328 & 11960195 & $11.76^{+0.04}_{-0.04}$ & $83.36^{+2.24}_{-2.69}$ & $0.11^{+0.02}_{-0.02}$ & $0.26^{+0.04}_{-0.04}$ & $0.05^{+0.02}_{-0.02}$ & $66.91^{+8.05}_{-6.25}$ & $0.19^{+0.09}_{-0.09}$ & 0.00 \\
329 & 11968543 & $10.92^{+0.05}_{-0.08}$ & $76.42^{+1.03}_{-1.03}$ & $0.19^{+0.02}_{-0.02}$ & $0.66^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $77.36^{+2.50}_{-2.92}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
330 & 11974240 & $13.80^{+0.07}_{-0.07}$ & $84.46^{+2.09}_{-1.46}$ & $0.15^{+0.02}_{-0.02}$ & $0.39^{+0.11}_{-0.07}$ & $0.03^{+0.02}_{-0.02}$ & $74.12^{+9.31}_{-9.80}$ & $0.08^{+0.06}_{-0.07}$ & 0.00 \\
331 & 11975173 & $16.37^{+0.08}_{-0.05}$ & $86.62^{+1.90}_{-1.28}$ & $0.16^{+0.02}_{-0.02}$ & $0.75^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $70.92^{+3.40}_{-4.18}$ & $0.03^{+0.01}_{-0.03}$ & 0.00 \\
332 & 12003435 & $11.46^{+0.06}_{-0.04}$ & $84.94^{+4.56}_{-4.65}$ & $0.12^{+0.03}_{-0.02}$ & $0.47^{+0.08}_{-0.05}$ & $0.05^{+0.02}_{-0.02}$ & $81.96^{+5.73}_{-8.98}$ & $0.09^{+0.04}_{-0.05}$ & 0.00 \\
333 & 12003742 & $5.43^{+0.05}_{-0.07}$ & $291.40^{+4.89}_{-6.30}$ & $0.33^{+0.03}_{-0.03}$ & $0.73^{+1.03}_{-0.64}$ & $0.04^{+0.06}_{-0.02}$ & $80.97^{+6.67}_{-46.02}$ & $0.06^{+0.05}_{-1.46}$ & 0.19 \\
334 & 12007304 & $16.75^{+0.04}_{-0.04}$ & $87.04^{+1.97}_{-1.43}$ & $0.17^{+0.02}_{-0.02}$ & $0.97^{+0.08}_{-0.05}$ & $0.04^{+0.02}_{-0.02}$ & $73.43^{+4.15}_{-2.70}$ & $0.04^{+0.02}_{-0.02}$ & 0.00 \\
335 & 12008916 & $12.77^{+0.07}_{-0.05}$ & $78.64^{+1.29}_{-1.70}$ & $0.16^{+0.02}_{-0.02}$ & $0.86^{+0.04}_{-0.04}$ & $0.08^{+0.02}_{-0.02}$ & $83.76^{+4.21}_{-4.29}$ & $0.10^{+0.03}_{-0.02}$ & 0.00 \\
336 & 12021069 & $9.25^{+0.04}_{-0.04}$ & $71.13^{+16.16}_{-4.83}$ & $0.09^{+0.03}_{-0.02}$ & $0.48^{+0.17}_{-0.07}$ & $0.03^{+0.03}_{-0.02}$ & $65.94^{+9.71}_{-33.78}$ & $0.08^{+0.06}_{-0.07}$ & 0.00 \\
337 & 12055763 & $12.29^{+0.07}_{-0.06}$ & $115.77^{+4.84}_{-5.24}$ & $0.13^{+0.03}_{-0.03}$ & $1.53^{+0.09}_{-0.11}$ & $0.09^{+0.02}_{-0.02}$ & $53.50^{+10.66}_{-6.53}$ & $0.06^{+0.02}_{-0.02}$ & 0.00 \\
338 & 12056065 & $11.65^{+0.04}_{-0.04}$ & $79.39^{+28.46}_{-3.00}$ & $0.08^{+0.04}_{-0.03}$ & $1.33^{+0.07}_{-0.11}$ & $0.09^{+0.03}_{-0.03}$ & $52.48^{+6.36}_{-6.06}$ & $0.06^{+0.02}_{-0.03}$ & 0.00 \\
339 & 12057675 & $18.87^{+0.08}_{-0.07}$ & $129.18^{+2.99}_{-3.10}$ & $0.12^{+0.03}_{-0.03}$ & $0.55^{+0.05}_{-0.07}$ & $0.07^{+0.10}_{-0.05}$ & $64.44^{+7.96}_{-6.63}$ & $0.12^{+0.09}_{-0.25}$ & 0.01 \\
340 & 12058612 & $15.45^{+0.04}_{-0.04}$ & $86.58^{+1.60}_{-1.11}$ & $0.15^{+0.02}_{-0.02}$ & $0.45^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $79.96^{+6.40}_{-4.63}$ & $0.07^{+0.04}_{-0.05}$ & 0.00 \\
341 & 12066026 & $13.76^{+0.05}_{-0.04}$ & $84.18^{+1.85}_{-1.21}$ & $0.17^{+0.02}_{-0.02}$ & $0.25^{+0.04}_{-0.04}$ & $0.07^{+0.02}_{-0.02}$ & $57.04^{+5.28}_{-5.00}$ & $0.28^{+0.08}_{-0.12}$ & 0.01 \\
342 & 12066259 & $10.43^{+0.05}_{-0.07}$ & $78.56^{+1.40}_{-1.99}$ & $0.13^{+0.02}_{-0.02}$ & $0.26^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $63.25^{+16.97}_{-11.25}$ & $0.11^{+0.07}_{-0.08}$ & 0.00 \\
343 & 12066700 & $15.02^{+0.06}_{-0.08}$ & $82.14^{+1.96}_{-1.50}$ & $0.13^{+0.03}_{-0.02}$ & $1.08^{+0.08}_{-0.06}$ & $0.07^{+0.02}_{-0.02}$ & $52.97^{+3.92}_{-2.76}$ & $0.06^{+0.02}_{-0.02}$ & 0.00 \\
344 & 12067549 & $8.35^{+0.04}_{-0.04}$ & $71.53^{+1.93}_{-1.33}$ & $0.17^{+0.03}_{-0.03}$ & $1.54^{+0.15}_{-0.73}$ & $0.02^{+0.02}_{-0.01}$ & $79.19^{+7.86}_{-41.51}$ & $0.01^{+0.01}_{-0.03}$ & 0.00 \\
345 & 12069776 & $14.55^{+0.04}_{-0.04}$ & $83.20^{+32.91}_{-2.96}$ & $0.11^{+0.02}_{-0.02}$ & $0.79^{+0.08}_{-0.06}$ & $0.06^{+0.02}_{-0.02}$ & $86.95^{+2.07}_{-2.52}$ & $0.08^{+0.03}_{-0.03}$ & 0.00 \\
346 & 12070025 & $10.65^{+0.04}_{-0.04}$ & $76.42^{+1.53}_{-1.20}$ & $0.17^{+0.02}_{-0.02}$ & $0.54^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $83.50^{+4.34}_{-4.57}$ & $0.05^{+0.03}_{-0.04}$ & 0.00 \\
347 & 12070325 & $14.15^{+0.04}_{-0.04}$ & $81.86^{+2.09}_{-1.46}$ & $0.17^{+0.02}_{-0.02}$ & $0.77^{+0.08}_{-0.05}$ & $0.08^{+0.01}_{-0.02}$ & $81.88^{+4.90}_{-5.00}$ & $0.11^{+0.03}_{-0.02}$ & 0.00 \\
348 & 12105959 & $12.64^{+0.04}_{-0.04}$ & $83.19^{+1.74}_{-2.28}$ & $0.14^{+0.02}_{-0.02}$ & $0.35^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $85.59^{+3.00}_{-5.12}$ & $0.09^{+0.05}_{-0.05}$ & 0.00 \\
349 & 12107622 & $14.64^{+0.07}_{-0.09}$ & $92.56^{+2.40}_{-1.99}$ & $0.13^{+0.02}_{-0.03}$ & $0.39^{+0.34}_{-0.07}$ & $0.03^{+0.02}_{-0.02}$ & $73.33^{+10.57}_{-24.93}$ & $0.08^{+0.06}_{-0.07}$ & 0.00 \\
350 & 12115227 & $9.45^{+0.04}_{-0.04}$ & $73.52^{+2.16}_{-2.35}$ & $0.14^{+0.02}_{-0.02}$ & $0.78^{+0.08}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $51.30^{+8.01}_{-9.58}$ & $0.03^{+0.01}_{-0.03}$ & 0.00 \\
351 & 12115374 & $17.55^{+0.04}_{-0.04}$ & $91.31^{+1.03}_{-1.03}$ & $0.14^{+0.01}_{-0.02}$ & $0.48^{+0.08}_{-0.05}$ & $0.08^{+0.01}_{-0.02}$ & $78.48^{+5.80}_{-4.31}$ & $0.18^{+0.06}_{-0.04}$ & 0.00 \\
352 & 12117090 & $12.25^{+0.04}_{-0.04}$ & $85.57^{+1.89}_{-2.45}$ & $0.11^{+0.02}_{-0.02}$ & $0.56^{+0.06}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $71.81^{+3.76}_{-4.47}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
353 & 12118338 & $9.94^{+0.04}_{-0.04}$ & $76.60^{+2.54}_{-1.72}$ & $0.13^{+0.02}_{-0.02}$ & $0.74^{+0.05}_{-0.07}$ & $0.02^{+0.02}_{-0.01}$ & $61.89^{+2.62}_{-3.89}$ & $0.03^{+0.01}_{-0.03}$ & 0.00 \\
354 & 12120246 & $13.45^{+0.04}_{-0.04}$ & $83.18^{+1.34}_{-1.99}$ & $0.11^{+0.02}_{-0.02}$ & $0.54^{+0.04}_{-0.06}$ & $0.04^{+0.02}_{-0.02}$ & $58.50^{+4.47}_{-3.18}$ & $0.07^{+0.04}_{-0.06}$ & 0.00 \\
355 & 12120391 & $8.93^{+0.05}_{-0.08}$ & $66.52^{+4.87}_{-2.75}$ & $0.13^{+0.04}_{-0.03}$ & $0.26^{+0.09}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $57.63^{+14.30}_{-9.94}$ & $0.07^{+0.04}_{-0.11}$ & 0.00 \\
356 & 12120409 & $11.45^{+0.04}_{-0.04}$ & $76.15^{+1.27}_{-1.58}$ & $0.15^{+0.02}_{-0.02}$ & $0.95^{+0.06}_{-0.08}$ & $0.02^{+0.02}_{-0.01}$ & $80.60^{+6.03}_{-5.43}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
357 & 12122085 & $12.15^{+0.04}_{-0.04}$ & $78.85^{+2.05}_{-1.78}$ & $0.14^{+0.02}_{-0.02}$ & $0.63^{+0.05}_{-0.08}$ & $0.05^{+0.02}_{-0.02}$ & $58.14^{+4.17}_{-2.92}$ & $0.07^{+0.02}_{-0.05}$ & 0.00 \\
358 & 12153274 & $8.53^{+0.05}_{-0.07}$ & $75.73^{+1.57}_{-2.27}$ & $0.13^{+0.02}_{-0.02}$ & $1.08^{+0.21}_{-0.09}$ & $0.04^{+0.02}_{-0.02}$ & $78.37^{+7.67}_{-8.08}$ & $0.04^{+0.02}_{-0.02}$ & 0.00 \\
359 & 12154726 & $7.67^{+0.08}_{-0.04}$ & $216.56^{+3.16}_{-3.16}$ & $0.22^{+0.02}_{-0.02}$ & $0.08^{+0.08}_{-0.05}$ & $0.17^{+0.04}_{-0.03}$ & $66.23^{+15.82}_{-12.42}$ & $2.35^{+1.49}_{-4.18}$ & 0.77 \\
360 & 12155459 & $16.43^{+0.05}_{-0.07}$ & $88.75^{+0.97}_{-0.97}$ & $0.17^{+0.02}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $85.25^{+3.23}_{-4.29}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
361 & 12164811 & $13.26^{+0.06}_{-0.04}$ & $78.52^{+2.29}_{-2.34}$ & $0.14^{+0.03}_{-0.03}$ & $0.55^{+0.05}_{-0.06}$ & $0.04^{+0.03}_{-0.02}$ & $71.65^{+7.03}_{-5.85}$ & $0.08^{+0.05}_{-0.06}$ & 0.00 \\
362 & 12169042 & $16.25^{+0.04}_{-0.04}$ & $88.70^{+1.08}_{-1.08}$ & $0.15^{+0.02}_{-0.02}$ & $0.79^{+0.08}_{-0.06}$ & $0.06^{+0.02}_{-0.02}$ & $58.36^{+4.50}_{-3.36}$ & $0.08^{+0.03}_{-0.03}$ & 0.00 \\
363 & 12202062 & $4.35^{+0.03}_{-0.03}$ & $301.66^{+6.82}_{-5.18}$ & $0.37^{+0.04}_{-0.04}$ & $0.13^{+0.06}_{-0.08}$ & $0.13^{+0.04}_{-0.04}$ & $67.91^{+14.48}_{-15.99}$ & $0.90^{+0.33}_{-2.61}$ & 0.44 \\
364 & 12203197 & $17.55^{+0.04}_{-0.04}$ & $88.50^{+1.28}_{-1.84}$ & $0.13^{+0.03}_{-0.02}$ & $0.58^{+0.08}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $51.09^{+3.34}_{-4.30}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
365 & 12206812 & $11.65^{+0.04}_{-0.04}$ & $74.74^{+2.46}_{-2.41}$ & $0.14^{+0.02}_{-0.03}$ & $0.78^{+0.76}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $84.84^{+3.53}_{-6.35}$ & $0.02^{+0.01}_{-0.03}$ & 0.00 \\
366 & 12208173 & $12.15^{+0.04}_{-0.04}$ & $78.81^{+2.16}_{-2.09}$ & $0.10^{+0.02}_{-0.02}$ & $0.66^{+0.04}_{-0.04}$ & $0.08^{+0.03}_{-0.03}$ & $52.62^{+5.21}_{-5.31}$ & $0.13^{+0.05}_{-0.05}$ & 0.00 \\
367 & 12216301 & $15.07^{+0.09}_{-0.06}$ & $82.25^{+1.87}_{-1.55}$ & $0.26^{+0.02}_{-0.02}$ & $0.66^{+0.04}_{-0.04}$ & $0.05^{+0.05}_{-0.03}$ & $54.40^{+4.13}_{-3.63}$ & $0.07^{+0.05}_{-0.07}$ & 0.00 \\
368 & 12216433 & $9.47^{+0.07}_{-0.05}$ & $79.14^{+2.31}_{-1.45}$ & $0.12^{+0.02}_{-0.02}$ & $0.20^{+0.09}_{-0.07}$ & $0.04^{+0.01}_{-0.02}$ & $56.67^{+7.45}_{-7.66}$ & $0.19^{+0.14}_{-0.15}$ & 0.01 \\
369 & 12216750 & $8.75^{+0.04}_{-0.04}$ & $77.89^{+1.61}_{-2.01}$ & $0.14^{+0.02}_{-0.02}$ & $0.59^{+0.08}_{-0.06}$ & $0.02^{+0.01}_{-0.01}$ & $67.51^{+4.01}_{-4.01}$ & $0.03^{+0.02}_{-0.02}$ & 0.00 \\
370 & 12264780 & $11.72^{+0.06}_{-0.08}$ & $81.08^{+1.03}_{-1.03}$ & $0.14^{+0.02}_{-0.01}$ & $0.07^{+0.07}_{-0.04}$ & $0.08^{+0.09}_{-0.04}$ & $49.46^{+20.87}_{-23.94}$ & $1.56^{+1.24}_{-3.35}$ & 0.66 \\
371 & 12268819 & $6.06^{+0.08}_{-0.05}$ & $312.70^{+5.29}_{-6.50}$ & $0.35^{+0.03}_{-0.03}$ & $0.13^{+0.10}_{-0.08}$ & $0.05^{+0.07}_{-0.03}$ & $56.78^{+16.91}_{-21.03}$ & $0.36^{+0.30}_{-2.35}$ & 0.35 \\
372 & 12316307 & $12.25^{+0.04}_{-0.04}$ & $92.65^{+3.67}_{-2.48}$ & $0.09^{+0.03}_{-0.03}$ & $0.40^{+0.08}_{-0.06}$ & $0.05^{+0.03}_{-0.03}$ & $77.79^{+8.21}_{-7.02}$ & $0.12^{+0.07}_{-0.11}$ & 0.00 \\
373 & 12365783 & $10.64^{+0.04}_{-0.04}$ & $78.67^{+1.86}_{-2.06}$ & $0.17^{+0.02}_{-0.02}$ & $0.54^{+0.05}_{-0.07}$ & $0.05^{+0.02}_{-0.02}$ & $81.83^{+5.22}_{-5.24}$ & $0.10^{+0.04}_{-0.04}$ & 0.00 \\
374 & 12403391 & $12.44^{+0.04}_{-0.04}$ & $117.25^{+4.12}_{-7.09}$ & $0.11^{+0.03}_{-0.03}$ & $1.43^{+0.07}_{-0.66}$ & $0.08^{+0.02}_{-0.02}$ & $65.96^{+3.85}_{-4.45}$ & $0.06^{+0.02}_{-0.06}$ & 0.00 \\
375 & 12403474 & $10.15^{+0.03}_{-0.03}$ & $76.29^{+5.56}_{-3.53}$ & $0.11^{+0.03}_{-0.03}$ & $0.40^{+0.16}_{-0.07}$ & $0.03^{+0.02}_{-0.01}$ & $66.84^{+8.93}_{-11.61}$ & $0.06^{+0.04}_{-0.07}$ & 0.00 \\
376 & 12404421 & $5.03^{+0.05}_{-0.07}$ & $317.19^{+6.75}_{-5.70}$ & $0.35^{+0.03}_{-0.04}$ & $0.08^{+0.10}_{-0.05}$ & $0.07^{+0.05}_{-0.04}$ & $65.47^{+17.73}_{-28.08}$ & $1.20^{+0.97}_{-2.51}$ & 0.57 \\
377 & 12404984 & $18.70^{+0.08}_{-0.07}$ & $92.45^{+1.90}_{-1.83}$ & $0.16^{+0.02}_{-0.02}$ & $0.33^{+0.07}_{-0.09}$ & $0.08^{+0.04}_{-0.04}$ & $76.98^{+8.53}_{-9.58}$ & $0.22^{+0.11}_{-0.27}$ & 0.05 \\
378 & 12405226 & $16.44^{+0.05}_{-0.07}$ & $116.20^{+2.19}_{-2.26}$ & $0.13^{+0.02}_{-0.02}$ & $0.40^{+0.15}_{-0.09}$ & $0.07^{+0.02}_{-0.02}$ & $80.38^{+6.71}_{-8.00}$ & $0.16^{+0.07}_{-0.10}$ & 0.00 \\
379 & 12405535 & $8.25^{+0.04}_{-0.04}$ & $73.37^{+1.47}_{-2.08}$ & $0.11^{+0.03}_{-0.02}$ & $0.54^{+0.04}_{-0.06}$ & $0.02^{+0.01}_{-0.01}$ & $60.75^{+6.61}_{-8.27}$ & $0.03^{+0.02}_{-0.02}$ & 0.00 \\
380 & 12407294 & $18.65^{+0.07}_{-0.05}$ & $96.12^{+1.57}_{-2.00}$ & $0.08^{+0.03}_{-0.02}$ & $0.99^{+0.09}_{-0.06}$ & $0.05^{+0.03}_{-0.02}$ & $69.48^{+7.13}_{-7.42}$ & $0.05^{+0.02}_{-0.03}$ & 0.00 \\
381 & 12457926 & $12.34^{+0.04}_{-0.04}$ & $83.19^{+1.31}_{-1.97}$ & $0.16^{+0.02}_{-0.02}$ & $0.52^{+0.06}_{-0.08}$ & $0.02^{+0.02}_{-0.01}$ & $77.13^{+3.34}_{-4.15}$ & $0.04^{+0.02}_{-0.06}$ & 0.00 \\
382 & 12505707 & $12.12^{+0.06}_{-0.08}$ & $92.70^{+5.48}_{-10.36}$ & $0.10^{+0.02}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $52.68^{+4.95}_{-4.86}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
383 & 12506768 & $14.55^{+0.04}_{-0.04}$ & $83.69^{+0.92}_{-0.92}$ & $0.19^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.04^{+0.01}_{-0.02}$ & $77.32^{+2.49}_{-2.98}$ & $0.06^{+0.03}_{-0.02}$ & 0.00 \\
384 & 12554556 & $8.95^{+0.04}_{-0.04}$ & $78.74^{+0.97}_{-0.97}$ & $0.16^{+0.02}_{-0.02}$ & $0.95^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $74.35^{+4.07}_{-3.24}$ & $0.03^{+0.01}_{-0.02}$ & 0.00 \\
385 & 12643757 & $9.95^{+0.04}_{-0.04}$ & $79.80^{+64.54}_{-4.29}$ & $0.13^{+0.04}_{-0.03}$ & $0.98^{+0.08}_{-0.06}$ & $0.02^{+0.02}_{-0.01}$ & $50.87^{+5.08}_{-5.12}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
386 & 12644869 & $11.35^{+0.04}_{-0.04}$ & $86.47^{+4.50}_{-3.67}$ & $0.07^{+0.03}_{-0.02}$ & $1.13^{+0.06}_{-0.09}$ & $0.02^{+0.01}_{-0.01}$ & $58.01^{+5.22}_{-5.86}$ & $0.02^{+0.01}_{-0.01}$ & 0.00 \\
387 & 12647757 & $16.75^{+0.04}_{-0.04}$ & $91.53^{+1.68}_{-1.19}$ & $0.15^{+0.02}_{-0.02}$ & $0.35^{+0.05}_{-0.05}$ & $0.04^{+0.02}_{-0.01}$ & $66.06^{+8.05}_{-9.62}$ & $0.11^{+0.04}_{-0.07}$ & 0.00 \\
388 & 12688781 & $4.55^{+0.03}_{-0.03}$ & $261.11^{+7.51}_{-7.94}$ & $0.26^{+0.03}_{-0.03}$ & $0.17^{+0.08}_{-0.05}$ & $0.03^{+0.02}_{-0.02}$ & $85.15^{+3.30}_{-8.34}$ & $0.19^{+0.14}_{-0.19}$ & 0.06 \\
389 & 12834027 & $14.94^{+0.05}_{-0.07}$ & $81.40^{+2.12}_{-1.89}$ & $0.21^{+0.02}_{-0.02}$ & $0.39^{+0.26}_{-0.06}$ & $0.02^{+0.02}_{-0.01}$ & $82.37^{+5.45}_{-10.34}$ & $0.05^{+0.03}_{-0.07}$ & 0.00 \\
390 & 1429497 & $16.77^{+0.07}_{-0.05}$ & $93.21^{+3.59}_{-3.05}$ & $0.12^{+0.03}_{-0.03}$ & $0.92^{+0.12}_{-0.13}$ & $0.09^{+0.03}_{-0.03}$ & $58.08^{+6.84}_{-7.21}$ & $0.10^{+0.04}_{-0.07}$ & 0.00 \\
391 & 1430118 & $13.40^{+0.08}_{-0.08}$ & $128.02^{+3.72}_{-5.28}$ & $0.09^{+0.03}_{-0.02}$ & $0.46^{+0.04}_{-0.04}$ & $0.02^{+0.01}_{-0.01}$ & $76.59^{+6.83}_{-5.60}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
392 & 1433803 & $12.16^{+0.04}_{-0.04}$ & $78.61^{+1.15}_{-1.26}$ & $0.13^{+0.02}_{-0.02}$ & $0.75^{+0.04}_{-0.04}$ & $0.02^{+0.01}_{-0.01}$ & $72.28^{+2.32}_{-2.47}$ & $0.03^{+0.01}_{-0.02}$ & 0.00 \\
393 & 1572317 & $14.74^{+0.04}_{-0.05}$ & $83.89^{+2.28}_{-1.87}$ & $0.13^{+0.02}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $82.68^{+5.02}_{-6.25}$ & $0.06^{+0.03}_{-0.04}$ & 0.00 \\
394 & 1720241 & $16.02^{+0.08}_{-0.09}$ & $88.57^{+2.67}_{-2.46}$ & $0.11^{+0.05}_{-0.04}$ & $0.57^{+0.10}_{-0.08}$ & $0.07^{+0.04}_{-0.03}$ & $78.47^{+7.58}_{-9.95}$ & $0.12^{+0.07}_{-0.10}$ & 0.01 \\
395 & 1721595 & $13.17^{+0.07}_{-0.05}$ & $78.16^{+1.37}_{-2.04}$ & $0.16^{+0.02}_{-0.02}$ & $0.58^{+0.08}_{-0.06}$ & $0.04^{+0.03}_{-0.02}$ & $74.10^{+6.26}_{-4.51}$ & $0.07^{+0.04}_{-0.05}$ & 0.00 \\
396 & 1723700 & $4.48^{+0.08}_{-0.06}$ & $328.37^{+9.63}_{-9.96}$ & $0.27^{+0.04}_{-0.04}$ & $0.10^{+0.08}_{-0.07}$ & $0.08^{+0.05}_{-0.04}$ & $74.79^{+10.06}_{-10.97}$ & $0.87^{+0.62}_{-2.47}$ & 0.47 \\
397 & 1723843 & $9.44^{+0.04}_{-0.04}$ & $72.95^{+1.47}_{-1.97}$ & $0.15^{+0.02}_{-0.02}$ & $0.19^{+1.75}_{-0.10}$ & $0.07^{+0.03}_{-0.03}$ & $53.49^{+31.59}_{-19.67}$ & $0.38^{+0.36}_{-0.83}$ & 0.18 \\
398 & 1867706 & $8.75^{+0.04}_{-0.04}$ & $85.04^{+2.51}_{-2.60}$ & $0.12^{+0.02}_{-0.02}$ & $1.05^{+0.04}_{-0.04}$ & $0.02^{+0.01}_{-0.01}$ & $48.12^{+3.96}_{-2.67}$ & $0.02^{+0.01}_{-0.01}$ & 0.00 \\
399 & 1870495 & $14.83^{+0.05}_{-0.09}$ & $86.40^{+1.75}_{-1.27}$ & $0.12^{+0.03}_{-0.03}$ & $0.79^{+0.08}_{-0.06}$ & $0.03^{+0.03}_{-0.02}$ & $48.19^{+4.98}_{-4.52}$ & $0.04^{+0.03}_{-0.04}$ & 0.00 \\
400 & 1996078 & $7.75^{+0.03}_{-0.03}$ & $71.29^{+0.97}_{-0.97}$ & $0.21^{+0.02}_{-0.02}$ & $1.15^{+0.04}_{-0.04}$ & $0.02^{+0.01}_{-0.01}$ & $47.16^{+5.94}_{-5.06}$ & $0.02^{+0.01}_{-0.01}$ & 0.00 \\
401 & 2012216 & $8.06^{+0.06}_{-0.04}$ & $72.04^{+2.37}_{-1.77}$ & $0.14^{+0.02}_{-0.02}$ & $0.13^{+0.05}_{-0.08}$ & $0.03^{+0.03}_{-0.02}$ & $51.51^{+15.70}_{-10.22}$ & $0.20^{+0.12}_{-0.86}$ & 0.17 \\
402 & 2021216 & $14.35^{+0.04}_{-0.04}$ & $86.62^{+1.94}_{-1.31}$ & $0.13^{+0.02}_{-0.01}$ & $0.35^{+0.05}_{-0.06}$ & $0.02^{+0.01}_{-0.01}$ & $80.56^{+6.30}_{-5.10}$ & $0.05^{+0.02}_{-0.03}$ & 0.00 \\
403 & 2141255 & $12.34^{+0.04}_{-0.07}$ & $78.53^{+1.25}_{-1.74}$ & $0.17^{+0.02}_{-0.02}$ & $1.05^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $86.81^{+2.17}_{-3.18}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
404 & 2141436 & $9.95^{+0.04}_{-0.04}$ & $76.58^{+1.95}_{-1.29}$ & $0.19^{+0.03}_{-0.03}$ & $0.73^{+0.05}_{-0.08}$ & $0.04^{+0.02}_{-0.02}$ & $84.61^{+3.70}_{-4.88}$ & $0.05^{+0.03}_{-0.03}$ & 0.00 \\
405 & 2161831 & $12.32^{+0.06}_{-0.08}$ & $80.53^{+1.46}_{-2.02}$ & $0.16^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $83.47^{+4.34}_{-4.45}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
406 & 2284679 & $16.19^{+0.07}_{-0.06}$ & $88.35^{+1.17}_{-1.77}$ & $0.19^{+0.02}_{-0.02}$ & $1.07^{+0.07}_{-0.05}$ & $0.07^{+0.02}_{-0.01}$ & $86.35^{+2.48}_{-4.01}$ & $0.06^{+0.01}_{-0.02}$ & 0.00 \\
407 & 2285827 & $13.19^{+0.08}_{-0.06}$ & $80.29^{+1.57}_{-1.94}$ & $0.13^{+0.02}_{-0.02}$ & $0.72^{+0.06}_{-0.08}$ & $0.02^{+0.02}_{-0.01}$ & $57.34^{+2.78}_{-3.50}$ & $0.03^{+0.02}_{-0.04}$ & 0.00 \\
408 & 2285941 & $12.55^{+0.04}_{-0.04}$ & $78.77^{+3.54}_{-3.17}$ & $0.15^{+0.03}_{-0.03}$ & $0.76^{+0.07}_{-0.05}$ & $0.07^{+0.02}_{-0.02}$ & $63.10^{+4.55}_{-3.29}$ & $0.09^{+0.02}_{-0.03}$ & 0.00 \\
409 & 2297785 & $4.74^{+0.04}_{-0.04}$ & $301.78^{+9.64}_{-9.43}$ & $0.28^{+0.04}_{-0.04}$ & $0.09^{+1.48}_{-0.06}$ & $0.04^{+0.05}_{-0.02}$ & $48.82^{+25.31}_{-23.24}$ & $0.55^{+0.54}_{-1.93}$ & 0.36 \\
410 & 2309720 & $12.36^{+0.05}_{-0.04}$ & $82.57^{+2.36}_{-2.34}$ & $0.13^{+0.02}_{-0.02}$ & $0.37^{+0.08}_{-0.05}$ & $0.06^{+0.02}_{-0.02}$ & $85.22^{+3.25}_{-5.35}$ & $0.17^{+0.08}_{-0.06}$ & 0.00 \\
411 & 2423153 & $17.55^{+0.04}_{-0.04}$ & $89.26^{+1.98}_{-1.31}$ & $0.13^{+0.02}_{-0.02}$ & $0.65^{+0.03}_{-0.03}$ & $0.06^{+0.02}_{-0.02}$ & $84.82^{+3.53}_{-3.85}$ & $0.09^{+0.04}_{-0.03}$ & 0.00 \\
412 & 2424791 & $18.75^{+0.10}_{-0.11}$ & $91.50^{+3.03}_{-1.84}$ & $0.12^{+0.03}_{-0.02}$ & $0.53^{+0.05}_{-0.08}$ & $0.04^{+0.02}_{-0.01}$ & $83.43^{+4.59}_{-6.39}$ & $0.08^{+0.03}_{-0.05}$ & 0.00 \\
413 & 2442483 & $9.25^{+0.04}_{-0.04}$ & $74.31^{+2.08}_{-1.43}$ & $0.15^{+0.02}_{-0.02}$ & $0.27^{+0.22}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $73.93^{+9.58}_{-10.89}$ & $0.07^{+0.04}_{-0.08}$ & 0.00 \\
414 & 2450318 & $11.55^{+0.04}_{-0.04}$ & $76.82^{+2.00}_{-1.39}$ & $0.15^{+0.02}_{-0.01}$ & $0.66^{+0.04}_{-0.04}$ & $0.07^{+0.02}_{-0.01}$ & $84.67^{+3.64}_{-4.09}$ & $0.10^{+0.02}_{-0.03}$ & 0.00 \\
415 & 2578581 & $15.95^{+0.04}_{-0.04}$ & $86.60^{+1.65}_{-1.12}$ & $0.16^{+0.02}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $83.77^{+4.25}_{-5.01}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
416 & 2579661 & $11.13^{+0.05}_{-0.08}$ & $74.22^{+2.03}_{-1.34}$ & $0.14^{+0.02}_{-0.02}$ & $0.56^{+0.03}_{-0.03}$ & $0.08^{+0.01}_{-0.02}$ & $86.09^{+2.66}_{-4.29}$ & $0.15^{+0.04}_{-0.03}$ & 0.00 \\
417 & 2583884 & $5.45^{+0.03}_{-0.03}$ & $304.67^{+5.17}_{-5.68}$ & $0.29^{+0.03}_{-0.03}$ & $0.06^{+0.04}_{-0.04}$ & $0.11^{+0.04}_{-0.03}$ & $63.58^{+16.94}_{-23.65}$ & $2.05^{+1.00}_{-3.48}$ & 0.85 \\
418 & 2584477 & $9.72^{+0.05}_{-0.08}$ & $73.88^{+2.10}_{-1.84}$ & $0.14^{+0.02}_{-0.02}$ & $0.75^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $49.67^{+4.68}_{-4.10}$ & $0.05^{+0.03}_{-0.04}$ & 0.00 \\
419 & 2584478 & $13.97^{+0.07}_{-0.05}$ & $82.96^{+1.49}_{-1.98}$ & $0.11^{+0.02}_{-0.02}$ & $0.49^{+0.08}_{-0.06}$ & $0.03^{+0.02}_{-0.02}$ & $85.46^{+3.09}_{-4.93}$ & $0.06^{+0.04}_{-0.05}$ & 0.00 \\
420 & 2584997 & $14.36^{+0.06}_{-0.04}$ & $86.46^{+1.54}_{-1.18}$ & $0.10^{+0.02}_{-0.01}$ & $0.26^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $78.37^{+7.79}_{-7.20}$ & $0.15^{+0.09}_{-0.08}$ & 0.00 \\
421 & 2692629 & $16.26^{+0.06}_{-0.05}$ & $86.68^{+1.81}_{-1.18}$ & $0.16^{+0.02}_{-0.02}$ & $0.27^{+0.08}_{-0.05}$ & $0.09^{+0.02}_{-0.02}$ & $77.19^{+8.11}_{-6.81}$ & $0.34^{+0.15}_{-0.10}$ & 0.01 \\
422 & 2696262 & $6.76^{+0.05}_{-0.04}$ & $303.05^{+6.19}_{-5.13}$ & $0.27^{+0.04}_{-0.03}$ & $0.11^{+1.19}_{-0.07}$ & $0.05^{+0.09}_{-0.03}$ & $53.84^{+27.01}_{-32.64}$ & $0.40^{+0.39}_{-3.23}$ & 0.41 \\
423 & 2697306 & $17.38^{+0.08}_{-0.06}$ & $120.55^{+3.99}_{-23.17}$ & $0.06^{+0.03}_{-0.03}$ & $1.10^{+0.14}_{-0.10}$ & $0.02^{+0.02}_{-0.01}$ & $81.85^{+5.61}_{-8.84}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
424 & 2719701 & $11.96^{+0.06}_{-0.05}$ & $82.02^{+2.41}_{-1.83}$ & $0.08^{+0.03}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $46.30^{+3.07}_{-4.22}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
425 & 2851936 & $16.45^{+0.09}_{-0.09}$ & $112.43^{+3.85}_{-29.21}$ & $0.08^{+0.03}_{-0.03}$ & $0.42^{+0.92}_{-0.30}$ & $0.03^{+0.02}_{-0.02}$ & $79.89^{+7.07}_{-8.38}$ & $0.10^{+0.09}_{-0.28}$ & 0.08 \\
426 & 2855034 & $13.15^{+0.04}_{-0.04}$ & $80.95^{+1.19}_{-1.71}$ & $0.19^{+0.02}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $66.49^{+2.99}_{-4.20}$ & $0.07^{+0.04}_{-0.04}$ & 0.00 \\
427 & 2861042 & $6.65^{+0.04}_{-0.04}$ & $250.66^{+3.73}_{-5.42}$ & $0.22^{+0.02}_{-0.02}$ & $0.15^{+0.05}_{-0.06}$ & $0.07^{+0.09}_{-0.05}$ & $54.61^{+23.41}_{-11.71}$ & $0.45^{+0.33}_{-1.81}$ & 0.23 \\
$428^\dagger$ & 2969216 & $18.95^{+0.04}_{-0.04}$ & $121.08^{+4.51}_{-4.20}$ & $0.10^{+0.03}_{-0.02}$ & $0.51^{+2.12}_{-0.15}$ & $0.04^{+0.02}_{-0.02}$ & $70.91^{+6.72}_{-5.55}$ & $0.07^{+0.07}_{-0.10}$ & 0.01 \\
429 & 2970784 & $11.66^{+0.05}_{-0.04}$ & $78.76^{+0.90}_{-0.90}$ & $0.17^{+0.02}_{-0.02}$ & $1.18^{+1.16}_{-0.06}$ & $0.04^{+0.02}_{-0.02}$ & $82.53^{+5.33}_{-34.30}$ & $0.03^{+0.02}_{-0.02}$ & 0.00 \\
430 & 2974827 & $12.62^{+0.06}_{-0.08}$ & $84.11^{+5.29}_{-3.71}$ & $0.11^{+0.03}_{-0.03}$ & $0.82^{+0.06}_{-0.08}$ & $0.07^{+0.04}_{-0.04}$ & $50.50^{+4.14}_{-4.81}$ & $0.09^{+0.04}_{-0.06}$ & 0.00 \\
431 & 2984382 & $15.46^{+0.06}_{-0.04}$ & $84.20^{+1.92}_{-1.26}$ & $0.15^{+0.02}_{-0.02}$ & $1.23^{+0.05}_{-0.08}$ & $0.07^{+0.02}_{-0.01}$ & $77.36^{+4.36}_{-4.22}$ & $0.05^{+0.01}_{-0.02}$ & 0.00 \\
432 & 2985703 & $10.34^{+0.04}_{-0.04}$ & $76.98^{+71.79}_{-2.91}$ & $0.10^{+0.04}_{-0.03}$ & $0.79^{+0.09}_{-0.06}$ & $0.02^{+0.02}_{-0.01}$ & $67.46^{+5.98}_{-9.11}$ & $0.02^{+0.01}_{-0.03}$ & 0.00 \\
433 & 2988988 & $4.25^{+0.04}_{-0.04}$ & $264.66^{+4.75}_{-6.61}$ & $0.33^{+0.04}_{-0.04}$ & $0.21^{+0.06}_{-0.07}$ & $0.05^{+0.03}_{-0.03}$ & $66.83^{+12.96}_{-10.33}$ & $0.23^{+0.14}_{-0.35}$ & 0.02 \\
434 & 2992350 & $4.74^{+0.04}_{-0.04}$ & $250.11^{+7.36}_{-7.39}$ & $0.24^{+0.04}_{-0.04}$ & $0.10^{+0.09}_{-0.06}$ & $0.04^{+0.03}_{-0.02}$ & $52.83^{+15.92}_{-12.86}$ & $0.44^{+0.35}_{-1.70}$ & 0.32 \\
435 & 2998532 & $9.26^{+0.04}_{-0.04}$ & $75.59^{+1.58}_{-2.18}$ & $0.15^{+0.03}_{-0.02}$ & $1.10^{+0.07}_{-0.08}$ & $0.03^{+0.02}_{-0.02}$ & $53.87^{+10.77}_{-7.30}$ & $0.03^{+0.02}_{-0.02}$ & 0.00 \\
436 & 3097819 & $12.63^{+0.05}_{-0.07}$ & $79.41^{+2.20}_{-1.55}$ & $0.10^{+0.02}_{-0.02}$ & $0.54^{+0.05}_{-0.07}$ & $0.02^{+0.02}_{-0.01}$ & $76.49^{+6.36}_{-5.03}$ & $0.04^{+0.02}_{-0.05}$ & 0.00 \\
437 & 3102411 & $12.25^{+0.04}_{-0.04}$ & $81.74^{+1.99}_{-1.33}$ & $0.15^{+0.02}_{-0.02}$ & $0.67^{+0.06}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $85.91^{+2.78}_{-4.34}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
$438^\dagger$ & 3113323 & $18.95^{+0.03}_{-0.03}$ & $94.00^{+1.56}_{-1.15}$ & $0.15^{+0.02}_{-0.02}$ & $0.67^{+0.07}_{-0.05}$ & $0.12^{+0.03}_{-0.03}$ & $50.92^{+3.46}_{-4.31}$ & $0.18^{+0.06}_{-0.04}$ & 0.00 \\
439 & 3115292 & $12.25^{+0.04}_{-0.04}$ & $77.91^{+1.70}_{-2.16}$ & $0.09^{+0.02}_{-0.02}$ & $1.20^{+0.08}_{-0.09}$ & $0.04^{+0.03}_{-0.02}$ & $80.83^{+6.45}_{-44.31}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
440 & 3121427 & $13.46^{+0.04}_{-0.04}$ & $81.60^{+1.70}_{-1.15}$ & $0.16^{+0.02}_{-0.02}$ & $0.59^{+0.08}_{-0.06}$ & $0.02^{+0.02}_{-0.01}$ & $86.58^{+2.32}_{-3.73}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
441 & 3123653 & $9.08^{+0.08}_{-0.06}$ & $75.97^{+1.42}_{-2.04}$ & $0.16^{+0.03}_{-0.03}$ & $0.56^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $70.95^{+3.87}_{-5.25}$ & $0.08^{+0.05}_{-0.04}$ & 0.00 \\
442 & 3129312 & $12.59^{+0.08}_{-0.07}$ & $82.81^{+1.84}_{-2.37}$ & $0.13^{+0.03}_{-0.03}$ & $0.53^{+0.40}_{-0.12}$ & $0.04^{+0.03}_{-0.02}$ & $51.15^{+33.31}_{-29.00}$ & $0.07^{+0.06}_{-0.09}$ & 0.03 \\
443 & 3130335 & $14.28^{+0.08}_{-0.06}$ & $88.06^{+1.62}_{-2.27}$ & $0.16^{+0.02}_{-0.02}$ & $0.65^{+0.03}_{-0.03}$ & $0.05^{+0.02}_{-0.02}$ & $58.76^{+4.02}_{-2.79}$ & $0.08^{+0.03}_{-0.03}$ & 0.00 \\
444 & 3215815 & $9.04^{+0.04}_{-0.06}$ & $75.72^{+1.23}_{-1.91}$ & $0.19^{+0.02}_{-0.02}$ & $0.98^{+0.09}_{-0.05}$ & $0.05^{+0.03}_{-0.02}$ & $80.08^{+7.39}_{-38.92}$ & $0.05^{+0.03}_{-0.03}$ & 0.01 \\
445 & 3217051 & $4.25^{+0.03}_{-0.03}$ & $328.49^{+8.96}_{-9.91}$ & $0.23^{+0.04}_{-0.04}$ & $0.09^{+0.98}_{-0.06}$ & $0.05^{+0.11}_{-0.04}$ & $43.95^{+22.35}_{-24.81}$ & $0.80^{+0.78}_{-3.21}$ & 0.46 \\
446 & 3219306 & $11.04^{+0.04}_{-0.04}$ & $76.51^{+1.80}_{-1.27}$ & $0.15^{+0.02}_{-0.02}$ & $0.27^{+0.06}_{-0.04}$ & $0.04^{+0.03}_{-0.02}$ & $74.00^{+7.71}_{-5.14}$ & $0.15^{+0.10}_{-0.10}$ & 0.00 \\
447 & 3222834 & $13.94^{+0.04}_{-0.04}$ & $83.68^{+0.99}_{-0.99}$ & $0.15^{+0.01}_{-0.02}$ & $0.81^{+0.07}_{-0.07}$ & $0.04^{+0.02}_{-0.02}$ & $71.10^{+2.94}_{-4.04}$ & $0.05^{+0.02}_{-0.03}$ & 0.00 \\
448 & 3223038 & $18.47^{+0.09}_{-0.07}$ & $88.73^{+1.06}_{-1.06}$ & $0.11^{+0.02}_{-0.02}$ & $0.46^{+0.05}_{-0.04}$ & $0.08^{+0.03}_{-0.03}$ & $83.56^{+4.52}_{-7.16}$ & $0.18^{+0.07}_{-0.06}$ & 0.00 \\
449 & 3228219 & $10.79^{+0.07}_{-0.07}$ & $144.42^{+3.58}_{-6.21}$ & $0.07^{+0.03}_{-0.03}$ & $1.26^{+0.05}_{-0.05}$ & $0.03^{+0.02}_{-0.02}$ & $67.71^{+5.08}_{-4.74}$ & $0.03^{+0.02}_{-0.01}$ & 0.00 \\
450 & 3229705 & $17.35^{+0.05}_{-0.05}$ & $86.64^{+2.45}_{-1.92}$ & $0.18^{+0.04}_{-0.03}$ & $0.34^{+0.35}_{-0.15}$ & $0.12^{+0.05}_{-0.03}$ & $61.14^{+14.95}_{-18.64}$ & $0.34^{+0.22}_{-0.57}$ & 0.14 \\
451 & 3232397 & $4.05^{+0.04}_{-0.04}$ & $479.53^{+15.34}_{-43.57}$ & $0.10^{+0.05}_{-0.04}$ & $1.23^{+0.20}_{-0.45}$ & $0.04^{+0.32}_{-0.03}$ & $49.78^{+15.47}_{-8.19}$ & $0.03^{+0.02}_{-0.44}$ & 0.07 \\
452 & 3232838 & $4.15^{+0.03}_{-0.03}$ & $242.13^{+5.90}_{-6.58}$ & $0.29^{+0.04}_{-0.04}$ & $0.06^{+0.04}_{-0.04}$ & $0.05^{+0.05}_{-0.03}$ & $50.25^{+18.38}_{-17.91}$ & $0.86^{+0.71}_{-1.92}$ & 0.45 \\
453 & 3234703 & $6.76^{+0.04}_{-0.04}$ & $264.11^{+3.71}_{-5.51}$ & $0.30^{+0.02}_{-0.02}$ & $0.07^{+0.05}_{-0.04}$ & $0.09^{+0.05}_{-0.04}$ & $57.84^{+18.80}_{-15.67}$ & $1.55^{+1.22}_{-2.87}$ & 0.70 \\
454 & 3238303 & $11.25^{+0.04}_{-0.04}$ & $76.39^{+1.37}_{-1.18}$ & $0.17^{+0.02}_{-0.02}$ & $0.79^{+0.71}_{-0.07}$ & $0.02^{+0.02}_{-0.01}$ & $61.60^{+6.28}_{-15.49}$ & $0.02^{+0.01}_{-0.04}$ & 0.00 \\

455 & 3241822 & $4.35^{+0.03}_{-0.03}$ & $285.83^{+7.46}_{-7.07}$ & $0.27^{+0.03}_{-0.03}$ & $0.09^{+0.09}_{-0.06}$ & $0.04^{+0.04}_{-0.02}$ & $55.95^{+16.57}_{-14.07}$ & $0.57^{+0.49}_{-1.67}$ & 0.34 \\
456 & 3247531 & $4.25^{+0.04}_{-0.04}$ & $299.34^{+8.19}_{-8.24}$ & $0.22^{+0.04}_{-0.03}$ & $0.07^{+0.06}_{-0.04}$ & $0.05^{+0.20}_{-0.03}$ & $51.90^{+24.33}_{-17.00}$ & $1.16^{+1.04}_{-4.05}$ & 0.53 \\
457 & 3323298 & $18.35^{+0.07}_{-0.05}$ & $91.24^{+1.02}_{-1.02}$ & $0.14^{+0.02}_{-0.02}$ & $0.84^{+0.05}_{-0.07}$ & $0.05^{+0.03}_{-0.03}$ & $48.50^{+4.51}_{-3.22}$ & $0.06^{+0.04}_{-0.05}$ & 0.00 \\
458 & 3326775 & $18.15^{+0.04}_{-0.04}$ & $92.80^{+1.71}_{-2.02}$ & $0.15^{+0.03}_{-0.04}$ & $0.26^{+0.04}_{-0.04}$ & $0.17^{+0.04}_{-0.04}$ & $78.00^{+8.01}_{-9.03}$ & $0.68^{+0.16}_{-0.20}$ & 0.09 \\
459 & 3337102 & $9.82^{+0.05}_{-0.08}$ & $70.68^{+1.67}_{-2.36}$ & $0.13^{+0.03}_{-0.03}$ & $0.56^{+0.08}_{-0.06}$ & $0.03^{+0.02}_{-0.01}$ & $56.21^{+5.95}_{-6.11}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
460 & 3344365 & $15.45^{+0.04}_{-0.04}$ & $81.45^{+1.04}_{-1.04}$ & $0.15^{+0.02}_{-0.02}$ & $0.53^{+0.07}_{-0.10}$ & $0.04^{+0.04}_{-0.03}$ & $60.57^{+6.15}_{-5.47}$ & $0.08^{+0.05}_{-0.10}$ & 0.01 \\
461 & 3347135 & $13.92^{+0.05}_{-0.08}$ & $83.89^{+0.99}_{-0.99}$ & $0.15^{+0.02}_{-0.02}$ & $0.63^{+0.05}_{-0.08}$ & $0.07^{+0.03}_{-0.03}$ & $73.73^{+4.16}_{-2.81}$ & $0.10^{+0.04}_{-0.07}$ & 0.00 \\
462 & 3354827 & $15.94^{+0.04}_{-0.06}$ & $88.79^{+0.98}_{-0.98}$ & $0.15^{+0.02}_{-0.01}$ & $0.46^{+0.04}_{-0.04}$ & $0.08^{+0.01}_{-0.02}$ & $84.23^{+3.94}_{-4.19}$ & $0.18^{+0.05}_{-0.04}$ & 0.00 \\
463 & 3426673 & $13.47^{+0.08}_{-0.05}$ & $79.53^{+2.26}_{-1.86}$ & $0.13^{+0.02}_{-0.02}$ & $0.85^{+0.04}_{-0.04}$ & $0.02^{+0.01}_{-0.01}$ & $79.45^{+5.54}_{-4.08}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
464 & 3427629 & $3.85^{+0.04}_{-0.04}$ & $257.45^{+8.22}_{-7.83}$ & $0.23^{+0.04}_{-0.03}$ & $0.20^{+0.40}_{-0.16}$ & $0.12^{+0.14}_{-0.10}$ & $64.72^{+19.96}_{-29.23}$ & $0.64^{+0.61}_{-4.89}$ & 0.43 \\
465 & 3427908 & $11.55^{+0.04}_{-0.04}$ & $81.85^{+6.80}_{-5.18}$ & $0.10^{+0.04}_{-0.03}$ & $0.37^{+0.08}_{-0.05}$ & $0.04^{+0.02}_{-0.02}$ & $80.03^{+7.09}_{-9.76}$ & $0.11^{+0.06}_{-0.06}$ & 0.00 \\
466 & 3430674 & $11.18^{+0.08}_{-0.06}$ & $84.26^{+2.86}_{-2.26}$ & $0.12^{+0.03}_{-0.02}$ & $1.22^{+0.07}_{-0.09}$ & $0.02^{+0.02}_{-0.01}$ & $77.64^{+6.85}_{-6.43}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
467 & 3431022 & $4.15^{+0.04}_{-0.04}$ & $269.91^{+6.31}_{-6.48}$ & $0.28^{+0.05}_{-0.04}$ & $0.07^{+0.58}_{-0.04}$ & $0.06^{+0.07}_{-0.03}$ & $44.06^{+25.52}_{-24.57}$ & $1.03^{+1.00}_{-2.44}$ & 0.51 \\
468 & 3440304 & $13.48^{+0.08}_{-0.05}$ & $76.86^{+2.63}_{-2.43}$ & $0.16^{+0.03}_{-0.02}$ & $0.37^{+0.08}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $60.54^{+6.62}_{-5.04}$ & $0.06^{+0.03}_{-0.07}$ & 0.00 \\
469 & 3441207 & $14.23^{+0.05}_{-0.08}$ & $85.15^{+1.80}_{-1.94}$ & $0.11^{+0.02}_{-0.02}$ & $0.47^{+0.08}_{-0.05}$ & $0.05^{+0.02}_{-0.02}$ & $71.84^{+2.97}_{-4.20}$ & $0.10^{+0.04}_{-0.05}$ & 0.00 \\
470 & 3443220 & $14.53^{+0.05}_{-0.08}$ & $86.23^{+0.95}_{-0.95}$ & $0.15^{+0.02}_{-0.02}$ & $0.54^{+0.04}_{-0.07}$ & $0.03^{+0.02}_{-0.02}$ & $74.24^{+4.65}_{-3.32}$ & $0.06^{+0.03}_{-0.05}$ & 0.00 \\
471 & 3448427 & $9.76^{+0.05}_{-0.04}$ & $76.89^{+2.15}_{-1.47}$ & $0.19^{+0.03}_{-0.03}$ & $0.20^{+0.10}_{-0.06}$ & $0.02^{+0.02}_{-0.01}$ & $63.91^{+14.04}_{-7.70}$ & $0.10^{+0.06}_{-0.19}$ & 0.01 \\
472 & 3525569 & $12.78^{+0.08}_{-0.06}$ & $83.83^{+2.81}_{-3.09}$ & $0.15^{+0.02}_{-0.03}$ & $0.55^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $82.78^{+4.73}_{-5.10}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
473 & 3529175 & $16.33^{+0.05}_{-0.08}$ & $88.62^{+1.04}_{-1.04}$ & $0.12^{+0.01}_{-0.02}$ & $0.73^{+0.07}_{-0.08}$ & $0.03^{+0.02}_{-0.02}$ & $63.98^{+4.14}_{-3.02}$ & $0.05^{+0.03}_{-0.03}$ & 0.00 \\
474 & 3529399 & $10.77^{+0.07}_{-0.05}$ & $78.42^{+1.10}_{-1.58}$ & $0.18^{+0.02}_{-0.02}$ & $0.12^{+0.06}_{-0.08}$ & $0.04^{+0.03}_{-0.02}$ & $51.65^{+17.22}_{-15.28}$ & $0.29^{+0.19}_{-1.59}$ & 0.27 \\
475 & 3531436 & $13.66^{+0.07}_{-0.05}$ & $79.13^{+2.10}_{-1.48}$ & $0.19^{+0.03}_{-0.02}$ & $0.66^{+0.05}_{-0.05}$ & $0.03^{+0.04}_{-0.02}$ & $50.61^{+5.66}_{-5.25}$ & $0.05^{+0.03}_{-0.05}$ & 0.00 \\
476 & 3531478 & $17.26^{+0.06}_{-0.05}$ & $89.02^{+1.33}_{-1.06}$ & $0.15^{+0.02}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.06^{+0.02}_{-0.03}$ & $47.56^{+2.28}_{-2.28}$ & $0.11^{+0.05}_{-0.04}$ & 0.00 \\
477 & 3533409 & $16.25^{+0.04}_{-0.04}$ & $88.57^{+1.08}_{-1.14}$ & $0.15^{+0.02}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.06^{+0.02}_{-0.02}$ & $57.07^{+4.55}_{-4.70}$ & $0.12^{+0.04}_{-0.04}$ & 0.00 \\
478 & 3534077 & $17.08^{+0.08}_{-0.06}$ & $86.77^{+1.98}_{-1.33}$ & $0.11^{+0.03}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.09^{+0.02}_{-0.02}$ & $84.72^{+3.61}_{-4.49}$ & $0.17^{+0.05}_{-0.05}$ & 0.00 \\
479 & 3539429 & $9.85^{+0.04}_{-0.04}$ & $76.36^{+1.00}_{-1.00}$ & $0.14^{+0.02}_{-0.02}$ & $0.85^{+0.04}_{-0.04}$ & $0.02^{+0.01}_{-0.01}$ & $83.79^{+4.20}_{-4.36}$ & $0.02^{+0.01}_{-0.01}$ & 0.00 \\
480 & 3558803 & $5.31^{+0.06}_{-0.07}$ & $239.52^{+13.70}_{-11.95}$ & $0.08^{+0.04}_{-0.04}$ & $0.10^{+0.83}_{-0.07}$ & $0.06^{+0.05}_{-0.04}$ & $82.35^{+5.40}_{-13.89}$ & $0.63^{+0.61}_{-2.38}$ & 0.42 \\
481 & 3558825 & $13.15^{+0.04}_{-0.04}$ & $79.20^{+2.09}_{-1.35}$ & $0.13^{+0.02}_{-0.02}$ & $0.08^{+0.23}_{-0.05}$ & $0.10^{+0.05}_{-0.04}$ & $57.50^{+26.12}_{-27.64}$ & $1.57^{+1.37}_{-3.11}$ & 0.65 \\
482 & 3628507 & $18.74^{+0.06}_{-0.08}$ & $87.03^{+2.29}_{-1.97}$ & $0.07^{+0.04}_{-0.03}$ & $0.58^{+0.10}_{-0.10}$ & $0.10^{+0.06}_{-0.04}$ & $55.59^{+9.49}_{-9.85}$ & $0.18^{+0.09}_{-0.16}$ & 0.02 \\
483 & 3630240 & $18.25^{+0.04}_{-0.04}$ & $91.12^{+0.98}_{-0.98}$ & $0.22^{+0.02}_{-0.02}$ & $0.64^{+0.04}_{-0.06}$ & $0.08^{+0.03}_{-0.03}$ & $61.93^{+3.11}_{-4.36}$ & $0.13^{+0.04}_{-0.07}$ & 0.00 \\
484 & 3633279 & $17.36^{+0.07}_{-0.05}$ & $89.86^{+1.88}_{-1.67}$ & $0.19^{+0.02}_{-0.02}$ & $0.53^{+0.06}_{-0.08}$ & $0.08^{+0.04}_{-0.04}$ & $50.02^{+9.01}_{-7.90}$ & $0.14^{+0.07}_{-0.12}$ & 0.00 \\
485 & 3634488 & $17.55^{+0.05}_{-0.06}$ & $89.04^{+1.52}_{-1.11}$ & $0.19^{+0.02}_{-0.02}$ & $1.14^{+0.06}_{-0.09}$ & $0.09^{+0.02}_{-0.02}$ & $77.27^{+2.38}_{-2.70}$ & $0.08^{+0.02}_{-0.03}$ & 0.00 \\
486 & 3644159 & $10.46^{+0.04}_{-0.04}$ & $87.08^{+5.30}_{-14.90}$ & $0.11^{+0.03}_{-0.02}$ & $0.69^{+0.09}_{-0.06}$ & $0.06^{+0.01}_{-0.01}$ & $60.54^{+3.84}_{-4.56}$ & $0.09^{+0.03}_{-0.02}$ & 0.00 \\
487 & 3647918 & $4.55^{+0.03}_{-0.03}$ & $257.55^{+7.85}_{-7.48}$ & $0.26^{+0.04}_{-0.03}$ & $0.07^{+0.09}_{-0.05}$ & $0.05^{+0.05}_{-0.03}$ & $52.12^{+19.14}_{-17.50}$ & $0.94^{+0.82}_{-2.09}$ & 0.48 \\
488 & 3648674 & $9.38^{+0.08}_{-0.05}$ & $73.65^{+3.57}_{-5.31}$ & $0.12^{+0.04}_{-0.03}$ & $1.08^{+1.21}_{-0.15}$ & $0.03^{+0.02}_{-0.02}$ & $59.55^{+5.18}_{-5.45}$ & $0.02^{+0.02}_{-0.03}$ & 0.00 \\
489 & 3663296 & $14.84^{+0.04}_{-0.05}$ & $113.62^{+2.44}_{-2.59}$ & $0.07^{+0.02}_{-0.02}$ & $0.58^{+0.09}_{-0.07}$ & $0.05^{+0.02}_{-0.02}$ & $59.75^{+6.69}_{-5.25}$ & $0.08^{+0.04}_{-0.05}$ & 0.00 \\
490 & 3733028 & $13.23^{+0.05}_{-0.08}$ & $93.28^{+1.33}_{-1.99}$ & $0.13^{+0.02}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.09^{+0.03}_{-0.02}$ & $70.87^{+3.16}_{-4.01}$ & $0.16^{+0.05}_{-0.05}$ & 0.00 \\
491 & 3733676 & $9.95^{+0.04}_{-0.04}$ & $76.80^{+2.47}_{-1.60}$ & $0.13^{+0.02}_{-0.02}$ & $0.28^{+1.00}_{-0.06}$ & $0.03^{+0.03}_{-0.02}$ & $76.65^{+9.72}_{-16.72}$ & $0.13^{+0.11}_{-0.12}$ & 0.00 \\
492 & 3735912 & $14.89^{+0.08}_{-0.06}$ & $81.64^{+1.72}_{-1.14}$ & $0.11^{+0.01}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $57.77^{+2.88}_{-2.39}$ & $0.07^{+0.03}_{-0.04}$ & 0.00 \\
493 & 3744681 & $5.45^{+0.04}_{-0.04}$ & $297.15^{+11.14}_{-10.46}$ & $0.24^{+0.04}_{-0.03}$ & $0.25^{+0.05}_{-0.07}$ & $0.07^{+0.04}_{-0.04}$ & $63.52^{+12.67}_{-8.52}$ & $0.29^{+0.15}_{-0.42}$ & 0.05 \\
494 & 3758731 & $6.28^{+0.85}_{-0.06}$ & $265.76^{+5.68}_{-5.06}$ & $0.26^{+0.05}_{-0.04}$ & $0.22^{+0.07}_{-0.09}$ & $0.05^{+0.16}_{-0.03}$ & $52.76^{+11.07}_{-8.46}$ & $0.21^{+0.15}_{-1.18}$ & 0.25 \\
495 & 3759654 & $7.75^{+0.03}_{-0.03}$ & $264.82^{+2.91}_{-3.25}$ & $0.29^{+0.02}_{-0.02}$ & $0.15^{+0.07}_{-0.08}$ & $0.07^{+0.09}_{-0.05}$ & $55.26^{+19.26}_{-12.38}$ & $0.46^{+0.37}_{-2.39}$ & 0.25 \\
496 & 3763939 & $18.88^{+0.08}_{-0.06}$ & $92.99^{+3.40}_{-2.35}$ & $0.16^{+0.04}_{-0.04}$ & $0.69^{+0.40}_{-0.17}$ & $0.06^{+0.05}_{-0.04}$ & $74.93^{+9.92}_{-9.11}$ & $0.09^{+0.07}_{-0.11}$ & 0.01 \\
497 & 3831440 & $11.85^{+0.04}_{-0.04}$ & $83.33^{+4.06}_{-3.74}$ & $0.14^{+0.03}_{-0.03}$ & $0.78^{+0.08}_{-0.05}$ & $0.03^{+0.02}_{-0.01}$ & $46.60^{+3.99}_{-4.63}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
498 & 3833819 & $12.34^{+0.04}_{-0.04}$ & $77.82^{+1.71}_{-2.11}$ & $0.13^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.01}$ & $60.72^{+4.81}_{-5.00}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
499 & 3839128 & $16.55^{+0.04}_{-0.04}$ & $86.35^{+0.97}_{-0.97}$ & $0.18^{+0.02}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.11^{+0.03}_{-0.03}$ & $55.82^{+3.44}_{-4.31}$ & $0.20^{+0.06}_{-0.06}$ & 0.00 \\
500 & 3848387 & $17.35^{+0.04}_{-0.04}$ & $89.39^{+2.04}_{-1.36}$ & $0.17^{+0.02}_{-0.02}$ & $0.35^{+0.04}_{-0.04}$ & $0.05^{+0.02}_{-0.02}$ & $78.57^{+7.23}_{-6.20}$ & $0.14^{+0.05}_{-0.06}$ & 0.00 \\
501 & 3851182 & $17.43^{+0.05}_{-0.08}$ & $90.73^{+1.25}_{-1.91}$ & $0.18^{+0.02}_{-0.02}$ & $0.35^{+0.04}_{-0.04}$ & $0.06^{+0.03}_{-0.03}$ & $74.29^{+8.46}_{-5.73}$ & $0.18^{+0.07}_{-0.08}$ & 0.00 \\
502 & 3853717 & $12.98^{+0.08}_{-0.06}$ & $85.95^{+3.62}_{-3.22}$ & $0.15^{+0.04}_{-0.04}$ & $0.78^{+0.19}_{-0.29}$ & $0.12^{+0.06}_{-0.04}$ & $49.87^{+21.34}_{-9.51}$ & $0.16^{+0.08}_{-0.22}$ & 0.03 \\
503 & 3860179 & $15.17^{+0.08}_{-0.05}$ & $87.85^{+1.49}_{-1.91}$ & $0.15^{+0.02}_{-0.02}$ & $0.57^{+0.07}_{-0.04}$ & $0.07^{+0.03}_{-0.03}$ & $53.00^{+4.31}_{-3.33}$ & $0.13^{+0.06}_{-0.05}$ & 0.00 \\
504 & 3866912 & $8.14^{+0.04}_{-0.06}$ & $70.58^{+69.21}_{-4.37}$ & $0.08^{+0.03}_{-0.02}$ & $0.46^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $54.24^{+9.38}_{-11.28}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
505 & 3867197 & $14.93^{+0.05}_{-0.08}$ & $83.75^{+1.15}_{-1.15}$ & $0.15^{+0.03}_{-0.03}$ & $0.48^{+0.08}_{-0.05}$ & $0.09^{+0.03}_{-0.02}$ & $64.18^{+6.66}_{-5.24}$ & $0.19^{+0.08}_{-0.06}$ & 0.00 \\
506 & 3939679 & $15.55^{+0.07}_{-0.07}$ & $83.82^{+0.97}_{-0.97}$ & $0.14^{+0.01}_{-0.02}$ & $0.95^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $80.58^{+4.95}_{-4.19}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
507 & 3942087 & $18.19^{+0.08}_{-0.07}$ & $94.10^{+2.44}_{-1.94}$ & $0.18^{+0.04}_{-0.04}$ & $0.17^{+0.18}_{-0.10}$ & $0.06^{+0.14}_{-0.04}$ & $58.53^{+22.48}_{-33.44}$ & $0.36^{+0.31}_{-3.00}$ & 0.24 \\
508 & 3942701 & $12.34^{+0.04}_{-0.04}$ & $83.92^{+2.10}_{-1.73}$ & $0.15^{+0.02}_{-0.02}$ & $1.26^{+0.07}_{-0.05}$ & $0.02^{+0.01}_{-0.01}$ & $86.33^{+2.50}_{-4.16}$ & $0.01^{+0.01}_{-0.01}$ & 0.00 \\
509 & 3953364 & $16.24^{+0.04}_{-0.04}$ & $88.50^{+1.19}_{-1.63}$ & $0.16^{+0.02}_{-0.01}$ & $0.85^{+0.05}_{-0.05}$ & $0.06^{+0.03}_{-0.03}$ & $76.42^{+2.69}_{-3.97}$ & $0.07^{+0.03}_{-0.03}$ & 0.00 \\
510 & 3954770 & $6.75^{+0.04}_{-0.04}$ & $203.24^{+4.40}_{-3.22}$ & $0.21^{+0.02}_{-0.02}$ & $0.12^{+0.06}_{-0.08}$ & $0.09^{+0.04}_{-0.03}$ & $55.40^{+19.42}_{-14.85}$ & $0.62^{+0.27}_{-2.33}$ & 0.39 \\
511 & 3954857 & $4.15^{+0.03}_{-0.03}$ & $258.44^{+5.20}_{-5.39}$ & $0.35^{+0.05}_{-0.04}$ & $0.07^{+0.05}_{-0.04}$ & $0.03^{+0.03}_{-0.01}$ & $66.96^{+17.38}_{-36.37}$ & $0.48^{+0.36}_{-1.31}$ & 0.27 \\
512 & 3968137 & $17.04^{+0.05}_{-0.06}$ & $120.81^{+1.53}_{-2.20}$ & $0.13^{+0.02}_{-0.02}$ & $0.96^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $86.34^{+2.49}_{-4.04}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
513 & 3974163 & $5.88^{+0.10}_{-0.05}$ & $284.11^{+7.66}_{-7.18}$ & $0.23^{+0.03}_{-0.03}$ & $0.13^{+0.06}_{-0.08}$ & $0.06^{+0.07}_{-0.03}$ & $56.10^{+15.86}_{-12.33}$ & $0.37^{+0.25}_{-2.34}$ & 0.34 \\
514 & 4042882 & $18.19^{+0.07}_{-0.06}$ & $93.77^{+1.37}_{-1.26}$ & $0.15^{+0.02}_{-0.02}$ & $0.64^{+0.05}_{-0.06}$ & $0.15^{+0.03}_{-0.03}$ & $58.15^{+4.21}_{-2.93}$ & $0.23^{+0.04}_{-0.09}$ & 0.00 \\
515 & 4048951 & $10.45^{+0.04}_{-0.04}$ & $76.07^{+1.51}_{-2.06}$ & $0.15^{+0.02}_{-0.02}$ & $0.36^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $63.81^{+5.02}_{-3.66}$ & $0.08^{+0.05}_{-0.05}$ & 0.00 \\
516 & 4049944 & $16.55^{+0.04}_{-0.04}$ & $86.03^{+1.18}_{-1.57}$ & $0.14^{+0.02}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $62.00^{+2.57}_{-3.69}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
517 & 4055294 & $9.65^{+0.03}_{-0.03}$ & $94.21^{+3.26}_{-3.03}$ & $0.12^{+0.02}_{-0.02}$ & $0.48^{+0.08}_{-0.05}$ & $0.04^{+0.01}_{-0.02}$ & $57.99^{+5.21}_{-4.94}$ & $0.08^{+0.05}_{-0.03}$ & 0.00 \\
518 & 4056365 & $9.84^{+0.04}_{-0.05}$ & $76.08^{+9.83}_{-3.86}$ & $0.11^{+0.04}_{-0.04}$ & $0.80^{+1.80}_{-0.19}$ & $0.05^{+0.20}_{-0.04}$ & $69.10^{+10.72}_{-22.46}$ & $0.07^{+0.06}_{-0.33}$ & 0.04 \\
519 & 4056579 & $11.94^{+0.04}_{-0.05}$ & $88.80^{+4.49}_{-3.92}$ & $0.08^{+0.03}_{-0.02}$ & $0.50^{+0.08}_{-0.07}$ & $0.02^{+0.02}_{-0.01}$ & $78.95^{+6.52}_{-5.87}$ & $0.04^{+0.02}_{-0.05}$ & 0.00 \\
520 & 4066074 & $9.57^{+0.07}_{-0.05}$ & $76.27^{+5.38}_{-3.00}$ & $0.15^{+0.03}_{-0.03}$ & $1.77^{+0.21}_{-0.13}$ & $0.02^{+0.02}_{-0.01}$ & $54.06^{+28.20}_{-21.86}$ & $0.01^{+0.01}_{-0.01}$ & 0.00 \\
521 & 4074796 & $10.94^{+0.04}_{-0.04}$ & $81.33^{+1.65}_{-1.31}$ & $0.09^{+0.02}_{-0.02}$ & $0.98^{+0.95}_{-0.12}$ & $0.05^{+0.02}_{-0.02}$ & $85.63^{+2.97}_{-4.89}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
522 & 4135564 & $16.65^{+0.04}_{-0.04}$ & $86.48^{+1.28}_{-1.08}$ & $0.16^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.06^{+0.02}_{-0.02}$ & $54.27^{+4.24}_{-3.56}$ & $0.09^{+0.04}_{-0.04}$ & 0.00 \\
523 & 4139632 & $17.74^{+0.05}_{-0.06}$ & $91.17^{+1.00}_{-1.00}$ & $0.12^{+0.02}_{-0.02}$ & $0.54^{+0.05}_{-0.07}$ & $0.06^{+0.02}_{-0.02}$ & $76.83^{+4.94}_{-4.66}$ & $0.10^{+0.04}_{-0.04}$ & 0.00 \\
524 & 4141488 & $18.08^{+0.08}_{-0.06}$ & $93.66^{+1.15}_{-1.15}$ & $0.17^{+0.02}_{-0.02}$ & $0.73^{+0.05}_{-0.08}$ & $0.10^{+0.02}_{-0.02}$ & $67.48^{+2.69}_{-2.81}$ & $0.14^{+0.03}_{-0.05}$ & 0.00 \\
525 & 4147928 & $15.54^{+0.05}_{-0.08}$ & $86.05^{+1.08}_{-1.19}$ & $0.12^{+0.02}_{-0.02}$ & $0.57^{+0.06}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $76.98^{+7.43}_{-5.61}$ & $0.05^{+0.03}_{-0.03}$ & 0.00 \\
526 & 4147993 & $16.32^{+0.05}_{-0.08}$ & $86.02^{+1.05}_{-1.16}$ & $0.10^{+0.02}_{-0.02}$ & $0.94^{+0.05}_{-0.07}$ & $0.04^{+0.02}_{-0.02}$ & $68.86^{+4.96}_{-3.65}$ & $0.05^{+0.02}_{-0.03}$ & 0.00 \\
527 & 4149468 & $17.84^{+0.07}_{-0.08}$ & $88.66^{+2.19}_{-2.25}$ & $0.09^{+0.03}_{-0.02}$ & $0.53^{+0.06}_{-0.08}$ & $0.06^{+0.07}_{-0.04}$ & $46.92^{+5.04}_{-5.05}$ & $0.11^{+0.07}_{-0.17}$ & 0.00 \\
528 & 4164464 & $14.18^{+0.08}_{-0.06}$ & $83.81^{+1.05}_{-1.05}$ & $0.12^{+0.02}_{-0.02}$ & $0.45^{+0.04}_{-0.04}$ & $0.04^{+0.03}_{-0.02}$ & $79.90^{+6.20}_{-4.71}$ & $0.09^{+0.05}_{-0.06}$ & 0.00 \\
529 & 4166240 & $16.62^{+0.06}_{-0.08}$ & $89.14^{+2.01}_{-1.31}$ & $0.15^{+0.02}_{-0.02}$ & $0.16^{+0.04}_{-0.04}$ & $0.04^{+0.03}_{-0.02}$ & $64.29^{+13.34}_{-9.20}$ & $0.27^{+0.18}_{-0.19}$ & 0.05 \\
530 & 4168909 & $11.62^{+0.06}_{-0.08}$ & $81.41^{+2.11}_{-1.71}$ & $0.09^{+0.02}_{-0.02}$ & $0.45^{+0.04}_{-0.04}$ & $0.04^{+0.03}_{-0.02}$ & $77.18^{+6.77}_{-5.60}$ & $0.08^{+0.05}_{-0.06}$ & 0.00 \\
531 & 4172148 & $12.25^{+0.04}_{-0.04}$ & $80.47^{+3.89}_{-3.55}$ & $0.12^{+0.03}_{-0.03}$ & $0.27^{+0.21}_{-0.08}$ & $0.04^{+0.03}_{-0.02}$ & $73.68^{+10.71}_{-20.31}$ & $0.16^{+0.12}_{-0.20}$ & 0.02 \\
532 & 4180750 & $15.32^{+0.06}_{-0.08}$ & $81.63^{+1.99}_{-1.24}$ & $0.13^{+0.02}_{-0.02}$ & $0.59^{+0.08}_{-0.06}$ & $0.08^{+0.02}_{-0.02}$ & $63.51^{+5.04}_{-3.34}$ & $0.14^{+0.06}_{-0.04}$ & 0.00 \\
533 & 4247970 & $6.45^{+0.04}_{-0.04}$ & $64.65^{+152.50}_{-4.05}$ & $0.10^{+0.03}_{-0.02}$ & $0.56^{+0.08}_{-0.05}$ & $0.04^{+0.03}_{-0.02}$ & $52.70^{+14.06}_{-9.18}$ & $0.08^{+0.05}_{-0.05}$ & 0.00 \\
534 & 4261757 & $4.26^{+0.04}_{-0.04}$ & $312.74^{+5.24}_{-6.70}$ & $0.26^{+0.03}_{-0.03}$ & $0.08^{+0.09}_{-0.05}$ & $0.05^{+0.04}_{-0.03}$ & $49.24^{+19.46}_{-13.29}$ & $0.73^{+0.62}_{-1.84}$ & 0.40 \\
535 & 4262252 & $12.15^{+0.04}_{-0.04}$ & $78.32^{+1.93}_{-2.64}$ & $0.15^{+0.03}_{-0.03}$ & $0.97^{+1.00}_{-0.07}$ & $0.05^{+0.02}_{-0.03}$ & $59.60^{+4.83}_{-5.97}$ & $0.06^{+0.04}_{-0.03}$ & 0.00 \\
536 & 4265434 & $9.15^{+0.04}_{-0.04}$ & $41.48^{+1.01}_{-1.01}$ & $0.11^{+0.03}_{-0.02}$ & $1.59^{+0.12}_{-0.11}$ & $0.03^{+0.02}_{-0.01}$ & $72.67^{+12.39}_{-17.67}$ & $0.02^{+0.01}_{-0.01}$ & 0.00 \\
537 & 4274536 & $16.65^{+0.06}_{-0.05}$ & $88.69^{+1.03}_{-1.03}$ & $0.17^{+0.03}_{-0.02}$ & $0.42^{+0.08}_{-0.11}$ & $0.13^{+0.05}_{-0.04}$ & $77.87^{+7.92}_{-9.36}$ & $0.29^{+0.11}_{-0.24}$ & 0.03 \\
538 & 4279009 & $17.36^{+0.04}_{-0.04}$ & $88.63^{+1.05}_{-1.05}$ & $0.15^{+0.02}_{-0.02}$ & $0.14^{+0.06}_{-0.08}$ & $0.03^{+0.03}_{-0.02}$ & $51.79^{+22.69}_{-16.05}$ & $0.18^{+0.12}_{-0.91}$ & 0.17 \\
539 & 4282310 & $12.84^{+0.04}_{-0.04}$ & $83.63^{+1.25}_{-1.56}$ & $0.16^{+0.02}_{-0.02}$ & $0.26^{+0.04}_{-0.04}$ & $0.05^{+0.04}_{-0.03}$ & $73.61^{+8.99}_{-6.99}$ & $0.21^{+0.14}_{-0.17}$ & 0.02 \\
540 & 4346339 & $14.48^{+0.08}_{-0.06}$ & $88.68^{+1.01}_{-1.01}$ & $0.15^{+0.02}_{-0.01}$ & $0.26^{+0.08}_{-0.08}$ & $0.02^{+0.02}_{-0.01}$ & $53.82^{+10.47}_{-6.91}$ & $0.08^{+0.05}_{-0.16}$ & 0.01 \\
541 & 4346908 & $14.73^{+0.06}_{-0.09}$ & $87.34^{+2.53}_{-3.51}$ & $0.12^{+0.04}_{-0.04}$ & $1.01^{+0.07}_{-0.07}$ & $0.05^{+0.03}_{-0.03}$ & $57.43^{+3.37}_{-3.65}$ & $0.04^{+0.03}_{-0.04}$ & 0.00 \\
542 & 4354760 & $12.07^{+0.07}_{-0.05}$ & $131.97^{+3.81}_{-3.49}$ & $0.08^{+0.03}_{-0.02}$ & $1.27^{+0.13}_{-0.11}$ & $0.02^{+0.02}_{-0.01}$ & $53.34^{+6.39}_{-6.97}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
543 & 4355057 & $10.34^{+0.04}_{-0.04}$ & $72.86^{+2.45}_{-2.38}$ & $0.08^{+0.02}_{-0.01}$ & $0.49^{+0.08}_{-0.06}$ & $0.02^{+0.02}_{-0.01}$ & $73.15^{+5.17}_{-4.48}$ & $0.04^{+0.02}_{-0.05}$ & 0.00 \\
544 & 4356490 & $11.94^{+0.04}_{-0.04}$ & $78.97^{+2.92}_{-2.28}$ & $0.07^{+0.02}_{-0.02}$ & $0.45^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $69.69^{+5.40}_{-4.20}$ & $0.08^{+0.05}_{-0.05}$ & 0.00 \\
545 & 4357362 & $12.97^{+0.08}_{-0.05}$ & $67.79^{+2.07}_{-2.38}$ & $0.09^{+0.02}_{-0.02}$ & $0.45^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $85.42^{+3.12}_{-4.98}$ & $0.08^{+0.04}_{-0.04}$ & 0.00 \\
546 & 4370730 & $12.85^{+0.04}_{-0.04}$ & $83.37^{+1.90}_{-2.41}$ & $0.15^{+0.02}_{-0.03}$ & $1.07^{+0.07}_{-0.05}$ & $0.04^{+0.02}_{-0.02}$ & $84.25^{+3.97}_{-5.98}$ & $0.04^{+0.02}_{-0.02}$ & 0.00 \\
547 & 4445549 & $16.03^{+0.05}_{-0.08}$ & $86.40^{+1.02}_{-1.02}$ & $0.21^{+0.02}_{-0.02}$ & $0.39^{+0.08}_{-0.06}$ & $0.02^{+0.02}_{-0.01}$ & $73.11^{+6.44}_{-5.21}$ & $0.05^{+0.03}_{-0.06}$ & 0.00 \\
548 & 4445966 & $18.68^{+0.08}_{-0.06}$ & $93.11^{+1.49}_{-2.04}$ & $0.17^{+0.02}_{-0.02}$ & $0.72^{+0.06}_{-0.08}$ & $0.04^{+0.02}_{-0.02}$ & $79.31^{+5.48}_{-4.07}$ & $0.05^{+0.03}_{-0.04}$ & 0.00 \\
549 & 4445989 & $18.07^{+0.08}_{-0.06}$ & $96.54^{+43.61}_{-5.35}$ & $0.07^{+0.03}_{-0.02}$ & $0.37^{+0.10}_{-0.07}$ & $0.04^{+0.03}_{-0.02}$ & $70.55^{+13.80}_{-10.85}$ & $0.12^{+0.08}_{-0.10}$ & 0.01 \\
550 & 4446215 & $14.08^{+0.08}_{-0.06}$ & $81.31^{+0.94}_{-0.94}$ & $0.14^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $48.21^{+5.05}_{-4.66}$ & $0.06^{+0.03}_{-0.04}$ & 0.00 \\
551 & 4446637 & $14.53^{+0.05}_{-0.08}$ & $85.46^{+2.30}_{-2.52}$ & $0.14^{+0.03}_{-0.02}$ & $0.68^{+0.08}_{-0.05}$ & $0.07^{+0.03}_{-0.03}$ & $62.28^{+4.87}_{-4.88}$ & $0.11^{+0.06}_{-0.05}$ & 0.00 \\
552 & 4448777 & $16.97^{+0.08}_{-0.05}$ & $89.14^{+1.70}_{-1.13}$ & $0.18^{+0.02}_{-0.02}$ & $0.73^{+0.05}_{-0.08}$ & $0.07^{+0.02}_{-0.02}$ & $46.58^{+4.37}_{-4.64}$ & $0.09^{+0.03}_{-0.05}$ & 0.00 \\
553 & 4457632 & $9.57^{+0.07}_{-0.04}$ & $73.69^{+1.26}_{-1.46}$ & $0.13^{+0.02}_{-0.02}$ & $0.70^{+0.73}_{-0.06}$ & $0.02^{+0.01}_{-0.01}$ & $77.69^{+8.13}_{-10.90}$ & $0.02^{+0.01}_{-0.03}$ & 0.00 \\
554 & 4459331 & $15.55^{+0.09}_{-0.09}$ & $83.29^{+2.48}_{-2.57}$ & $0.17^{+0.03}_{-0.03}$ & $0.96^{+0.09}_{-0.08}$ & $0.02^{+0.02}_{-0.01}$ & $87.01^{+2.03}_{-2.13}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
555 & 4459359 & $17.75^{+0.05}_{-0.05}$ & $90.27^{+1.60}_{-1.92}$ & $0.15^{+0.02}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.11^{+0.02}_{-0.02}$ & $72.54^{+3.88}_{-3.63}$ & $0.20^{+0.05}_{-0.04}$ & 0.00 \\
556 & 4469756 & $7.95^{+0.04}_{-0.04}$ & $67.91^{+1.98}_{-2.38}$ & $0.17^{+0.04}_{-0.03}$ & $0.56^{+0.56}_{-0.08}$ & $0.07^{+0.04}_{-0.03}$ & $52.35^{+12.46}_{-8.73}$ & $0.13^{+0.10}_{-0.10}$ & 0.01 \\
557 & 4476248 & $12.06^{+0.04}_{-0.04}$ & $148.56^{+1.48}_{-2.40}$ & $0.07^{+0.02}_{-0.02}$ & $1.62^{+0.06}_{-0.09}$ & $0.08^{+0.03}_{-0.04}$ & $54.17^{+4.88}_{-3.94}$ & $0.05^{+0.02}_{-0.02}$ & 0.00 \\
$558^\dagger$ & 4482016 & $18.94^{+0.04}_{-0.04}$ & $96.31^{+2.54}_{-2.32}$ & $0.13^{+0.02}_{-0.02}$ & $0.70^{+0.09}_{-0.08}$ & $0.15^{+0.04}_{-0.03}$ & $74.80^{+6.27}_{-4.16}$ & $0.22^{+0.07}_{-0.07}$ & 0.00 \\
559 & 4555734 & $13.02^{+0.05}_{-0.08}$ & $81.27^{+1.15}_{-1.15}$ & $0.17^{+0.02}_{-0.02}$ & $0.43^{+0.05}_{-0.08}$ & $0.07^{+0.08}_{-0.05}$ & $53.89^{+4.84}_{-4.88}$ & $0.15^{+0.11}_{-0.28}$ & 0.02 \\
560 & 4568343 & $12.85^{+0.04}_{-0.04}$ & $85.64^{+3.88}_{-4.54}$ & $0.12^{+0.03}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.05^{+0.02}_{-0.02}$ & $68.46^{+4.60}_{-3.21}$ & $0.09^{+0.04}_{-0.04}$ & 0.00 \\
561 & 4571448 & $16.75^{+0.04}_{-0.04}$ & $86.26^{+1.00}_{-1.00}$ & $0.13^{+0.02}_{-0.01}$ & $0.47^{+0.08}_{-0.05}$ & $0.04^{+0.02}_{-0.02}$ & $61.75^{+2.86}_{-4.24}$ & $0.09^{+0.05}_{-0.05}$ & 0.00 \\
562 & 4575766 & $13.78^{+0.08}_{-0.06}$ & $81.14^{+1.20}_{-1.38}$ & $0.11^{+0.02}_{-0.02}$ & $0.46^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $68.89^{+4.64}_{-3.35}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
563 & 4586817 & $12.66^{+0.04}_{-0.04}$ & $78.62^{+1.11}_{-1.11}$ & $0.13^{+0.02}_{-0.02}$ & $0.45^{+0.04}_{-0.04}$ & $0.02^{+0.01}_{-0.01}$ & $76.48^{+5.84}_{-5.27}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
564 & 4588236 & $8.32^{+0.05}_{-0.08}$ & $211.91^{+88.32}_{-8.67}$ & $0.16^{+0.03}_{-0.03}$ & $0.21^{+0.10}_{-0.08}$ & $0.13^{+0.05}_{-0.04}$ & $60.54^{+15.90}_{-10.21}$ & $0.57^{+0.29}_{-0.68}$ & 0.29 \\
565 & 4588755 & $14.35^{+0.04}_{-0.04}$ & $81.70^{+1.82}_{-1.18}$ & $0.15^{+0.02}_{-0.02}$ & $0.64^{+0.05}_{-0.07}$ & $0.04^{+0.02}_{-0.02}$ & $76.73^{+5.77}_{-4.83}$ & $0.06^{+0.03}_{-0.04}$ & 0.00 \\
566 & 4638467 & $17.65^{+0.05}_{-0.06}$ & $93.64^{+2.12}_{-2.24}$ & $0.13^{+0.03}_{-0.03}$ & $0.85^{+0.04}_{-0.05}$ & $0.04^{+0.02}_{-0.02}$ & $72.38^{+3.07}_{-3.51}$ & $0.04^{+0.03}_{-0.03}$ & 0.00 \\
567 & 4645474 & $12.75^{+0.04}_{-0.04}$ & $80.49^{+1.63}_{-2.06}$ & $0.15^{+0.02}_{-0.02}$ & $0.57^{+0.06}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $78.95^{+5.44}_{-3.80}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
568 & 4649441 & $15.66^{+0.05}_{-0.04}$ & $91.72^{+2.15}_{-1.58}$ & $0.17^{+0.02}_{-0.02}$ & $0.83^{+0.05}_{-0.08}$ & $0.04^{+0.03}_{-0.02}$ & $58.32^{+4.29}_{-3.07}$ & $0.05^{+0.03}_{-0.04}$ & 0.00 \\
569 & 4662555 & $15.95^{+0.05}_{-0.06}$ & $86.32^{+0.97}_{-0.97}$ & $0.13^{+0.02}_{-0.02}$ & $0.26^{+0.05}_{-0.05}$ & $0.08^{+0.02}_{-0.02}$ & $63.80^{+14.13}_{-9.41}$ & $0.31^{+0.11}_{-0.11}$ & 0.01 \\
570 & 4663813 & $13.23^{+0.06}_{-0.08}$ & $78.85^{+2.03}_{-1.73}$ & $0.14^{+0.02}_{-0.02}$ & $0.68^{+0.08}_{-0.05}$ & $0.02^{+0.01}_{-0.01}$ & $85.53^{+3.04}_{-4.42}$ & $0.03^{+0.01}_{-0.02}$ & 0.00 \\
571 & 4669118 & $11.84^{+0.04}_{-0.04}$ & $90.83^{+2.62}_{-2.92}$ & $0.07^{+0.03}_{-0.02}$ & $0.54^{+0.05}_{-0.08}$ & $0.02^{+0.02}_{-0.01}$ & $68.24^{+5.83}_{-5.22}$ & $0.04^{+0.02}_{-0.05}$ & 0.00 \\
572 & 4671239 & $9.78^{+0.08}_{-0.06}$ & $66.19^{+1.07}_{-1.07}$ & $0.27^{+0.03}_{-0.03}$ & $1.68^{+0.08}_{-0.06}$ & $0.03^{+0.04}_{-0.02}$ & $53.70^{+13.51}_{-6.86}$ & $0.02^{+0.01}_{-0.03}$ & 0.00 \\
573 & 4726902 & $17.35^{+0.05}_{-0.05}$ & $88.95^{+1.35}_{-1.12}$ & $0.16^{+0.02}_{-0.02}$ & $0.37^{+0.08}_{-0.05}$ & $0.06^{+0.03}_{-0.03}$ & $81.97^{+5.46}_{-6.11}$ & $0.17^{+0.09}_{-0.08}$ & 0.00 \\
574 & 4729920 & $13.45^{+0.04}_{-0.04}$ & $78.94^{+1.94}_{-1.37}$ & $0.21^{+0.02}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.06^{+0.03}_{-0.03}$ & $85.49^{+3.06}_{-4.34}$ & $0.11^{+0.05}_{-0.05}$ & 0.00 \\
575 & 4731138 & $17.64^{+0.04}_{-0.05}$ & $88.69^{+1.14}_{-1.14}$ & $0.21^{+0.02}_{-0.02}$ & $0.46^{+0.04}_{-0.04}$ & $0.12^{+0.02}_{-0.02}$ & $85.16^{+3.29}_{-4.67}$ & $0.27^{+0.05}_{-0.05}$ & 0.00 \\
576 & 4732137 & $14.43^{+0.05}_{-0.07}$ & $84.65^{+1.95}_{-1.49}$ & $0.11^{+0.02}_{-0.02}$ & $0.75^{+0.04}_{-0.04}$ & $0.09^{+0.02}_{-0.02}$ & $71.88^{+2.77}_{-4.01}$ & $0.12^{+0.02}_{-0.03}$ & 0.00 \\
577 & 4738693 & $18.86^{+0.06}_{-0.05}$ & $90.39^{+1.74}_{-2.09}$ & $0.25^{+0.04}_{-0.03}$ & $0.37^{+0.09}_{-0.05}$ & $0.05^{+0.04}_{-0.03}$ & $81.09^{+6.26}_{-7.83}$ & $0.14^{+0.10}_{-0.12}$ & 0.01 \\
578 & 4743924 & $7.96^{+0.06}_{-0.04}$ & $216.10^{+3.25}_{-3.71}$ & $0.26^{+0.02}_{-0.02}$ & $0.25^{+0.07}_{-0.08}$ & $0.08^{+0.04}_{-0.03}$ & $50.98^{+9.28}_{-8.32}$ & $0.31^{+0.18}_{-0.44}$ & 0.08 \\
579 & 4750410 & $16.55^{+0.05}_{-0.05}$ & $88.65^{+1.11}_{-1.11}$ & $0.18^{+0.02}_{-0.02}$ & $0.43^{+0.05}_{-0.08}$ & $0.09^{+0.03}_{-0.03}$ & $56.59^{+5.26}_{-5.53}$ & $0.19^{+0.06}_{-0.14}$ & 0.00 \\
$580^\dagger$ & 4757213 & $18.95^{+0.04}_{-0.04}$ & $97.45^{+12.02}_{-29.15}$ & $0.11^{+0.05}_{-0.05}$ & $0.50^{+0.08}_{-0.06}$ & $0.03^{+0.02}_{-0.02}$ & $73.00^{+9.31}_{-7.58}$ & $0.05^{+0.03}_{-0.05}$ & 0.00 \\
581 & 4771876 & $15.19^{+0.08}_{-0.06}$ & $86.28^{+0.98}_{-0.98}$ & $0.16^{+0.02}_{-0.02}$ & $0.13^{+0.07}_{-0.08}$ & $0.04^{+0.04}_{-0.02}$ & $56.85^{+19.13}_{-16.44}$ & $0.27^{+0.20}_{-1.65}$ & 0.28 \\
582 & 4815573 & $12.23^{+0.05}_{-0.07}$ & $77.03^{+2.12}_{-1.61}$ & $0.11^{+0.02}_{-0.02}$ & $0.87^{+0.06}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $51.37^{+3.66}_{-4.80}$ & $0.03^{+0.01}_{-0.02}$ & 0.00 \\
583 & 4815618 & $16.05^{+0.05}_{-0.05}$ & $86.80^{+1.92}_{-1.26}$ & $0.15^{+0.02}_{-0.02}$ & $0.10^{+0.08}_{-0.07}$ & $0.08^{+0.05}_{-0.03}$ & $53.19^{+15.28}_{-11.07}$ & $0.82^{+0.56}_{-2.67}$ & 0.47 \\
584 & 4818619 & $16.52^{+0.06}_{-0.08}$ & $86.65^{+1.98}_{-1.26}$ & $0.14^{+0.02}_{-0.01}$ & $0.65^{+0.05}_{-0.07}$ & $0.04^{+0.02}_{-0.02}$ & $79.06^{+5.88}_{-4.36}$ & $0.06^{+0.03}_{-0.05}$ & 0.00 \\
585 & 4820412 & $12.15^{+0.04}_{-0.04}$ & $75.85^{+4.56}_{-34.47}$ & $0.08^{+0.03}_{-0.02}$ & $0.63^{+0.05}_{-0.08}$ & $0.02^{+0.01}_{-0.01}$ & $62.03^{+4.50}_{-5.23}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
586 & 4826855 & $16.97^{+0.08}_{-0.05}$ & $88.70^{+0.95}_{-0.95}$ & $0.15^{+0.01}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $67.89^{+3.41}_{-2.49}$ & $0.05^{+0.03}_{-0.03}$ & 0.00 \\
587 & 4829682 & $14.22^{+0.05}_{-0.08}$ & $81.57^{+1.56}_{-1.10}$ & $0.18^{+0.02}_{-0.02}$ & $0.47^{+0.05}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $83.65^{+4.33}_{-5.15}$ & $0.06^{+0.04}_{-0.05}$ & 0.00 \\
588 & 4842192 & $12.61^{+0.07}_{-0.09}$ & $77.00^{+2.34}_{-1.86}$ & $0.11^{+0.03}_{-0.03}$ & $0.56^{+0.06}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $72.45^{+7.12}_{-6.23}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
589 & 4842823 & $14.55^{+0.04}_{-0.04}$ & $81.45^{+1.25}_{-1.09}$ & $0.15^{+0.02}_{-0.02}$ & $0.66^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.01}$ & $80.94^{+4.90}_{-4.59}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
590 & 4843980 & $8.64^{+0.04}_{-0.04}$ & $248.02^{+13.37}_{-12.04}$ & $0.12^{+0.04}_{-0.03}$ & $1.43^{+1.22}_{-0.16}$ & $0.03^{+0.02}_{-0.02}$ & $61.17^{+7.97}_{-20.38}$ & $0.02^{+0.02}_{-0.02}$ & 0.00 \\
591 & 4846064 & $13.46^{+0.05}_{-0.04}$ & $86.12^{+2.64}_{-2.49}$ & $0.13^{+0.02}_{-0.02}$ & $0.58^{+0.08}_{-0.05}$ & $0.06^{+0.02}_{-0.02}$ & $50.33^{+3.69}_{-4.22}$ & $0.10^{+0.05}_{-0.03}$ & 0.00 \\
592 & 4856592 & $16.65^{+0.04}_{-0.04}$ & $88.22^{+1.30}_{-1.96}$ & $0.19^{+0.02}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $77.42^{+2.57}_{-2.97}$ & $0.05^{+0.03}_{-0.04}$ & 0.00 \\
593 & 4857279 & $13.14^{+0.05}_{-0.07}$ & $80.71^{+1.74}_{-2.25}$ & $0.15^{+0.02}_{-0.02}$ & $1.74^{+0.13}_{-0.11}$ & $0.02^{+0.02}_{-0.01}$ & $84.69^{+3.65}_{-8.83}$ & $0.01^{+0.01}_{-0.01}$ & 0.00 \\
594 & 4902442 & $13.27^{+0.08}_{-0.05}$ & $78.77^{+1.15}_{-1.15}$ & $0.12^{+0.02}_{-0.02}$ & $0.66^{+0.04}_{-0.04}$ & $0.06^{+0.02}_{-0.03}$ & $67.54^{+4.03}_{-3.86}$ & $0.09^{+0.04}_{-0.04}$ & 0.00 \\
595 & 4904166 & $9.75^{+0.04}_{-0.04}$ & $76.72^{+1.94}_{-1.27}$ & $0.17^{+0.02}_{-0.02}$ & $0.76^{+0.07}_{-0.05}$ & $0.02^{+0.01}_{-0.01}$ & $82.55^{+5.16}_{-7.03}$ & $0.02^{+0.01}_{-0.01}$ & 0.00 \\
596 & 4912918 & $9.25^{+0.04}_{-0.04}$ & $76.31^{+1.96}_{-1.70}$ & $0.14^{+0.02}_{-0.02}$ & $1.51^{+0.07}_{-0.08}$ & $0.03^{+0.01}_{-0.02}$ & $83.61^{+4.47}_{-7.40}$ & $0.02^{+0.01}_{-0.01}$ & 0.00 \\
597 & 4918216 & $9.65^{+0.04}_{-0.04}$ & $76.25^{+3.23}_{-2.54}$ & $0.14^{+0.03}_{-0.03}$ & $0.75^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $51.91^{+3.24}_{-4.47}$ & $0.03^{+0.01}_{-0.02}$ & 0.00 \\
598 & 4921822 & $6.35^{+0.04}_{-0.04}$ & $252.81^{+8.81}_{-9.25}$ & $0.20^{+0.03}_{-0.03}$ & $0.15^{+0.05}_{-0.05}$ & $0.04^{+0.04}_{-0.03}$ & $56.74^{+16.83}_{-10.32}$ & $0.29^{+0.20}_{-0.51}$ & 0.15 \\
599 & 4921872 & $9.28^{+0.08}_{-0.05}$ & $75.16^{+3.46}_{-2.67}$ & $0.15^{+0.04}_{-0.04}$ & $0.48^{+0.53}_{-0.06}$ & $0.03^{+0.02}_{-0.02}$ & $52.13^{+6.61}_{-6.36}$ & $0.07^{+0.06}_{-0.05}$ & 0.00 \\
600 & 4926689 & $12.96^{+0.05}_{-0.04}$ & $78.73^{+1.94}_{-2.04}$ & $0.15^{+0.02}_{-0.02}$ & $0.47^{+0.08}_{-0.05}$ & $0.14^{+0.04}_{-0.05}$ & $68.46^{+9.24}_{-7.40}$ & $0.31^{+0.14}_{-0.10}$ & 0.00 \\
601 & 4926778 & $11.15^{+0.04}_{-0.04}$ & $81.35^{+4.93}_{-3.43}$ & $0.17^{+0.03}_{-0.02}$ & $0.24^{+0.05}_{-0.07}$ & $0.05^{+0.03}_{-0.03}$ & $52.05^{+18.06}_{-7.28}$ & $0.19^{+0.11}_{-0.32}$ & 0.01 \\
602 & 4927724 & $13.22^{+0.06}_{-0.08}$ & $76.43^{+3.27}_{-3.44}$ & $0.19^{+0.04}_{-0.04}$ & $0.45^{+0.04}_{-0.04}$ & $0.06^{+0.03}_{-0.03}$ & $72.39^{+9.81}_{-7.05}$ & $0.13^{+0.06}_{-0.06}$ & 0.00 \\
603 & 4928515 & $4.65^{+0.03}_{-0.03}$ & $280.23^{+7.25}_{-6.99}$ & $0.32^{+0.04}_{-0.04}$ & $0.15^{+0.05}_{-0.05}$ & $0.12^{+0.05}_{-0.04}$ & $57.79^{+19.08}_{-15.50}$ & $0.76^{+0.29}_{-0.65}$ & 0.28 \\
604 & 4928958 & $9.65^{+0.04}_{-0.04}$ & $77.95^{+1.69}_{-2.10}$ & $0.14^{+0.02}_{-0.02}$ & $0.35^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.01}$ & $83.94^{+4.24}_{-7.35}$ & $0.07^{+0.04}_{-0.05}$ & 0.00 \\
605 & 4932704 & $12.84^{+0.04}_{-0.04}$ & $80.97^{+1.13}_{-1.54}$ & $0.13^{+0.02}_{-0.02}$ & $0.54^{+0.04}_{-0.06}$ & $0.07^{+0.02}_{-0.02}$ & $63.51^{+5.70}_{-4.86}$ & $0.12^{+0.04}_{-0.06}$ & 0.00 \\
606 & 4948756 & $16.28^{+0.08}_{-0.06}$ & $88.32^{+1.29}_{-1.93}$ & $0.15^{+0.03}_{-0.03}$ & $0.57^{+0.07}_{-0.05}$ & $0.09^{+0.03}_{-0.03}$ & $59.00^{+20.05}_{-11.86}$ & $0.16^{+0.07}_{-0.06}$ & 0.00 \\
607 & 4949422 & $4.63^{+0.05}_{-0.07}$ & $332.67^{+15.84}_{-13.41}$ & $0.30^{+0.04}_{-0.04}$ & $0.16^{+0.07}_{-0.05}$ & $0.11^{+0.05}_{-0.04}$ & $59.27^{+18.60}_{-15.31}$ & $0.70^{+0.44}_{-0.46}$ & 0.23 \\
608 & 4952717 & $15.48^{+0.08}_{-0.05}$ & $88.99^{+1.86}_{-1.30}$ & $0.17^{+0.03}_{-0.03}$ & $0.57^{+0.07}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $83.23^{+4.68}_{-6.00}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
609 & 4991732 & $8.53^{+0.05}_{-0.07}$ & $91.61^{+4.30}_{-3.52}$ & $0.09^{+0.03}_{-0.03}$ & $0.67^{+0.84}_{-0.28}$ & $0.04^{+0.03}_{-0.02}$ & $67.73^{+13.96}_{-21.80}$ & $0.06^{+0.05}_{-0.13}$ & 0.01 \\
610 & 4995036 & $8.85^{+0.04}_{-0.04}$ & $65.42^{+67.04}_{-3.27}$ & $0.09^{+0.03}_{-0.03}$ & $1.49^{+0.18}_{-0.12}$ & $0.06^{+0.03}_{-0.03}$ & $50.24^{+9.67}_{-7.15}$ & $0.04^{+0.02}_{-0.02}$ & 0.01 \\
611 & 4995788 & $13.53^{+0.05}_{-0.08}$ & $83.85^{+0.96}_{-0.96}$ & $0.13^{+0.02}_{-0.01}$ & $0.09^{+0.08}_{-0.06}$ & $0.04^{+0.06}_{-0.02}$ & $49.56^{+25.65}_{-31.22}$ & $0.57^{+0.49}_{-2.17}$ & 0.37 \\
612 & 5000850 & $8.05^{+0.04}_{-0.04}$ & $71.10^{+5.15}_{-5.04}$ & $0.13^{+0.06}_{-0.04}$ & $1.08^{+0.14}_{-0.63}$ & $0.04^{+0.06}_{-0.02}$ & $52.87^{+11.58}_{-7.61}$ & $0.03^{+0.02}_{-0.17}$ & 0.07 \\
613 & 5002732 & $15.25^{+0.08}_{-0.06}$ & $84.28^{+1.97}_{-1.29}$ & $0.16^{+0.02}_{-0.02}$ & $0.68^{+0.08}_{-0.05}$ & $0.03^{+0.02}_{-0.01}$ & $74.95^{+4.83}_{-3.92}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
614 & 5025717 & $18.49^{+0.09}_{-0.07}$ & $91.71^{+3.01}_{-1.66}$ & $0.08^{+0.04}_{-0.03}$ & $0.88^{+0.08}_{-0.06}$ & $0.09^{+0.03}_{-0.03}$ & $72.01^{+7.04}_{-6.04}$ & $0.10^{+0.04}_{-0.04}$ & 0.00 \\
$615^\dagger$ & 5032801 & $18.94^{+0.04}_{-0.04}$ & $87.89^{+2.10}_{-21.34}$ & $0.08^{+0.05}_{-0.03}$ & $0.83^{+0.06}_{-0.08}$ & $0.04^{+0.03}_{-0.02}$ & $85.35^{+3.16}_{-5.21}$ & $0.05^{+0.03}_{-0.05}$ & 0.00 \\
616 & 5033397 & $18.03^{+0.05}_{-0.08}$ & $88.50^{+1.17}_{-1.60}$ & $0.13^{+0.02}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.04^{+0.03}_{-0.02}$ & $83.75^{+4.28}_{-5.28}$ & $0.08^{+0.04}_{-0.05}$ & 0.00 \\
617 & 5042931 & $6.25^{+0.04}_{-0.04}$ & $244.69^{+3.75}_{-3.42}$ & $0.25^{+0.03}_{-0.02}$ & $0.13^{+0.05}_{-0.08}$ & $0.17^{+0.04}_{-0.04}$ & $58.04^{+17.52}_{-12.12}$ & $1.16^{+0.39}_{-3.09}$ & 0.62 \\
618 & 5080831 & $17.26^{+0.04}_{-0.04}$ & $91.33^{+0.97}_{-0.97}$ & $0.14^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.06^{+0.02}_{-0.02}$ & $68.64^{+4.13}_{-2.75}$ & $0.10^{+0.03}_{-0.03}$ & 0.00 \\
619 & 5083419 & $8.94^{+0.04}_{-0.04}$ & $70.23^{+2.23}_{-2.46}$ & $0.12^{+0.03}_{-0.03}$ & $1.00^{+0.96}_{-0.15}$ & $0.02^{+0.02}_{-0.01}$ & $75.74^{+11.09}_{-37.22}$ & $0.02^{+0.01}_{-0.03}$ & 0.00 \\
620 & 5084662 & $4.55^{+0.04}_{-0.04}$ & $340.60^{+7.70}_{-7.75}$ & $0.29^{+0.04}_{-0.04}$ & $0.09^{+0.10}_{-0.06}$ & $0.04^{+0.04}_{-0.02}$ & $51.51^{+23.03}_{-14.88}$ & $0.57^{+0.51}_{-1.56}$ & 0.34 \\
621 & 5084777 & $13.59^{+0.07}_{-0.06}$ & $81.76^{+2.15}_{-1.57}$ & $0.14^{+0.02}_{-0.02}$ & $0.63^{+0.05}_{-0.08}$ & $0.03^{+0.03}_{-0.02}$ & $77.10^{+6.36}_{-5.28}$ & $0.05^{+0.03}_{-0.06}$ & 0.00 \\
622 & 5090864 & $6.85^{+0.04}_{-0.04}$ & $162.68^{+5.50}_{-3.92}$ & $0.21^{+0.03}_{-0.03}$ & $0.13^{+1.24}_{-0.09}$ & $0.05^{+0.10}_{-0.03}$ & $48.38^{+21.86}_{-22.77}$ & $0.35^{+0.34}_{-3.27}$ & 0.37 \\
$623^\dagger$ & 5090985 & $18.95^{+0.03}_{-0.03}$ & $91.09^{+1.23}_{-1.58}$ & $0.15^{+0.02}_{-0.02}$ & $1.11^{+0.07}_{-0.08}$ & $0.05^{+0.02}_{-0.02}$ & $83.11^{+4.34}_{-3.99}$ & $0.04^{+0.02}_{-0.02}$ & 0.00 \\
624 & 5093605 & $11.65^{+0.04}_{-0.04}$ & $106.35^{+2.58}_{-2.47}$ & $0.09^{+0.02}_{-0.02}$ & $0.66^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $65.11^{+6.05}_{-4.80}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
625 & 5094348 & $10.15^{+0.03}_{-0.03}$ & $76.02^{+1.76}_{-2.18}$ & $0.13^{+0.03}_{-0.03}$ & $1.01^{+0.08}_{-0.07}$ & $0.02^{+0.02}_{-0.01}$ & $63.43^{+7.63}_{-20.07}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
626 & 5097325 & $8.76^{+0.04}_{-0.04}$ & $79.78^{+7.07}_{-3.07}$ & $0.11^{+0.03}_{-0.03}$ & $1.11^{+0.06}_{-0.07}$ & $0.03^{+0.02}_{-0.01}$ & $56.85^{+4.50}_{-5.09}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
627 & 5104039 & $5.45^{+0.04}_{-0.04}$ & $263.99^{+4.36}_{-6.31}$ & $0.26^{+0.03}_{-0.03}$ & $0.14^{+0.06}_{-0.08}$ & $0.04^{+0.05}_{-0.02}$ & $55.63^{+21.16}_{-15.86}$ & $0.23^{+0.17}_{-1.42}$ & 0.23 \\
628 & 5105190 & $10.15^{+0.03}_{-0.03}$ & $74.62^{+2.38}_{-1.99}$ & $0.15^{+0.03}_{-0.03}$ & $0.66^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $58.56^{+4.09}_{-2.81}$ & $0.03^{+0.02}_{-0.02}$ & 0.00 \\
629 & 5107886 & $9.33^{+0.05}_{-0.07}$ & $79.56^{+2.70}_{-2.03}$ & $0.12^{+0.03}_{-0.02}$ & $0.68^{+0.72}_{-0.13}$ & $0.02^{+0.02}_{-0.01}$ & $67.69^{+6.01}_{-30.59}$ & $0.03^{+0.02}_{-0.05}$ & 0.00 \\
630 & 5109878 & $11.25^{+0.04}_{-0.04}$ & $76.34^{+2.43}_{-2.47}$ & $0.14^{+0.02}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $83.31^{+4.51}_{-5.13}$ & $0.07^{+0.04}_{-0.04}$ & 0.00 \\
631 & 5110453 & $14.78^{+0.08}_{-0.06}$ & $84.60^{+2.03}_{-1.57}$ & $0.21^{+0.02}_{-0.02}$ & $0.29^{+0.08}_{-0.06}$ & $0.08^{+0.03}_{-0.04}$ & $79.41^{+7.53}_{-12.18}$ & $0.32^{+0.20}_{-0.16}$ & 0.02 \\
632 & 5113985 & $13.68^{+0.08}_{-0.06}$ & $85.60^{+1.47}_{-2.06}$ & $0.10^{+0.02}_{-0.02}$ & $0.96^{+0.07}_{-0.05}$ & $0.05^{+0.04}_{-0.04}$ & $48.41^{+4.64}_{-3.42}$ & $0.06^{+0.04}_{-0.05}$ & 0.00 \\
633 & 5115688 & $17.63^{+0.05}_{-0.08}$ & $90.61^{+1.59}_{-2.23}$ & $0.15^{+0.02}_{-0.02}$ & $0.85^{+0.10}_{-0.13}$ & $0.10^{+0.03}_{-0.03}$ & $47.26^{+4.22}_{-4.40}$ & $0.11^{+0.04}_{-0.06}$ & 0.00 \\
634 & 5119742 & $17.16^{+0.04}_{-0.04}$ & $88.05^{+1.38}_{-1.98}$ & $0.14^{+0.02}_{-0.02}$ & $0.93^{+0.05}_{-0.08}$ & $0.02^{+0.02}_{-0.01}$ & $46.53^{+2.99}_{-4.25}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
635 & 5122109 & $17.74^{+0.05}_{-0.07}$ & $91.48^{+1.94}_{-1.33}$ & $0.15^{+0.02}_{-0.02}$ & $0.72^{+0.06}_{-0.08}$ & $0.04^{+0.03}_{-0.02}$ & $63.94^{+4.39}_{-3.46}$ & $0.05^{+0.03}_{-0.04}$ & 0.00 \\
636 & 5129236 & $13.92^{+0.06}_{-0.08}$ & $99.88^{+4.16}_{-3.38}$ & $0.12^{+0.02}_{-0.02}$ & $0.67^{+0.08}_{-0.05}$ & $0.04^{+0.02}_{-0.02}$ & $85.61^{+2.99}_{-4.42}$ & $0.06^{+0.03}_{-0.03}$ & 0.00 \\
637 & 5166068 & $9.59^{+0.07}_{-0.06}$ & $76.30^{+2.76}_{-2.48}$ & $0.13^{+0.03}_{-0.02}$ & $0.64^{+0.05}_{-0.06}$ & $0.03^{+0.02}_{-0.01}$ & $59.35^{+4.58}_{-6.68}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
638 & 5168382 & $16.95^{+0.04}_{-0.04}$ & $88.99^{+1.26}_{-1.06}$ & $0.18^{+0.02}_{-0.02}$ & $0.92^{+0.06}_{-0.08}$ & $0.07^{+0.03}_{-0.03}$ & $54.11^{+4.27}_{-3.36}$ & $0.07^{+0.04}_{-0.04}$ & 0.00 \\
639 & 5172427 & $14.49^{+0.07}_{-0.06}$ & $83.62^{+1.36}_{-1.82}$ & $0.11^{+0.02}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.06^{+0.03}_{-0.03}$ & $72.33^{+3.63}_{-3.99}$ & $0.11^{+0.05}_{-0.05}$ & 0.00 \\
640 & 5176520 & $12.71^{+0.06}_{-0.08}$ & $82.06^{+1.97}_{-1.46}$ & $0.15^{+0.02}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.04^{+0.04}_{-0.02}$ & $85.31^{+3.19}_{-4.23}$ & $0.07^{+0.04}_{-0.07}$ & 0.00 \\
641 & 5184199 & $7.86^{+0.04}_{-0.04}$ & $240.16^{+5.30}_{-4.24}$ & $0.26^{+0.02}_{-0.02}$ & $0.34^{+0.05}_{-0.08}$ & $0.07^{+0.06}_{-0.04}$ & $47.03^{+7.96}_{-6.41}$ & $0.20^{+0.11}_{-0.32}$ & 0.04 \\
642 & 5195476 & $12.66^{+0.04}_{-0.04}$ & $96.39^{+3.48}_{-5.97}$ & $0.10^{+0.02}_{-0.02}$ & $0.46^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $68.34^{+6.08}_{-4.95}$ & $0.09^{+0.05}_{-0.05}$ & 0.00 \\
643 & 5206349 & $9.77^{+0.08}_{-0.05}$ & $73.55^{+1.02}_{-1.02}$ & $0.19^{+0.02}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $70.60^{+5.15}_{-4.98}$ & $0.06^{+0.04}_{-0.03}$ & 0.00 \\
644 & 5211724 & $11.37^{+0.07}_{-0.05}$ & $78.42^{+2.73}_{-2.83}$ & $0.20^{+0.03}_{-0.03}$ & $0.36^{+0.04}_{-0.04}$ & $0.07^{+0.02}_{-0.02}$ & $85.69^{+2.93}_{-4.58}$ & $0.18^{+0.06}_{-0.06}$ & 0.00 \\
645 & 5252534 & $13.94^{+0.04}_{-0.04}$ & $83.13^{+1.44}_{-2.07}$ & $0.15^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.09^{+0.02}_{-0.02}$ & $55.65^{+3.37}_{-4.14}$ & $0.13^{+0.03}_{-0.04}$ & 0.00 \\
646 & 5252771 & $15.68^{+0.08}_{-0.06}$ & $86.90^{+2.54}_{-1.59}$ & $0.13^{+0.03}_{-0.03}$ & $0.57^{+0.07}_{-0.05}$ & $0.04^{+0.04}_{-0.03}$ & $49.37^{+4.26}_{-3.67}$ & $0.08^{+0.05}_{-0.06}$ & 0.00 \\
647 & 5269870 & $16.47^{+0.07}_{-0.05}$ & $87.24^{+1.90}_{-1.56}$ & $0.15^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $52.41^{+3.32}_{-3.62}$ & $0.05^{+0.03}_{-0.03}$ & 0.00 \\
648 & 5281639 & $15.95^{+0.08}_{-0.07}$ & $120.69^{+1.93}_{-2.65}$ & $0.15^{+0.02}_{-0.02}$ & $0.24^{+0.06}_{-0.08}$ & $0.07^{+0.04}_{-0.03}$ & $61.84^{+14.52}_{-9.34}$ & $0.29^{+0.15}_{-0.41}$ & 0.05 \\
649 & 5284948 & $12.51^{+0.07}_{-0.07}$ & $77.29^{+4.58}_{-2.02}$ & $0.15^{+0.03}_{-0.03}$ & $0.87^{+0.08}_{-0.05}$ & $0.03^{+0.02}_{-0.01}$ & $66.98^{+4.74}_{-4.92}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
650 & 5286890 & $12.35^{+0.04}_{-0.04}$ & $77.87^{+2.64}_{-2.47}$ & $0.12^{+0.03}_{-0.03}$ & $0.85^{+0.04}_{-0.04}$ & $0.02^{+0.01}_{-0.01}$ & $54.34^{+4.03}_{-3.25}$ & $0.02^{+0.01}_{-0.01}$ & 0.00 \\
651 & 5287034 & $12.16^{+0.06}_{-0.04}$ & $77.90^{+2.76}_{-2.48}$ & $0.13^{+0.02}_{-0.02}$ & $0.85^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $85.67^{+2.94}_{-4.54}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
652 & 5295280 & $14.83^{+0.05}_{-0.08}$ & $110.47^{+3.80}_{-6.57}$ & $0.07^{+0.03}_{-0.03}$ & $0.87^{+0.09}_{-0.06}$ & $0.08^{+0.02}_{-0.02}$ & $85.23^{+3.24}_{-4.91}$ & $0.10^{+0.03}_{-0.02}$ & 0.00 \\
653 & 5301647 & $12.26^{+0.05}_{-0.04}$ & $83.44^{+1.41}_{-2.04}$ & $0.15^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.05^{+0.03}_{-0.03}$ & $48.04^{+3.90}_{-2.71}$ & $0.08^{+0.04}_{-0.05}$ & 0.00 \\
654 & 5305291 & $18.45^{+0.07}_{-0.05}$ & $93.14^{+1.31}_{-1.95}$ & $0.17^{+0.02}_{-0.02}$ & $0.53^{+0.05}_{-0.08}$ & $0.11^{+0.02}_{-0.01}$ & $79.75^{+5.14}_{-3.88}$ & $0.20^{+0.03}_{-0.09}$ & 0.00 \\
655 & 5306913 & $7.28^{+0.08}_{-0.05}$ & $223.66^{+3.20}_{-3.20}$ & $0.24^{+0.03}_{-0.03}$ & $0.17^{+0.10}_{-0.06}$ & $0.05^{+0.11}_{-0.03}$ & $49.48^{+19.25}_{-11.80}$ & $0.32^{+0.26}_{-1.31}$ & 0.18 \\
656 & 5307747 & $6.87^{+0.99}_{-0.05}$ & $286.88^{+4.46}_{-3.50}$ & $0.34^{+0.02}_{-0.02}$ & $0.10^{+0.53}_{-0.07}$ & $0.04^{+0.12}_{-0.02}$ & $45.34^{+24.38}_{-33.03}$ & $0.39^{+0.36}_{-3.32}$ & 0.38 \\
657 & 5340269 & $16.84^{+0.05}_{-0.07}$ & $88.87^{+1.48}_{-1.22}$ & $0.09^{+0.02}_{-0.02}$ & $1.04^{+0.10}_{-0.10}$ & $0.03^{+0.02}_{-0.02}$ & $67.44^{+6.00}_{-5.68}$ & $0.03^{+0.02}_{-0.02}$ & 0.00 \\
658 & 5351878 & $16.84^{+0.04}_{-0.05}$ & $88.84^{+1.10}_{-1.10}$ & $0.15^{+0.01}_{-0.02}$ & $0.75^{+0.04}_{-0.04}$ & $0.06^{+0.01}_{-0.02}$ & $84.00^{+4.01}_{-3.48}$ & $0.08^{+0.03}_{-0.02}$ & 0.00 \\
659 & 5356201 & $15.93^{+0.05}_{-0.08}$ & $86.20^{+1.02}_{-1.02}$ & $0.14^{+0.01}_{-0.02}$ & $0.78^{+0.08}_{-0.05}$ & $0.05^{+0.02}_{-0.02}$ & $54.25^{+4.02}_{-3.16}$ & $0.06^{+0.03}_{-0.03}$ & 0.00 \\
660 & 5359518 & $5.15^{+0.04}_{-0.04}$ & $246.80^{+5.86}_{-4.62}$ & $0.30^{+0.03}_{-0.03}$ & $0.13^{+0.06}_{-0.08}$ & $0.06^{+0.06}_{-0.03}$ & $52.02^{+18.00}_{-14.85}$ & $0.38^{+0.25}_{-2.17}$ & 0.33 \\
661 & 5363562 & $4.17^{+0.07}_{-0.05}$ & $339.54^{+7.62}_{-7.32}$ & $0.31^{+0.05}_{-0.04}$ & $0.57^{+0.50}_{-0.05}$ & $0.07^{+0.08}_{-0.05}$ & $73.19^{+12.77}_{-34.80}$ & $0.12^{+0.10}_{-0.14}$ & 0.00 \\
662 & 5370902 & $10.15^{+0.03}_{-0.03}$ & $76.22^{+1.12}_{-1.12}$ & $0.15^{+0.02}_{-0.02}$ & $0.86^{+0.05}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $86.39^{+2.45}_{-4.15}$ & $0.03^{+0.01}_{-0.02}$ & 0.00 \\
663 & 5371124 & $17.53^{+0.05}_{-0.07}$ & $88.90^{+1.65}_{-1.26}$ & $0.21^{+0.02}_{-0.02}$ & $1.06^{+0.08}_{-0.06}$ & $0.05^{+0.02}_{-0.02}$ & $80.88^{+4.40}_{-4.42}$ & $0.05^{+0.02}_{-0.02}$ & 0.00 \\
664 & 5384777 & $16.24^{+0.04}_{-0.04}$ & $88.58^{+1.04}_{-1.04}$ & $0.18^{+0.02}_{-0.01}$ & $0.45^{+0.04}_{-0.04}$ & $0.06^{+0.02}_{-0.02}$ & $69.60^{+4.21}_{-3.50}$ & $0.14^{+0.03}_{-0.06}$ & 0.00 \\
665 & 5389655 & $4.55^{+0.03}_{-0.03}$ & $298.96^{+7.71}_{-7.59}$ & $0.32^{+0.04}_{-0.03}$ & $0.06^{+0.04}_{-0.04}$ & $0.06^{+0.05}_{-0.03}$ & $52.90^{+18.83}_{-15.89}$ & $1.19^{+0.84}_{-2.29}$ & 0.57 \\
666 & 5390372 & $13.94^{+0.05}_{-0.07}$ & $81.85^{+1.99}_{-1.34}$ & $0.18^{+0.02}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.04^{+0.03}_{-0.02}$ & $68.33^{+5.04}_{-4.22}$ & $0.08^{+0.05}_{-0.05}$ & 0.00 \\
667 & 5391531 & $8.27^{+0.07}_{-0.05}$ & $305.10^{+19.43}_{-86.02}$ & $0.18^{+0.04}_{-0.04}$ & $0.25^{+2.03}_{-0.12}$ & $0.03^{+0.03}_{-0.02}$ & $69.67^{+14.04}_{-19.90}$ & $0.11^{+0.10}_{-0.30}$ & 0.06 \\
668 & 5428405 & $17.26^{+0.06}_{-0.05}$ & $88.65^{+1.07}_{-1.07}$ & $0.13^{+0.02}_{-0.02}$ & $0.76^{+0.07}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $86.13^{+2.63}_{-4.36}$ & $0.02^{+0.01}_{-0.03}$ & 0.00 \\
669 & 5436415 & $10.24^{+0.04}_{-0.04}$ & $74.38^{+2.55}_{-1.79}$ & $0.11^{+0.03}_{-0.02}$ & $0.59^{+0.09}_{-0.06}$ & $0.02^{+0.02}_{-0.01}$ & $57.23^{+7.56}_{-7.99}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
670 & 5436821 & $13.96^{+0.04}_{-0.04}$ & $83.82^{+0.95}_{-0.95}$ & $0.16^{+0.02}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $66.57^{+3.13}_{-4.31}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
671 & 5440198 & $11.33^{+0.05}_{-0.07}$ & $79.77^{+2.59}_{-1.84}$ & $0.07^{+0.02}_{-0.02}$ & $0.57^{+0.05}_{-0.04}$ & $0.02^{+0.01}_{-0.01}$ & $62.54^{+2.66}_{-2.51}$ & $0.03^{+0.02}_{-0.02}$ & 0.00 \\
672 & 5445178 & $14.16^{+0.05}_{-0.04}$ & $82.87^{+1.85}_{-2.16}$ & $0.11^{+0.02}_{-0.02}$ & $0.58^{+0.08}_{-0.06}$ & $0.03^{+0.02}_{-0.02}$ & $77.37^{+7.03}_{-5.73}$ & $0.06^{+0.04}_{-0.04}$ & 0.00 \\
673 & 5450439 & $16.26^{+0.04}_{-0.04}$ & $86.21^{+0.97}_{-0.97}$ & $0.16^{+0.02}_{-0.01}$ & $1.54^{+0.05}_{-0.08}$ & $0.06^{+0.03}_{-0.03}$ & $50.80^{+3.04}_{-3.95}$ & $0.04^{+0.02}_{-0.02}$ & 0.00 \\
674 & 5450937 & $8.05^{+0.04}_{-0.04}$ & $71.26^{+0.99}_{-0.99}$ & $0.15^{+0.02}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.02^{+0.01}_{-0.01}$ & $67.63^{+2.31}_{-2.31}$ & $0.03^{+0.02}_{-0.02}$ & 0.00 \\
675 & 5456147 & $12.67^{+0.08}_{-0.05}$ & $83.78^{+1.10}_{-1.10}$ & $0.11^{+0.02}_{-0.02}$ & $1.05^{+0.04}_{-0.04}$ & $0.06^{+0.03}_{-0.03}$ & $45.59^{+3.36}_{-3.90}$ & $0.05^{+0.03}_{-0.03}$ & 0.00 \\
676 & 5470218 & $13.55^{+0.04}_{-0.04}$ & $81.60^{+1.71}_{-1.16}$ & $0.15^{+0.02}_{-0.02}$ & $0.68^{+0.08}_{-0.05}$ & $0.03^{+0.02}_{-0.02}$ & $57.20^{+2.72}_{-3.74}$ & $0.05^{+0.03}_{-0.03}$ & 0.00 \\
677 & 5471035 & $18.27^{+0.08}_{-0.05}$ & $91.35^{+1.26}_{-1.18}$ & $0.12^{+0.03}_{-0.02}$ & $0.60^{+0.10}_{-0.13}$ & $0.05^{+0.04}_{-0.03}$ & $76.90^{+8.58}_{-6.62}$ & $0.08^{+0.05}_{-0.11}$ & 0.01 \\
678 & 5471038 & $17.55^{+0.05}_{-0.05}$ & $88.86^{+1.47}_{-1.23}$ & $0.19^{+0.03}_{-0.03}$ & $0.79^{+0.71}_{-0.07}$ & $0.06^{+0.03}_{-0.03}$ & $83.83^{+4.22}_{-5.09}$ & $0.07^{+0.05}_{-0.04}$ & 0.00 \\
679 & 5472717 & $8.36^{+0.07}_{-0.04}$ & $144.06^{+3.04}_{-4.49}$ & $0.09^{+0.03}_{-0.03}$ & $1.24^{+0.13}_{-0.12}$ & $0.02^{+0.02}_{-0.01}$ & $64.31^{+8.85}_{-20.83}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
680 & 5514024 & $12.35^{+0.04}_{-0.04}$ & $79.14^{+2.40}_{-1.56}$ & $0.15^{+0.02}_{-0.02}$ & $0.60^{+0.07}_{-0.06}$ & $0.07^{+0.03}_{-0.03}$ & $65.07^{+4.15}_{-4.05}$ & $0.11^{+0.06}_{-0.06}$ & 0.00 \\
681 & 5522575 & $9.85^{+0.04}_{-0.04}$ & $76.87^{+2.40}_{-1.53}$ & $0.14^{+0.02}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $47.66^{+3.43}_{-2.67}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
682 & 5524229 & $12.75^{+0.04}_{-0.04}$ & $83.53^{+1.40}_{-2.02}$ & $0.15^{+0.02}_{-0.02}$ & $0.66^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $73.87^{+4.60}_{-3.25}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
683 & 5525484 & $9.85^{+0.04}_{-0.04}$ & $73.65^{+1.23}_{-1.48}$ & $0.11^{+0.02}_{-0.02}$ & $0.35^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $61.53^{+4.55}_{-5.01}$ & $0.06^{+0.03}_{-0.06}$ & 0.00 \\
684 & 5528710 & $7.45^{+0.04}_{-0.04}$ & $67.26^{+2.53}_{-2.22}$ & $0.20^{+0.05}_{-0.04}$ & $0.09^{+0.73}_{-0.06}$ & $0.03^{+0.03}_{-0.01}$ & $50.70^{+23.24}_{-11.77}$ & $0.32^{+0.30}_{-1.30}$ & 0.24 \\
685 & 5530029 & $9.94^{+0.04}_{-0.04}$ & $77.47^{+57.54}_{-3.47}$ & $0.15^{+0.03}_{-0.03}$ & $0.54^{+0.05}_{-0.07}$ & $0.02^{+0.01}_{-0.01}$ & $84.77^{+3.58}_{-5.62}$ & $0.03^{+0.02}_{-0.02}$ & 0.00 \\
686 & 5530526 & $11.95^{+0.04}_{-0.04}$ & $81.09^{+1.01}_{-1.01}$ & $0.13^{+0.02}_{-0.02}$ & $1.24^{+0.06}_{-0.09}$ & $0.03^{+0.02}_{-0.02}$ & $83.84^{+4.24}_{-5.62}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
$687^\dagger$ & 5536025 & $18.95^{+0.04}_{-0.04}$ & $96.14^{+1.24}_{-1.52}$ & $0.20^{+0.03}_{-0.03}$ & $0.55^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $85.40^{+3.13}_{-4.67}$ & $0.07^{+0.04}_{-0.04}$ & 0.00 \\
688 & 5543573 & $10.85^{+0.04}_{-0.04}$ & $78.15^{+2.81}_{-2.99}$ & $0.12^{+0.02}_{-0.03}$ & $1.31^{+0.08}_{-0.09}$ & $0.04^{+0.02}_{-0.02}$ & $83.65^{+4.43}_{-6.58}$ & $0.03^{+0.02}_{-0.02}$ & 0.00 \\
689 & 5552283 & $10.26^{+0.06}_{-0.04}$ & $79.85^{+2.92}_{-2.04}$ & $0.15^{+0.03}_{-0.03}$ & $1.02^{+0.06}_{-0.08}$ & $0.04^{+0.03}_{-0.02}$ & $57.40^{+2.80}_{-3.32}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
690 & 5555551 & $18.53^{+0.05}_{-0.08}$ & $94.52^{+1.99}_{-1.43}$ & $0.15^{+0.02}_{-0.02}$ & $0.36^{+0.07}_{-0.05}$ & $0.08^{+0.03}_{-0.03}$ & $69.91^{+10.09}_{-7.46}$ & $0.21^{+0.10}_{-0.14}$ & 0.01 \\
691 & 5565067 & $10.77^{+0.07}_{-0.05}$ & $74.60^{+2.43}_{-1.93}$ & $0.15^{+0.02}_{-0.02}$ & $0.65^{+0.03}_{-0.03}$ & $0.02^{+0.01}_{-0.01}$ & $61.48^{+2.65}_{-4.01}$ & $0.03^{+0.01}_{-0.01}$ & 0.00 \\
$692^\dagger$ & 5598645 & $18.95^{+0.04}_{-0.04}$ & $96.43^{+1.83}_{-1.32}$ & $0.12^{+0.03}_{-0.03}$ & $0.79^{+0.11}_{-0.08}$ & $0.03^{+0.02}_{-0.01}$ & $67.85^{+6.91}_{-6.52}$ & $0.03^{+0.02}_{-0.04}$ & 0.00 \\
693 & 5600739 & $14.38^{+0.08}_{-0.06}$ & $79.42^{+2.14}_{-1.51}$ & $0.15^{+0.03}_{-0.03}$ & $0.51^{+0.09}_{-0.15}$ & $0.05^{+0.04}_{-0.03}$ & $75.33^{+10.99}_{-17.25}$ & $0.08^{+0.06}_{-0.15}$ & 0.03 \\
694 & 5602062 & $9.80^{+0.07}_{-0.07}$ & $76.94^{+2.13}_{-1.48}$ & $0.13^{+0.02}_{-0.02}$ & $0.16^{+0.04}_{-0.04}$ & $0.03^{+0.03}_{-0.02}$ & $55.53^{+12.24}_{-11.29}$ & $0.19^{+0.12}_{-0.23}$ & 0.08 \\
695 & 5610212 & $8.53^{+0.05}_{-0.07}$ & $67.22^{+69.63}_{-3.70}$ & $0.09^{+0.02}_{-0.02}$ & $1.51^{+0.24}_{-0.11}$ & $0.02^{+0.02}_{-0.01}$ & $82.41^{+5.48}_{-24.22}$ & $0.01^{+0.01}_{-0.01}$ & 0.00 \\
696 & 5612534 & $13.85^{+0.05}_{-0.05}$ & $76.21^{+1.35}_{-1.54}$ & $0.24^{+0.03}_{-0.03}$ & $0.86^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $56.72^{+2.51}_{-3.79}$ & $0.05^{+0.02}_{-0.03}$ & 0.00 \\
697 & 5613099 & $13.94^{+0.04}_{-0.04}$ & $83.43^{+1.15}_{-1.66}$ & $0.12^{+0.02}_{-0.02}$ & $0.75^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $67.53^{+2.24}_{-2.24}$ & $0.06^{+0.02}_{-0.03}$ & 0.00 \\
698 & 5615331 & $4.67^{+0.08}_{-0.05}$ & $328.98^{+6.05}_{-5.05}$ & $0.35^{+0.04}_{-0.03}$ & $0.13^{+0.06}_{-0.08}$ & $0.09^{+0.03}_{-0.03}$ & $56.51^{+15.65}_{-11.41}$ & $0.60^{+0.24}_{-2.01}$ & 0.37 \\
699 & 5617324 & $12.55^{+0.04}_{-0.04}$ & $86.48^{+1.40}_{-1.11}$ & $0.15^{+0.02}_{-0.02}$ & $0.45^{+0.03}_{-0.03}$ & $0.06^{+0.02}_{-0.02}$ & $71.92^{+4.40}_{-4.57}$ & $0.12^{+0.05}_{-0.05}$ & 0.00 \\
700 & 5620636 & $12.23^{+0.05}_{-0.07}$ & $78.84^{+1.08}_{-1.08}$ & $0.10^{+0.01}_{-0.02}$ & $0.43^{+0.05}_{-0.08}$ & $0.03^{+0.02}_{-0.02}$ & $65.06^{+5.52}_{-4.56}$ & $0.07^{+0.04}_{-0.06}$ & 0.00 \\
701 & 5623097 & $17.35^{+0.05}_{-0.05}$ & $88.59^{+1.02}_{-1.02}$ & $0.13^{+0.02}_{-0.01}$ & $1.16^{+0.08}_{-0.07}$ & $0.02^{+0.02}_{-0.01}$ & $62.81^{+3.12}_{-2.44}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
702 & 5623833 & $13.64^{+0.04}_{-0.04}$ & $82.90^{+1.53}_{-1.99}$ & $0.15^{+0.02}_{-0.02}$ & $0.60^{+0.07}_{-0.07}$ & $0.03^{+0.02}_{-0.02}$ & $50.77^{+3.34}_{-4.21}$ & $0.05^{+0.03}_{-0.04}$ & 0.00 \\
703 & 5639438 & $13.12^{+0.06}_{-0.08}$ & $71.87^{+2.00}_{-1.29}$ & $0.09^{+0.01}_{-0.02}$ & $0.15^{+0.04}_{-0.04}$ & $0.07^{+0.02}_{-0.02}$ & $53.08^{+20.07}_{-11.81}$ & $0.48^{+0.16}_{-0.26}$ & 0.11 \\
704 & 5648159 & $14.86^{+0.06}_{-0.05}$ & $85.81^{+1.30}_{-1.94}$ & $0.10^{+0.02}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.06^{+0.03}_{-0.03}$ & $57.86^{+5.79}_{-5.55}$ & $0.11^{+0.06}_{-0.06}$ & 0.00 \\
705 & 5650945 & $13.83^{+0.05}_{-0.07}$ & $83.01^{+1.59}_{-2.15}$ & $0.12^{+0.02}_{-0.02}$ & $0.64^{+0.04}_{-0.06}$ & $0.05^{+0.02}_{-0.02}$ & $84.08^{+4.05}_{-4.52}$ & $0.07^{+0.02}_{-0.04}$ & 0.00 \\
706 & 5653970 & $9.43^{+0.05}_{-0.08}$ & $71.61^{+1.71}_{-1.14}$ & $0.15^{+0.02}_{-0.02}$ & $1.19^{+0.08}_{-0.06}$ & $0.02^{+0.02}_{-0.01}$ & $69.36^{+4.17}_{-3.37}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
707 & 5689828 & $17.96^{+0.06}_{-0.05}$ & $89.65^{+1.95}_{-1.58}$ & $0.17^{+0.03}_{-0.03}$ & $0.34^{+0.06}_{-0.09}$ & $0.11^{+0.05}_{-0.04}$ & $78.38^{+8.37}_{-15.03}$ & $0.32^{+0.13}_{-0.34}$ & 0.07 \\
708 & 5693324 & $5.86^{+0.04}_{-0.04}$ & $272.20^{+6.59}_{-6.57}$ & $0.23^{+0.03}_{-0.02}$ & $0.09^{+0.09}_{-0.06}$ & $0.05^{+0.04}_{-0.03}$ & $58.24^{+17.58}_{-16.31}$ & $0.66^{+0.52}_{-1.72}$ & 0.38 \\
709 & 5693454 & $10.88^{+0.08}_{-0.06}$ & $110.32^{+4.63}_{-5.30}$ & $0.08^{+0.02}_{-0.02}$ & $1.25^{+0.06}_{-0.10}$ & $0.04^{+0.01}_{-0.02}$ & $62.17^{+2.79}_{-3.96}$ & $0.03^{+0.02}_{-0.01}$ & 0.00 \\
710 & 5694630 & $9.54^{+0.04}_{-0.04}$ & $71.95^{+2.96}_{-3.09}$ & $0.15^{+0.03}_{-0.03}$ & $0.45^{+0.05}_{-0.05}$ & $0.02^{+0.01}_{-0.01}$ & $64.73^{+5.02}_{-4.55}$ & $0.04^{+0.02}_{-0.02}$ & 0.00 \\
711 & 5695096 & $4.15^{+0.03}_{-0.03}$ & $287.13^{+7.48}_{-7.17}$ & $0.36^{+0.05}_{-0.05}$ & $0.06^{+0.04}_{-0.04}$ & $0.10^{+0.05}_{-0.04}$ & $53.95^{+16.81}_{-12.21}$ & $1.84^{+0.94}_{-3.18}$ & 0.80 \\
712 & 5696081 & $17.85^{+0.04}_{-0.04}$ & $88.46^{+1.17}_{-1.66}$ & $0.15^{+0.02}_{-0.02}$ & $0.72^{+0.06}_{-0.08}$ & $0.02^{+0.02}_{-0.01}$ & $71.99^{+6.55}_{-6.04}$ & $0.03^{+0.01}_{-0.03}$ & 0.00 \\
713 & 5698093 & $14.49^{+0.07}_{-0.06}$ & $85.71^{+1.25}_{-1.91}$ & $0.16^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.06^{+0.02}_{-0.02}$ & $67.82^{+5.52}_{-5.57}$ & $0.09^{+0.04}_{-0.03}$ & 0.00 \\
714 & 5698201 & $16.55^{+0.05}_{-0.05}$ & $83.69^{+1.50}_{-1.70}$ & $0.14^{+0.02}_{-0.02}$ & $0.90^{+0.09}_{-0.07}$ & $0.13^{+0.04}_{-0.03}$ & $53.07^{+4.51}_{-3.83}$ & $0.15^{+0.05}_{-0.05}$ & 0.00 \\
715 & 5700274 & $11.91^{+0.06}_{-0.08}$ & $78.50^{+1.37}_{-1.94}$ & $0.14^{+0.02}_{-0.02}$ & $1.93^{+0.13}_{-0.12}$ & $0.06^{+0.02}_{-0.02}$ & $84.76^{+3.58}_{-4.32}$ & $0.03^{+0.01}_{-0.01}$ & 0.00 \\
716 & 5701829 & $12.23^{+0.05}_{-0.07}$ & $76.31^{+6.44}_{-4.73}$ & $0.09^{+0.03}_{-0.02}$ & $0.87^{+0.08}_{-0.05}$ & $0.04^{+0.04}_{-0.02}$ & $53.21^{+7.62}_{-10.17}$ & $0.04^{+0.03}_{-0.04}$ & 0.00 \\
717 & 5702782 & $14.13^{+0.05}_{-0.08}$ & $81.47^{+2.16}_{-1.66}$ & $0.13^{+0.03}_{-0.03}$ & $1.45^{+0.05}_{-0.06}$ & $0.12^{+0.02}_{-0.03}$ & $52.60^{+4.89}_{-4.90}$ & $0.08^{+0.02}_{-0.02}$ & 0.00 \\
718 & 5705767 & $15.47^{+0.08}_{-0.05}$ & $86.10^{+1.25}_{-1.60}$ & $0.09^{+0.02}_{-0.03}$ & $0.59^{+0.30}_{-0.09}$ & $0.03^{+0.02}_{-0.02}$ & $79.92^{+7.08}_{-10.59}$ & $0.05^{+0.04}_{-0.05}$ & 0.00 \\
719 & 5706094 & $17.87^{+0.08}_{-0.05}$ & $88.49^{+1.14}_{-1.55}$ & $0.15^{+0.02}_{-0.02}$ & $0.57^{+0.08}_{-0.05}$ & $0.09^{+0.02}_{-0.02}$ & $67.38^{+5.14}_{-4.88}$ & $0.16^{+0.05}_{-0.05}$ & 0.00 \\
720 & 5706754 & $11.74^{+0.04}_{-0.04}$ & $97.66^{+4.33}_{-4.34}$ & $0.09^{+0.04}_{-0.03}$ & $0.59^{+2.04}_{-0.10}$ & $0.02^{+0.02}_{-0.01}$ & $84.09^{+4.11}_{-7.35}$ & $0.02^{+0.02}_{-0.06}$ & 0.00 \\
721 & 5707115 & $8.48^{+0.08}_{-0.06}$ & $73.01^{+1.86}_{-2.47}$ & $0.12^{+0.02}_{-0.02}$ & $0.47^{+0.30}_{-0.05}$ & $0.02^{+0.01}_{-0.01}$ & $68.53^{+5.48}_{-6.15}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
722 & 5707269 & $16.01^{+0.07}_{-0.08}$ & $87.98^{+1.42}_{-1.95}$ & $0.17^{+0.02}_{-0.02}$ & $0.33^{+0.06}_{-0.08}$ & $0.11^{+0.03}_{-0.03}$ & $83.10^{+4.83}_{-6.99}$ & $0.33^{+0.09}_{-0.27}$ & 0.02 \\
723 & 5714754 & $15.44^{+0.04}_{-0.04}$ & $86.43^{+1.05}_{-1.05}$ & $0.18^{+0.02}_{-0.02}$ & $0.46^{+0.04}_{-0.04}$ & $0.03^{+0.01}_{-0.02}$ & $84.18^{+4.00}_{-5.22}$ & $0.08^{+0.04}_{-0.03}$ & 0.00 \\
724 & 5724214 & $13.94^{+0.05}_{-0.07}$ & $85.39^{+1.63}_{-2.04}$ & $0.11^{+0.02}_{-0.02}$ & $0.36^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $82.49^{+5.21}_{-6.41}$ & $0.10^{+0.06}_{-0.06}$ & 0.00 \\
725 & 5731450 & $16.13^{+0.05}_{-0.08}$ & $84.40^{+1.98}_{-1.34}$ & $0.21^{+0.03}_{-0.03}$ & $0.74^{+0.13}_{-0.10}$ & $0.10^{+0.05}_{-0.04}$ & $82.64^{+5.02}_{-6.00}$ & $0.13^{+0.07}_{-0.10}$ & 0.00 \\
726 & 5731852 & $18.05^{+0.04}_{-0.04}$ & $90.84^{+1.16}_{-1.76}$ & $0.15^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $82.81^{+4.81}_{-5.29}$ & $0.05^{+0.03}_{-0.03}$ & 0.00 \\
727 & 5732630 & $15.75^{+0.04}_{-0.04}$ & $86.43^{+1.87}_{-1.34}$ & $0.10^{+0.02}_{-0.02}$ & $0.77^{+0.09}_{-0.06}$ & $0.02^{+0.02}_{-0.01}$ & $58.99^{+4.30}_{-3.39}$ & $0.03^{+0.01}_{-0.03}$ & 0.00 \\
728 & 5769244 & $11.67^{+0.08}_{-0.05}$ & $157.72^{+5.05}_{-7.52}$ & $0.09^{+0.02}_{-0.02}$ & $0.31^{+0.09}_{-0.10}$ & $0.10^{+0.05}_{-0.04}$ & $69.07^{+15.77}_{-30.77}$ & $0.32^{+0.16}_{-0.31}$ & 0.10 \\
729 & 5773365 & $17.28^{+0.08}_{-0.06}$ & $85.32^{+1.54}_{-1.91}$ & $0.11^{+0.02}_{-0.02}$ & $0.79^{+0.08}_{-0.06}$ & $0.08^{+0.02}_{-0.02}$ & $76.52^{+4.94}_{-4.64}$ & $0.10^{+0.03}_{-0.03}$ & 0.00 \\
730 & 5774568 & $9.55^{+0.04}_{-0.04}$ & $72.24^{+1.98}_{-1.66}$ & $0.11^{+0.02}_{-0.02}$ & $0.75^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $50.41^{+5.78}_{-5.39}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
731 & 5788559 & $12.27^{+0.07}_{-0.05}$ & $81.37^{+2.01}_{-1.72}$ & $0.12^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $78.15^{+4.41}_{-2.79}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
732 & 5791045 & $9.67^{+0.08}_{-0.05}$ & $78.58^{+1.02}_{-1.02}$ & $0.13^{+0.02}_{-0.02}$ & $0.18^{+0.08}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $66.92^{+14.25}_{-6.71}$ & $0.12^{+0.06}_{-0.15}$ & 0.00 \\
733 & 5792408 & $4.67^{+0.07}_{-0.05}$ & $296.31^{+10.30}_{-8.92}$ & $0.23^{+0.05}_{-0.04}$ & $1.15^{+0.13}_{-0.57}$ & $0.14^{+0.05}_{-0.04}$ & $63.62^{+14.92}_{-22.95}$ & $0.12^{+0.04}_{-0.19}$ & 0.07 \\
734 & 5794479 & $15.46^{+0.06}_{-0.05}$ & $86.33^{+2.32}_{-2.29}$ & $0.13^{+0.02}_{-0.02}$ & $0.98^{+0.09}_{-0.06}$ & $0.03^{+0.02}_{-0.02}$ & $73.06^{+3.96}_{-2.64}$ & $0.04^{+0.02}_{-0.02}$ & 0.00 \\
735 & 5794680 & $14.55^{+0.04}_{-0.04}$ & $114.49^{+2.07}_{-1.51}$ & $0.10^{+0.02}_{-0.02}$ & $0.69^{+0.08}_{-0.06}$ & $0.04^{+0.03}_{-0.02}$ & $51.70^{+4.18}_{-4.89}$ & $0.06^{+0.04}_{-0.05}$ & 0.00 \\
736 & 5807711 & $17.46^{+0.07}_{-0.05}$ & $86.37^{+1.01}_{-1.01}$ & $0.22^{+0.02}_{-0.02}$ & $1.00^{+0.08}_{-0.07}$ & $0.18^{+0.03}_{-0.04}$ & $46.19^{+3.05}_{-4.12}$ & $0.18^{+0.05}_{-0.04}$ & 0.00 \\
737 & 5824148 & $14.77^{+0.08}_{-0.06}$ & $84.16^{+1.76}_{-1.15}$ & $0.17^{+0.02}_{-0.02}$ & $0.28^{+0.08}_{-0.06}$ & $0.03^{+0.03}_{-0.02}$ & $57.69^{+15.37}_{-10.94}$ & $0.12^{+0.08}_{-0.11}$ & 0.00 \\
738 & 5856737 & $12.06^{+0.04}_{-0.04}$ & $79.36^{+2.71}_{-2.32}$ & $0.16^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.01}$ & $85.69^{+2.93}_{-4.38}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
739 & 5858947 & $14.55^{+0.04}_{-0.04}$ & $83.73^{+1.04}_{-1.04}$ & $0.21^{+0.02}_{-0.02}$ & $1.05^{+0.04}_{-0.04}$ & $0.05^{+0.02}_{-0.03}$ & $85.92^{+2.78}_{-4.20}$ & $0.05^{+0.02}_{-0.02}$ & 0.00 \\
740 & 5866229 & $12.71^{+0.07}_{-1.43}$ & $78.82^{+1.77}_{-1.46}$ & $0.16^{+0.02}_{-0.02}$ & $0.68^{+0.08}_{-0.05}$ & $0.07^{+0.02}_{-0.02}$ & $86.38^{+2.46}_{-3.98}$ & $0.11^{+0.03}_{-0.03}$ & 0.00 \\
741 & 5867450 & $13.15^{+0.04}_{-0.04}$ & $83.54^{+1.15}_{-1.45}$ & $0.13^{+0.02}_{-0.02}$ & $0.75^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $73.23^{+4.11}_{-2.69}$ & $0.03^{+0.01}_{-0.03}$ & 0.00 \\
742 & 5869538 & $15.53^{+0.05}_{-0.08}$ & $86.32^{+0.96}_{-0.96}$ & $0.14^{+0.01}_{-0.02}$ & $0.36^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.01}$ & $75.32^{+7.87}_{-5.24}$ & $0.07^{+0.04}_{-0.06}$ & 0.00 \\
743 & 5869785 & $16.76^{+0.04}_{-0.04}$ & $86.78^{+1.92}_{-1.26}$ & $0.15^{+0.02}_{-0.01}$ & $0.94^{+0.04}_{-0.05}$ & $0.05^{+0.02}_{-0.02}$ & $70.79^{+3.12}_{-3.93}$ & $0.05^{+0.02}_{-0.03}$ & 0.00 \\
744 & 5879114 & $16.53^{+0.05}_{-0.07}$ & $86.41^{+1.05}_{-1.05}$ & $0.14^{+0.02}_{-0.01}$ & $0.61^{+0.06}_{-0.08}$ & $0.04^{+0.02}_{-0.02}$ & $53.49^{+4.61}_{-3.45}$ & $0.06^{+0.04}_{-0.04}$ & 0.00 \\
745 & 5879486 & $18.02^{+0.06}_{-0.08}$ & $90.77^{+1.49}_{-2.15}$ & $0.11^{+0.05}_{-0.04}$ & $0.90^{+0.88}_{-0.14}$ & $0.04^{+0.03}_{-0.03}$ & $76.83^{+9.41}_{-16.68}$ & $0.05^{+0.04}_{-0.06}$ & 0.01 \\
746 & 5880056 & $13.56^{+0.06}_{-0.04}$ & $81.10^{+1.13}_{-1.23}$ & $0.15^{+0.02}_{-0.02}$ & $0.35^{+0.04}_{-0.04}$ & $0.07^{+0.02}_{-0.02}$ & $74.25^{+8.04}_{-4.36}$ & $0.20^{+0.05}_{-0.09}$ & 0.00 \\
747 & 5894271 & $14.07^{+0.07}_{-0.05}$ & $82.70^{+1.85}_{-2.04}$ & $0.12^{+0.03}_{-0.03}$ & $0.86^{+0.05}_{-0.04}$ & $0.06^{+0.06}_{-0.04}$ & $86.33^{+2.50}_{-4.25}$ & $0.07^{+0.05}_{-0.07}$ & 0.00 \\
748 & 5905516 & $7.65^{+0.04}_{-0.04}$ & $265.12^{+4.44}_{-5.62}$ & $0.27^{+0.04}_{-0.04}$ & $0.25^{+0.11}_{-0.10}$ & $0.05^{+0.08}_{-0.03}$ & $55.82^{+22.63}_{-12.54}$ & $0.19^{+0.14}_{-0.67}$ & 0.12 \\
749 & 5905907 & $10.95^{+0.04}_{-0.04}$ & $78.53^{+1.05}_{-1.13}$ & $0.14^{+0.02}_{-0.01}$ & $0.18^{+0.08}_{-0.05}$ & $0.03^{+0.02}_{-0.01}$ & $66.37^{+8.96}_{-6.60}$ & $0.15^{+0.09}_{-0.18}$ & 0.00 \\
750 & 5937398 & $10.47^{+0.08}_{-0.05}$ & $81.27^{+1.22}_{-1.22}$ & $0.14^{+0.02}_{-0.02}$ & $1.08^{+0.08}_{-0.06}$ & $0.04^{+0.02}_{-0.02}$ & $84.66^{+3.66}_{-4.91}$ & $0.04^{+0.02}_{-0.02}$ & 0.00 \\
751 & 5940017 & $8.94^{+0.04}_{-0.04}$ & $77.38^{+2.57}_{-2.88}$ & $0.09^{+0.03}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $54.15^{+8.73}_{-13.51}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
752 & 5941984 & $18.25^{+0.05}_{-0.05}$ & $94.57^{+36.38}_{-1.90}$ & $0.15^{+0.02}_{-0.02}$ & $0.42^{+0.12}_{-0.10}$ & $0.05^{+0.04}_{-0.03}$ & $59.28^{+12.75}_{-7.62}$ & $0.13^{+0.10}_{-0.16}$ & 0.01 \\
753 & 5943771 & $15.25^{+0.04}_{-0.04}$ & $82.21^{+2.02}_{-1.73}$ & $0.13^{+0.03}_{-0.03}$ & $0.96^{+0.17}_{-0.10}$ & $0.04^{+0.03}_{-0.02}$ & $83.83^{+4.30}_{-6.73}$ & $0.04^{+0.03}_{-0.04}$ & 0.00 \\
754 & 5953386 & $11.95^{+0.04}_{-0.04}$ & $79.49^{+2.28}_{-1.67}$ & $0.14^{+0.02}_{-0.02}$ & $0.65^{+0.05}_{-0.05}$ & $0.04^{+0.01}_{-0.02}$ & $75.71^{+4.06}_{-4.33}$ & $0.06^{+0.03}_{-0.03}$ & 0.00 \\
755 & 5953450 & $11.19^{+0.10}_{-0.06}$ & $78.18^{+2.08}_{-2.77}$ & $0.17^{+0.03}_{-0.02}$ & $0.66^{+0.04}_{-0.04}$ & $0.09^{+0.02}_{-0.02}$ & $52.30^{+2.31}_{-2.37}$ & $0.13^{+0.03}_{-0.03}$ & 0.00 \\
756 & 5953709 & $7.25^{+0.05}_{-0.06}$ & $230.30^{+2.88}_{-2.88}$ & $0.25^{+0.02}_{-0.02}$ & $0.31^{+0.07}_{-0.08}$ & $0.12^{+0.03}_{-0.03}$ & $47.57^{+5.75}_{-5.02}$ & $0.38^{+0.12}_{-0.25}$ & 0.05 \\
757 & 5961755 & $10.35^{+0.04}_{-0.04}$ & $72.81^{+1.59}_{-2.01}$ & $0.22^{+0.03}_{-0.03}$ & $0.35^{+0.04}_{-0.04}$ & $0.09^{+0.02}_{-0.02}$ & $66.42^{+3.15}_{-4.31}$ & $0.26^{+0.06}_{-0.10}$ & 0.00 \\
758 & 5961985 & $17.32^{+0.06}_{-0.08}$ & $98.65^{+1.09}_{-1.09}$ & $0.17^{+0.02}_{-0.02}$ & $0.80^{+0.08}_{-0.07}$ & $0.07^{+0.02}_{-0.02}$ & $79.62^{+4.63}_{-3.44}$ & $0.09^{+0.02}_{-0.04}$ & 0.00 \\
759 & 5967194 & $13.01^{+0.06}_{-0.08}$ & $88.06^{+49.95}_{-4.23}$ & $0.08^{+0.02}_{-0.02}$ & $2.39^{+0.09}_{-0.09}$ & $0.03^{+0.02}_{-0.01}$ & $52.73^{+5.64}_{-6.11}$ & $0.01^{+0.01}_{-0.01}$ & 0.00 \\
760 & 5967279 & $8.27^{+0.07}_{-0.04}$ & $188.34^{+2.62}_{-2.62}$ & $0.21^{+0.02}_{-0.02}$ & $0.20^{+0.09}_{-0.06}$ & $0.07^{+0.05}_{-0.04}$ & $55.25^{+21.19}_{-12.19}$ & $0.37^{+0.26}_{-0.40}$ & 0.07 \\
761 & 5976266 & $14.25^{+0.04}_{-0.04}$ & $84.13^{+1.89}_{-1.25}$ & $0.14^{+0.02}_{-0.02}$ & $0.35^{+0.04}_{-0.04}$ & $0.09^{+0.03}_{-0.03}$ & $59.64^{+5.35}_{-4.87}$ & $0.24^{+0.07}_{-0.10}$ & 0.00 \\
762 & 5981666 & $7.54^{+0.04}_{-0.04}$ & $279.29^{+3.53}_{-4.23}$ & $0.28^{+0.02}_{-0.02}$ & $0.07^{+0.06}_{-0.04}$ & $0.06^{+0.19}_{-0.04}$ & $52.81^{+21.69}_{-13.37}$ & $1.30^{+1.17}_{-4.19}$ & 0.55 \\
763 & 5983176 & $14.75^{+0.05}_{-0.05}$ & $89.10^{+2.07}_{-1.41}$ & $0.09^{+0.03}_{-0.02}$ & $0.54^{+0.06}_{-0.08}$ & $0.06^{+0.05}_{-0.03}$ & $63.75^{+7.40}_{-7.46}$ & $0.10^{+0.06}_{-0.13}$ & 0.00 \\
764 & 6019408 & $12.45^{+0.05}_{-0.05}$ & $92.52^{+2.45}_{-4.23}$ & $0.10^{+0.03}_{-0.02}$ & $0.48^{+0.08}_{-0.05}$ & $0.04^{+0.02}_{-0.02}$ & $66.88^{+5.11}_{-4.99}$ & $0.09^{+0.04}_{-0.06}$ & 0.00 \\
765 & 6037948 & $15.05^{+0.04}_{-0.04}$ & $84.09^{+1.70}_{-1.15}$ & $0.14^{+0.02}_{-0.02}$ & $0.65^{+0.05}_{-0.07}$ & $0.03^{+0.02}_{-0.02}$ & $53.96^{+9.56}_{-6.45}$ & $0.05^{+0.03}_{-0.03}$ & 0.00 \\
766 & 6038665 & $9.73^{+0.05}_{-0.07}$ & $72.99^{+2.88}_{-3.35}$ & $0.14^{+0.03}_{-0.03}$ & $0.56^{+0.05}_{-0.04}$ & $0.06^{+0.02}_{-0.02}$ & $56.35^{+4.21}_{-4.95}$ & $0.11^{+0.04}_{-0.03}$ & 0.00 \\
767 & 6042403 & $17.82^{+0.06}_{-0.08}$ & $128.66^{+2.63}_{-2.59}$ & $0.11^{+0.03}_{-0.03}$ & $0.72^{+0.13}_{-0.19}$ & $0.12^{+0.04}_{-0.03}$ & $51.17^{+7.57}_{-5.99}$ & $0.15^{+0.06}_{-0.14}$ & 0.01 \\
768 & 6045721 & $8.72^{+0.06}_{-0.08}$ & $73.17^{+2.43}_{-2.43}$ & $0.15^{+0.04}_{-0.04}$ & $0.77^{+0.11}_{-0.06}$ & $0.02^{+0.02}_{-0.01}$ & $47.20^{+17.49}_{-7.74}$ & $0.03^{+0.02}_{-0.03}$ & 0.01 \\
769 & 6058941 & $9.22^{+0.05}_{-0.08}$ & $75.24^{+1.57}_{-1.88}$ & $0.19^{+0.03}_{-0.03}$ & $0.19^{+1.16}_{-0.11}$ & $0.02^{+0.02}_{-0.01}$ & $81.75^{+5.95}_{-35.66}$ & $0.10^{+0.09}_{-0.45}$ & 0.09 \\
770 & 6060703 & $11.23^{+0.05}_{-0.07}$ & $76.08^{+2.36}_{-2.51}$ & $0.13^{+0.02}_{-0.02}$ & $0.68^{+0.08}_{-0.05}$ & $0.04^{+0.02}_{-0.02}$ & $57.39^{+3.12}_{-3.56}$ & $0.06^{+0.03}_{-0.04}$ & 0.00 \\
771 & 6071633 & $8.15^{+0.04}_{-0.04}$ & $223.96^{+3.90}_{-3.24}$ & $0.19^{+0.02}_{-0.02}$ & $0.20^{+0.12}_{-0.08}$ & $0.05^{+0.07}_{-0.03}$ & $53.03^{+25.20}_{-17.66}$ & $0.23^{+0.17}_{-0.53}$ & 0.11 \\
772 & 6103082 & $16.27^{+0.07}_{-0.05}$ & $83.72^{+1.09}_{-1.09}$ & $0.14^{+0.02}_{-0.02}$ & $0.57^{+0.06}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $79.65^{+6.13}_{-4.63}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
773 & 6104786 & $13.86^{+0.05}_{-0.04}$ & $84.07^{+1.66}_{-1.15}$ & $0.15^{+0.02}_{-0.02}$ & $0.37^{+0.07}_{-0.05}$ & $0.04^{+0.02}_{-0.02}$ & $49.71^{+8.85}_{-6.38}$ & $0.10^{+0.07}_{-0.06}$ & 0.00 \\
774 & 6118670 & $11.09^{+0.07}_{-0.06}$ & $78.83^{+3.65}_{-3.20}$ & $0.11^{+0.02}_{-0.02}$ & $0.66^{+0.05}_{-0.05}$ & $0.03^{+0.02}_{-0.02}$ & $65.55^{+4.57}_{-4.64}$ & $0.04^{+0.03}_{-0.03}$ & 0.00 \\
775 & 6119774 & $9.63^{+0.05}_{-0.08}$ & $75.49^{+1.99}_{-2.59}$ & $0.11^{+0.03}_{-0.02}$ & $1.26^{+0.12}_{-0.51}$ & $0.02^{+0.02}_{-0.01}$ & $56.72^{+8.25}_{-9.36}$ & $0.02^{+0.01}_{-0.03}$ & 0.00 \\
776 & 6126808 & $13.04^{+0.04}_{-0.05}$ & $80.49^{+1.62}_{-2.05}$ & $0.15^{+0.02}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $48.68^{+4.88}_{-3.88}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
777 & 6128327 & $8.55^{+0.04}_{-0.04}$ & $75.88^{+2.49}_{-2.73}$ & $0.14^{+0.03}_{-0.03}$ & $0.99^{+0.10}_{-0.09}$ & $0.03^{+0.02}_{-0.02}$ & $50.42^{+12.28}_{-8.82}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
778 & 6139000 & $5.95^{+0.04}_{-0.04}$ & $347.58^{+17.05}_{-11.96}$ & $0.18^{+0.03}_{-0.03}$ & $0.83^{+1.36}_{-0.76}$ & $0.07^{+0.12}_{-0.04}$ & $47.77^{+37.98}_{-32.32}$ & $0.08^{+0.07}_{-3.13}$ & 0.25 \\
779 & 6139086 & $11.01^{+0.06}_{-0.07}$ & $78.74^{+2.08}_{-1.93}$ & $0.12^{+0.03}_{-0.03}$ & $0.75^{+0.04}_{-0.04}$ & $0.07^{+0.02}_{-0.01}$ & $68.67^{+4.35}_{-3.10}$ & $0.09^{+0.02}_{-0.03}$ & 0.00 \\
780 & 6143256 & $9.96^{+0.04}_{-0.04}$ & $69.64^{+3.03}_{-3.31}$ & $0.10^{+0.03}_{-0.03}$ & $1.25^{+0.11}_{-0.62}$ & $0.02^{+0.02}_{-0.01}$ & $54.94^{+12.15}_{-6.80}$ & $0.02^{+0.01}_{-0.04}$ & 0.00 \\
781 & 6144777 & $10.95^{+0.04}_{-0.04}$ & $76.15^{+1.40}_{-1.79}$ & $0.11^{+0.02}_{-0.02}$ & $0.53^{+0.05}_{-0.08}$ & $0.02^{+0.02}_{-0.01}$ & $64.18^{+4.42}_{-3.44}$ & $0.04^{+0.02}_{-0.05}$ & 0.00 \\
782 & 6148210 & $17.36^{+0.07}_{-0.05}$ & $91.71^{+2.09}_{-1.42}$ & $0.11^{+0.03}_{-0.03}$ & $0.47^{+0.08}_{-0.05}$ & $0.04^{+0.03}_{-0.02}$ & $68.07^{+6.58}_{-6.38}$ & $0.08^{+0.05}_{-0.06}$ & 0.00 \\
783 & 6185317 & $9.81^{+0.06}_{-0.08}$ & $78.28^{+1.24}_{-1.90}$ & $0.15^{+0.02}_{-0.02}$ & $0.86^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.01}$ & $76.59^{+6.09}_{-5.52}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
784 & 6191190 & $10.44^{+0.04}_{-0.04}$ & $77.00^{+2.54}_{-2.14}$ & $0.14^{+0.02}_{-0.02}$ & $0.64^{+0.04}_{-0.05}$ & $0.02^{+0.01}_{-0.01}$ & $57.15^{+4.73}_{-5.75}$ & $0.03^{+0.01}_{-0.02}$ & 0.00 \\
785 & 6199043 & $9.76^{+0.04}_{-0.04}$ & $67.49^{+44.37}_{-3.69}$ & $0.08^{+0.03}_{-0.03}$ & $1.22^{+0.54}_{-0.15}$ & $0.06^{+0.02}_{-0.02}$ & $56.71^{+5.28}_{-5.58}$ & $0.05^{+0.03}_{-0.03}$ & 0.00 \\
786 & 6204765 & $13.67^{+0.07}_{-0.05}$ & $83.86^{+2.41}_{-2.13}$ & $0.14^{+0.02}_{-0.02}$ & $0.45^{+0.04}_{-0.04}$ & $0.08^{+0.01}_{-0.02}$ & $69.10^{+4.53}_{-3.41}$ & $0.19^{+0.04}_{-0.04}$ & 0.00 \\
787 & 6208018 & $18.15^{+0.05}_{-0.05}$ & $91.48^{+1.84}_{-1.20}$ & $0.12^{+0.02}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.06^{+0.03}_{-0.03}$ & $85.43^{+3.11}_{-4.35}$ & $0.10^{+0.05}_{-0.05}$ & 0.00 \\
788 & 6208517 & $8.85^{+0.04}_{-0.04}$ & $77.06^{+2.02}_{-1.54}$ & $0.14^{+0.02}_{-0.02}$ & $1.59^{+0.08}_{-0.07}$ & $0.05^{+0.03}_{-0.02}$ & $42.49^{+43.93}_{-15.60}$ & $0.03^{+0.02}_{-0.02}$ & 0.00 \\
789 & 6209522 & $9.64^{+0.04}_{-0.05}$ & $81.53^{+3.16}_{-2.49}$ & $0.13^{+0.02}_{-0.02}$ & $1.61^{+0.14}_{-0.81}$ & $0.02^{+0.01}_{-0.01}$ & $77.73^{+8.97}_{-24.51}$ & $0.01^{+0.01}_{-0.03}$ & 0.01 \\
790 & 6222530 & $17.15^{+0.04}_{-0.04}$ & $83.84^{+1.13}_{-1.13}$ & $0.19^{+0.02}_{-0.02}$ & $0.68^{+0.08}_{-0.05}$ & $0.06^{+0.01}_{-0.02}$ & $85.93^{+2.77}_{-4.07}$ & $0.09^{+0.04}_{-0.02}$ & 0.00 \\
791 & 6228590 & $11.85^{+0.04}_{-0.04}$ & $79.78^{+2.50}_{-1.94}$ & $0.12^{+0.02}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.05^{+0.02}_{-0.02}$ & $68.29^{+3.92}_{-2.59}$ & $0.09^{+0.04}_{-0.03}$ & 0.00 \\
792 & 6231096 & $9.35^{+0.04}_{-0.04}$ & $74.07^{+3.08}_{-2.62}$ & $0.11^{+0.03}_{-0.03}$ & $0.56^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $47.10^{+7.23}_{-5.70}$ & $0.08^{+0.04}_{-0.04}$ & 0.00 \\
793 & 6265768 & $15.14^{+0.04}_{-0.05}$ & $86.16^{+1.00}_{-1.00}$ & $0.17^{+0.02}_{-0.02}$ & $0.63^{+0.06}_{-0.08}$ & $0.04^{+0.02}_{-0.02}$ & $84.24^{+3.98}_{-5.94}$ & $0.06^{+0.04}_{-0.05}$ & 0.00 \\
794 & 6266003 & $14.84^{+0.05}_{-0.07}$ & $119.37^{+2.88}_{-2.97}$ & $0.09^{+0.02}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.08^{+0.03}_{-0.02}$ & $71.91^{+4.47}_{-4.74}$ & $0.15^{+0.05}_{-0.05}$ & 0.00 \\
795 & 6268211 & $9.34^{+0.04}_{-0.04}$ & $78.56^{+3.75}_{-2.72}$ & $0.13^{+0.03}_{-0.03}$ & $0.75^{+0.05}_{-0.05}$ & $0.04^{+0.02}_{-0.02}$ & $69.57^{+7.24}_{-10.59}$ & $0.05^{+0.03}_{-0.04}$ & 0.00 \\
796 & 6271110 & $16.36^{+0.07}_{-0.05}$ & $86.27^{+1.09}_{-1.09}$ & $0.15^{+0.02}_{-0.02}$ & $0.57^{+0.09}_{-0.09}$ & $0.03^{+0.03}_{-0.02}$ & $78.55^{+6.47}_{-5.91}$ & $0.06^{+0.04}_{-0.07}$ & 0.00 \\
797 & 6271966 & $12.77^{+0.08}_{-0.05}$ & $81.17^{+1.16}_{-1.16}$ & $0.17^{+0.02}_{-0.02}$ & $0.46^{+0.04}_{-0.04}$ & $0.04^{+0.01}_{-0.02}$ & $63.05^{+4.04}_{-2.72}$ & $0.08^{+0.04}_{-0.03}$ & 0.00 \\
798 & 6273090 & $16.03^{+0.06}_{-0.09}$ & $73.67^{+0.94}_{-0.94}$ & $0.11^{+0.02}_{-0.01}$ & $0.74^{+0.04}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $78.07^{+4.74}_{-3.04}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
799 & 6276871 & $10.15^{+0.04}_{-0.04}$ & $75.72^{+2.28}_{-2.60}$ & $0.16^{+0.03}_{-0.03}$ & $0.65^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $47.51^{+5.47}_{-5.29}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
800 & 6276948 & $7.37^{+0.12}_{-0.05}$ & $261.34^{+5.38}_{-4.48}$ & $0.23^{+0.02}_{-0.02}$ & $0.16^{+0.06}_{-0.05}$ & $0.07^{+0.03}_{-0.02}$ & $61.22^{+21.45}_{-15.07}$ & $0.47^{+0.24}_{-0.26}$ & 0.09 \\
801 & 6278261 & $10.95^{+0.04}_{-0.04}$ & $105.72^{+3.68}_{-4.12}$ & $0.07^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.04^{+0.03}_{-0.02}$ & $52.70^{+5.18}_{-5.72}$ & $0.07^{+0.04}_{-0.04}$ & 0.00 \\
802 & 6278805 & $14.85^{+0.05}_{-0.05}$ & $87.32^{+1.95}_{-1.72}$ & $0.14^{+0.02}_{-0.02}$ & $0.61^{+0.07}_{-0.07}$ & $0.04^{+0.04}_{-0.02}$ & $47.15^{+4.55}_{-4.78}$ & $0.06^{+0.04}_{-0.08}$ & 0.00 \\
803 & 6280182 & $12.06^{+0.04}_{-0.04}$ & $76.79^{+2.16}_{-1.46}$ & $0.09^{+0.02}_{-0.02}$ & $2.27^{+0.11}_{-0.13}$ & $0.02^{+0.02}_{-0.01}$ & $84.15^{+4.04}_{-6.09}$ & $0.01^{+0.01}_{-0.01}$ & 0.00 \\
804 & 6280636 & $10.88^{+0.08}_{-0.06}$ & $76.61^{+1.76}_{-1.18}$ & $0.16^{+0.02}_{-0.02}$ & $0.96^{+0.04}_{-0.04}$ & $0.04^{+0.01}_{-0.02}$ & $86.18^{+2.60}_{-4.36}$ & $0.04^{+0.02}_{-0.01}$ & 0.00 \\
805 & 6283609 & $7.65^{+1.04}_{-0.07}$ & $190.44^{+6.32}_{-4.35}$ & $0.17^{+0.03}_{-0.03}$ & $0.19^{+1.56}_{-0.11}$ & $0.04^{+0.04}_{-0.02}$ & $79.99^{+7.21}_{-24.35}$ & $0.22^{+0.21}_{-0.99}$ & 0.18 \\
806 & 6283995 & $14.79^{+0.07}_{-0.06}$ & $82.16^{+1.90}_{-1.48}$ & $0.14^{+0.02}_{-0.01}$ & $0.55^{+0.03}_{-0.03}$ & $0.12^{+0.02}_{-0.03}$ & $57.94^{+3.37}_{-2.45}$ & $0.22^{+0.05}_{-0.05}$ & 0.00 \\
807 & 6293109 & $10.45^{+0.04}_{-0.04}$ & $80.84^{+3.73}_{-4.40}$ & $0.11^{+0.03}_{-0.03}$ & $0.76^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $51.93^{+4.57}_{-5.14}$ & $0.03^{+0.01}_{-0.02}$ & 0.00 \\
808 & 6293629 & $17.07^{+0.08}_{-0.05}$ & $88.59^{+1.46}_{-1.95}$ & $0.12^{+0.02}_{-0.02}$ & $0.76^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.01}$ & $61.46^{+2.88}_{-4.17}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
809 & 6304807 & $14.87^{+0.08}_{-0.05}$ & $83.84^{+1.02}_{-1.02}$ & $0.13^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.01}$ & $70.12^{+3.53}_{-3.62}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
810 & 6305269 & $16.47^{+0.08}_{-0.06}$ & $110.39^{+5.56}_{-5.12}$ & $0.08^{+0.03}_{-0.03}$ & $0.92^{+0.08}_{-0.09}$ & $0.16^{+0.05}_{-0.04}$ & $51.15^{+6.98}_{-6.73}$ & $0.17^{+0.04}_{-0.07}$ & 0.00 \\
811 & 6307132 & $16.58^{+0.08}_{-0.06}$ & $85.64^{+1.74}_{-2.20}$ & $0.10^{+0.03}_{-0.02}$ & $0.73^{+0.07}_{-0.09}$ & $0.07^{+0.03}_{-0.03}$ & $69.28^{+6.64}_{-6.09}$ & $0.09^{+0.04}_{-0.05}$ & 0.00 \\
812 & 6312503 & $6.15^{+0.04}_{-0.04}$ & $214.73^{+4.37}_{-5.89}$ & $0.21^{+0.03}_{-0.02}$ & $0.09^{+0.08}_{-0.06}$ & $0.12^{+0.04}_{-0.04}$ & $58.57^{+18.97}_{-11.04}$ & $1.62^{+1.07}_{-3.04}$ & 0.61 \\
813 & 6341990 & $10.85^{+0.04}_{-0.04}$ & $84.42^{+2.64}_{-2.16}$ & $0.13^{+0.03}_{-0.03}$ & $1.63^{+0.06}_{-0.09}$ & $0.05^{+0.03}_{-0.03}$ & $61.90^{+5.09}_{-5.49}$ & $0.03^{+0.02}_{-0.02}$ & 0.00 \\
814 & 6350070 & $16.72^{+0.05}_{-0.08}$ & $87.21^{+1.88}_{-1.52}$ & $0.15^{+0.02}_{-0.02}$ & $0.74^{+0.05}_{-0.06}$ & $0.05^{+0.02}_{-0.02}$ & $72.96^{+3.11}_{-2.32}$ & $0.06^{+0.02}_{-0.03}$ & 0.00 \\
815 & 6350696 & $14.25^{+0.04}_{-0.04}$ & $79.06^{+1.53}_{-1.10}$ & $0.13^{+0.03}_{-0.03}$ & $0.94^{+0.04}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $72.63^{+2.23}_{-2.23}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
816 & 6352407 & $17.17^{+0.08}_{-0.05}$ & $88.81^{+0.99}_{-0.99}$ & $0.13^{+0.01}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.08^{+0.02}_{-0.02}$ & $54.52^{+3.91}_{-3.40}$ & $0.14^{+0.05}_{-0.04}$ & 0.00 \\
817 & 6356847 & $12.25^{+0.04}_{-0.04}$ & $76.78^{+2.64}_{-2.39}$ & $0.14^{+0.02}_{-0.03}$ & $0.57^{+0.07}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $81.97^{+4.98}_{-4.94}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
818 & 6357709 & $13.43^{+0.05}_{-0.08}$ & $81.43^{+1.22}_{-1.10}$ & $0.16^{+0.02}_{-0.02}$ & $0.57^{+0.08}_{-0.05}$ & $0.04^{+0.03}_{-0.02}$ & $72.77^{+4.15}_{-3.22}$ & $0.07^{+0.05}_{-0.05}$ & 0.00 \\
819 & 6358695 & $9.25^{+0.04}_{-0.04}$ & $76.37^{+1.54}_{-1.24}$ & $0.16^{+0.02}_{-0.03}$ & $0.96^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $55.92^{+3.61}_{-5.12}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
820 & 6359890 & $8.53^{+0.05}_{-0.07}$ & $71.51^{+2.74}_{-1.99}$ & $0.12^{+0.03}_{-0.03}$ & $0.65^{+0.04}_{-0.04}$ & $0.02^{+0.01}_{-0.01}$ & $48.11^{+5.68}_{-5.36}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
821 & 6363338 & $4.45^{+0.04}_{-0.04}$ & $292.82^{+6.48}_{-6.96}$ & $0.28^{+0.04}_{-0.03}$ & $0.07^{+0.12}_{-0.05}$ & $0.06^{+0.06}_{-0.03}$ & $48.33^{+20.45}_{-21.04}$ & $1.04^{+0.87}_{-2.43}$ & 0.51 \\
822 & 6367296 & $17.07^{+0.07}_{-0.05}$ & $87.96^{+1.77}_{-2.21}$ & $0.18^{+0.02}_{-0.01}$ & $1.17^{+0.12}_{-0.11}$ & $0.02^{+0.01}_{-0.01}$ & $79.52^{+4.65}_{-3.46}$ & $0.01^{+0.01}_{-0.01}$ & 0.00 \\
823 & 6367439 & $15.91^{+0.06}_{-0.08}$ & $85.85^{+1.19}_{-1.80}$ & $0.16^{+0.02}_{-0.02}$ & $0.56^{+0.06}_{-0.04}$ & $0.03^{+0.02}_{-0.01}$ & $68.05^{+4.92}_{-4.15}$ & $0.05^{+0.03}_{-0.04}$ & 0.00 \\
824 & 6381328 & $11.14^{+0.04}_{-0.05}$ & $76.20^{+2.30}_{-2.25}$ & $0.14^{+0.03}_{-0.03}$ & $0.76^{+0.05}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $83.23^{+4.67}_{-6.46}$ & $0.06^{+0.03}_{-0.03}$ & 0.00 \\
825 & 6387857 & $17.41^{+0.06}_{-0.08}$ & $90.57^{+1.64}_{-2.14}$ & $0.13^{+0.02}_{-0.02}$ & $0.58^{+0.08}_{-0.06}$ & $0.09^{+0.03}_{-0.03}$ & $48.71^{+5.23}_{-4.88}$ & $0.16^{+0.07}_{-0.06}$ & 0.00 \\
826 & 6391933 & $14.21^{+0.06}_{-0.08}$ & $86.06^{+1.19}_{-1.55}$ & $0.12^{+0.02}_{-0.02}$ & $0.67^{+0.07}_{-0.05}$ & $0.05^{+0.02}_{-0.02}$ & $72.39^{+4.66}_{-4.49}$ & $0.07^{+0.03}_{-0.04}$ & 0.00 \\
827 & 6424320 & $9.83^{+0.04}_{-0.07}$ & $74.68^{+2.02}_{-1.67}$ & $0.15^{+0.02}_{-0.02}$ & $1.33^{+0.06}_{-0.64}$ & $0.02^{+0.02}_{-0.01}$ & $64.29^{+5.40}_{-8.31}$ & $0.02^{+0.01}_{-0.03}$ & 0.00 \\
828 & 6425816 & $12.26^{+0.06}_{-0.04}$ & $77.10^{+2.83}_{-1.98}$ & $0.09^{+0.02}_{-0.02}$ & $0.75^{+0.04}_{-0.04}$ & $0.06^{+0.02}_{-0.02}$ & $71.11^{+7.98}_{-7.65}$ & $0.08^{+0.03}_{-0.03}$ & 0.00 \\
$829^\dagger$ & 6429453 & $18.92^{+0.06}_{-0.13}$ & $148.42^{+79.42}_{-21.12}$ & $0.09^{+0.04}_{-0.03}$ & $0.79^{+0.08}_{-0.06}$ & $0.03^{+0.03}_{-0.02}$ & $74.66^{+7.21}_{-4.36}$ & $0.04^{+0.03}_{-0.04}$ & 0.00 \\
830 & 6431097 & $14.12^{+0.06}_{-0.08}$ & $84.10^{+1.71}_{-1.16}$ & $0.15^{+0.02}_{-0.02}$ & $0.32^{+0.06}_{-0.08}$ & $0.04^{+0.02}_{-0.02}$ & $51.61^{+7.42}_{-6.29}$ & $0.12^{+0.07}_{-0.09}$ & 0.00 \\
831 & 6435623 & $16.75^{+0.04}_{-0.04}$ & $91.36^{+1.01}_{-1.01}$ & $0.15^{+0.02}_{-0.02}$ & $0.53^{+0.05}_{-0.08}$ & $0.11^{+0.04}_{-0.04}$ & $82.62^{+5.05}_{-6.26}$ & $0.20^{+0.08}_{-0.13}$ & 0.00 \\

832 & 6435786 & $11.77^{+0.08}_{-0.05}$ & $73.97^{+1.80}_{-1.27}$ & $0.12^{+0.02}_{-0.02}$ & $0.66^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $71.79^{+2.41}_{-3.59}$ & $0.06^{+0.03}_{-0.04}$ & 0.00 \\
833 & 6437547 & $10.64^{+0.04}_{-0.04}$ & $99.88^{+2.37}_{-2.25}$ & $0.16^{+0.03}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.03^{+0.03}_{-0.02}$ & $86.44^{+2.42}_{-3.94}$ & $0.06^{+0.04}_{-0.05}$ & 0.00 \\
834 & 6441442 & $12.05^{+0.04}_{-0.04}$ & $76.56^{+1.81}_{-1.24}$ & $0.13^{+0.02}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.06^{+0.02}_{-0.02}$ & $82.44^{+4.91}_{-5.37}$ & $0.12^{+0.03}_{-0.04}$ & 0.00 \\
835 & 6441622 & $13.04^{+0.04}_{-0.07}$ & $92.69^{+3.11}_{-6.63}$ & $0.15^{+0.02}_{-0.02}$ & $0.86^{+0.05}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $47.87^{+3.57}_{-2.60}$ & $0.05^{+0.03}_{-0.03}$ & 0.00 \\
836 & 6448379 & $18.35^{+0.05}_{-0.05}$ & $91.56^{+2.30}_{-1.50}$ & $0.18^{+0.05}_{-0.04}$ & $0.94^{+0.11}_{-0.10}$ & $0.05^{+0.05}_{-0.03}$ & $55.25^{+7.11}_{-8.15}$ & $0.05^{+0.03}_{-0.06}$ & 0.00 \\
837 & 6450010 & $16.98^{+0.08}_{-0.06}$ & $88.40^{+1.37}_{-2.01}$ & $0.07^{+0.02}_{-0.02}$ & $0.53^{+0.06}_{-0.09}$ & $0.08^{+0.03}_{-0.03}$ & $59.32^{+7.16}_{-5.46}$ & $0.16^{+0.06}_{-0.09}$ & 0.00 \\
838 & 6451273 & $17.05^{+0.04}_{-0.04}$ & $89.17^{+1.78}_{-1.16}$ & $0.16^{+0.02}_{-0.02}$ & $0.84^{+0.05}_{-0.07}$ & $0.07^{+0.03}_{-0.03}$ & $84.51^{+3.74}_{-3.86}$ & $0.09^{+0.03}_{-0.04}$ & 0.00 \\
839 & 6452091 & $17.64^{+0.05}_{-0.06}$ & $90.97^{+1.19}_{-1.70}$ & $0.17^{+0.03}_{-0.02}$ & $0.96^{+0.07}_{-0.05}$ & $0.04^{+0.03}_{-0.02}$ & $76.17^{+6.71}_{-5.49}$ & $0.04^{+0.03}_{-0.03}$ & 0.00 \\
840 & 6467408 & $11.05^{+0.04}_{-0.04}$ & $76.30^{+1.17}_{-1.17}$ & $0.15^{+0.02}_{-0.02}$ & $0.98^{+0.08}_{-0.06}$ & $0.05^{+0.03}_{-0.03}$ & $56.62^{+2.59}_{-3.92}$ & $0.05^{+0.03}_{-0.03}$ & 0.00 \\
841 & 6467788 & $12.36^{+0.04}_{-0.04}$ & $75.56^{+1.74}_{-2.53}$ & $0.16^{+0.02}_{-0.02}$ & $1.93^{+0.06}_{-0.08}$ & $0.02^{+0.02}_{-0.01}$ & $46.35^{+3.04}_{-4.18}$ & $0.01^{+0.01}_{-0.01}$ & 0.00 \\
842 & 6502598 & $11.77^{+0.07}_{-0.05}$ & $78.63^{+1.12}_{-1.12}$ & $0.17^{+0.02}_{-0.02}$ & $0.55^{+0.03}_{-0.03}$ & $0.04^{+0.02}_{-0.02}$ & $80.05^{+5.53}_{-4.28}$ & $0.07^{+0.04}_{-0.04}$ & 0.00 \\
843 & 6509511 & $8.36^{+0.04}_{-0.04}$ & $74.18^{+2.24}_{-1.77}$ & $0.15^{+0.03}_{-0.02}$ & $0.85^{+0.05}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $59.03^{+7.61}_{-16.29}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
844 & 6524878 & $18.05^{+0.07}_{-0.06}$ & $88.98^{+1.35}_{-1.09}$ & $0.17^{+0.03}_{-0.03}$ & $0.60^{+0.09}_{-0.07}$ & $0.03^{+0.02}_{-0.02}$ & $83.90^{+4.26}_{-7.07}$ & $0.06^{+0.04}_{-0.04}$ & 0.00 \\
845 & 6526384 & $15.01^{+0.07}_{-0.08}$ & $87.96^{+1.45}_{-1.97}$ & $0.13^{+0.02}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.06^{+0.02}_{-0.02}$ & $56.25^{+2.95}_{-4.10}$ & $0.12^{+0.04}_{-0.04}$ & 0.00 \\
846 & 6526898 & $14.25^{+0.04}_{-0.04}$ & $84.47^{+2.43}_{-1.79}$ & $0.15^{+0.03}_{-0.02}$ & $1.40^{+0.08}_{-0.07}$ & $0.07^{+0.03}_{-0.03}$ & $57.03^{+3.35}_{-4.43}$ & $0.05^{+0.02}_{-0.03}$ & 0.00 \\
847 & 6535718 & $18.52^{+0.06}_{-0.08}$ & $93.22^{+3.15}_{-2.42}$ & $0.15^{+0.03}_{-0.04}$ & $0.23^{+0.22}_{-0.11}$ & $0.04^{+0.05}_{-0.02}$ & $73.77^{+10.63}_{-13.11}$ & $0.16^{+0.13}_{-0.45}$ & 0.11 \\
848 & 6548666 & $5.46^{+0.04}_{-0.04}$ & $301.10^{+6.70}_{-5.90}$ & $0.32^{+0.03}_{-0.03}$ & $0.16^{+0.04}_{-0.04}$ & $0.08^{+0.04}_{-0.04}$ & $67.18^{+13.54}_{-11.62}$ & $0.55^{+0.25}_{-0.32}$ & 0.10 \\
849 & 6584555 & $13.45^{+0.04}_{-0.04}$ & $83.70^{+1.15}_{-1.15}$ & $0.14^{+0.02}_{-0.01}$ & $0.65^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $52.78^{+4.47}_{-4.17}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
850 & 6591488 & $8.36^{+0.05}_{-0.04}$ & $71.11^{+1.19}_{-1.41}$ & $0.15^{+0.03}_{-0.03}$ & $0.56^{+0.05}_{-0.04}$ & $0.02^{+0.01}_{-0.01}$ & $48.81^{+7.28}_{-6.94}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
$851^\dagger$ & 6600320 & $18.92^{+0.05}_{-0.10}$ & $98.26^{+1.34}_{-2.00}$ & $0.18^{+0.03}_{-0.03}$ & $0.69^{+0.10}_{-0.06}$ & $0.07^{+0.05}_{-0.04}$ & $64.10^{+4.55}_{-3.44}$ & $0.11^{+0.07}_{-0.08}$ & 0.00 \\
852 & 6606333 & $11.94^{+0.04}_{-0.04}$ & $81.00^{+2.46}_{-2.48}$ & $0.11^{+0.02}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $79.99^{+6.26}_{-4.80}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
853 & 6606484 & $14.38^{+0.08}_{-0.06}$ & $81.41^{+1.32}_{-1.14}$ & $0.11^{+0.02}_{-0.01}$ & $0.96^{+0.13}_{-0.44}$ & $0.04^{+0.03}_{-0.02}$ & $46.93^{+4.41}_{-4.60}$ & $0.05^{+0.03}_{-0.08}$ & 0.00 \\
854 & 6612102 & $11.76^{+0.04}_{-0.04}$ & $80.42^{+1.50}_{-1.98}$ & $0.09^{+0.02}_{-0.01}$ & $0.35^{+0.04}_{-0.04}$ & $0.05^{+0.02}_{-0.02}$ & $85.47^{+3.08}_{-4.24}$ & $0.13^{+0.04}_{-0.06}$ & 0.00 \\
855 & 6612496 & $12.73^{+0.05}_{-0.08}$ & $79.68^{+54.90}_{-3.09}$ & $0.08^{+0.03}_{-0.02}$ & $0.45^{+0.04}_{-0.04}$ & $0.18^{+0.05}_{-0.04}$ & $54.40^{+5.27}_{-4.87}$ & $0.39^{+0.10}_{-0.13}$ & 0.02 \\
856 & 6615918 & $14.25^{+0.04}_{-0.04}$ & $93.29^{+1.67}_{-2.30}$ & $0.12^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $61.85^{+3.12}_{-4.41}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
857 & 6615922 & $4.15^{+0.04}_{-0.04}$ & $323.55^{+6.41}_{-4.99}$ & $0.34^{+0.05}_{-0.04}$ & $0.07^{+0.55}_{-0.05}$ & $0.08^{+0.18}_{-0.05}$ & $50.08^{+22.12}_{-26.78}$ & $1.51^{+1.48}_{-4.19}$ & 0.59 \\
858 & 6619186 & $13.67^{+0.08}_{-0.05}$ & $84.14^{+2.52}_{-1.74}$ & $0.13^{+0.03}_{-0.03}$ & $0.48^{+0.08}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $79.56^{+6.36}_{-4.72}$ & $0.04^{+0.02}_{-0.05}$ & 0.00 \\
859 & 6633766 & $11.66^{+0.04}_{-0.04}$ & $73.99^{+2.15}_{-1.38}$ & $0.10^{+0.01}_{-0.02}$ & $0.17^{+0.07}_{-0.05}$ & $0.03^{+0.02}_{-0.02}$ & $79.69^{+7.46}_{-17.96}$ & $0.20^{+0.14}_{-0.15}$ & 0.00 \\
860 & 6665058 & $9.75^{+0.04}_{-0.04}$ & $78.74^{+0.97}_{-0.97}$ & $0.17^{+0.02}_{-0.02}$ & $0.95^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.01}$ & $84.33^{+3.91}_{-6.06}$ & $0.03^{+0.02}_{-0.02}$ & 0.01 \\
861 & 6679325 & $11.34^{+0.04}_{-0.07}$ & $78.80^{+3.38}_{-3.97}$ & $0.07^{+0.02}_{-0.02}$ & $0.69^{+0.77}_{-0.06}$ & $0.04^{+0.02}_{-0.02}$ & $62.27^{+6.45}_{-6.05}$ & $0.05^{+0.04}_{-0.04}$ & 0.00 \\
862 & 6680023 & $13.45^{+0.04}_{-0.04}$ & $88.27^{+1.83}_{-2.45}$ & $0.11^{+0.02}_{-0.02}$ & $0.45^{+0.03}_{-0.03}$ & $0.04^{+0.02}_{-0.02}$ & $81.28^{+5.43}_{-4.88}$ & $0.08^{+0.04}_{-0.04}$ & 0.00 \\
863 & 6681486 & $18.16^{+0.06}_{-0.05}$ & $87.15^{+2.00}_{-1.58}$ & $0.13^{+0.03}_{-0.03}$ & $0.48^{+0.08}_{-0.06}$ & $0.07^{+0.03}_{-0.02}$ & $56.08^{+3.45}_{-4.49}$ & $0.15^{+0.06}_{-0.07}$ & 0.00 \\
$864^\dagger$ & 6688411 & $18.93^{+0.05}_{-0.07}$ & $91.31^{+2.04}_{-1.86}$ & $0.14^{+0.04}_{-0.03}$ & $0.72^{+0.10}_{-0.11}$ & $0.07^{+0.04}_{-0.04}$ & $57.18^{+6.95}_{-6.80}$ & $0.10^{+0.05}_{-0.08}$ & 0.01 \\
865 & 6689517 & $16.44^{+0.05}_{-0.07}$ & $88.64^{+0.98}_{-0.98}$ & $0.15^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.06^{+0.02}_{-0.02}$ & $82.77^{+4.55}_{-4.69}$ & $0.10^{+0.03}_{-0.03}$ & 0.00 \\
866 & 6690139 & $9.65^{+0.04}_{-0.04}$ & $64.68^{+2.01}_{-1.61}$ & $0.09^{+0.01}_{-0.02}$ & $0.43^{+0.05}_{-0.08}$ & $0.03^{+0.02}_{-0.01}$ & $71.02^{+8.64}_{-31.76}$ & $0.06^{+0.03}_{-0.06}$ & 0.00 \\
867 & 6690523 & $13.67^{+0.08}_{-0.05}$ & $94.06^{+3.11}_{-25.13}$ & $0.10^{+0.04}_{-0.03}$ & $0.45^{+0.31}_{-0.09}$ & $0.04^{+0.02}_{-0.02}$ & $80.47^{+6.78}_{-13.71}$ & $0.08^{+0.06}_{-0.08}$ & 0.00 \\
868 & 6695465 & $15.15^{+0.05}_{-0.05}$ & $83.72^{+2.39}_{-2.03}$ & $0.14^{+0.03}_{-0.03}$ & $0.54^{+0.07}_{-0.09}$ & $0.02^{+0.02}_{-0.01}$ & $73.96^{+10.08}_{-7.73}$ & $0.04^{+0.02}_{-0.06}$ & 0.00 \\
869 & 6695665 & $5.45^{+0.03}_{-0.03}$ & $295.66^{+12.74}_{-13.88}$ & $0.28^{+0.05}_{-0.04}$ & $2.32^{+0.22}_{-0.24}$ & $0.09^{+0.06}_{-0.05}$ & $76.39^{+10.12}_{-29.70}$ & $0.04^{+0.02}_{-0.03}$ & 0.01 \\
870 & 6707195 & $9.46^{+0.04}_{-0.04}$ & $77.12^{+2.02}_{-1.66}$ & $0.14^{+0.03}_{-0.03}$ & $0.59^{+0.10}_{-0.06}$ & $0.02^{+0.01}_{-0.01}$ & $58.96^{+5.01}_{-8.19}$ & $0.03^{+0.01}_{-0.02}$ & 0.00 \\
871 & 6707779 & $8.85^{+0.04}_{-0.04}$ & $77.60^{+2.52}_{-2.99}$ & $0.09^{+0.02}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.01}$ & $47.76^{+6.01}_{-5.42}$ & $0.05^{+0.03}_{-0.04}$ & 0.00 \\
872 & 6751562 & $13.56^{+0.04}_{-0.04}$ & $84.11^{+1.97}_{-1.32}$ & $0.09^{+0.02}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $74.32^{+9.48}_{-8.61}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
873 & 6756156 & $13.67^{+0.08}_{-0.05}$ & $81.30^{+4.60}_{-3.79}$ & $0.10^{+0.03}_{-0.03}$ & $0.65^{+0.04}_{-0.04}$ & $0.03^{+0.03}_{-0.02}$ & $76.58^{+6.67}_{-5.49}$ & $0.05^{+0.03}_{-0.05}$ & 0.00 \\
874 & 6756648 & $6.71^{+0.07}_{-0.07}$ & $266.83^{+8.66}_{-8.57}$ & $0.18^{+0.04}_{-0.04}$ & $0.20^{+1.83}_{-0.13}$ & $0.06^{+0.13}_{-0.04}$ & $68.17^{+17.79}_{-50.55}$ & $0.33^{+0.32}_{-2.97}$ & 0.25 \\
875 & 6757558 & $11.21^{+0.06}_{-0.07}$ & $78.34^{+2.17}_{-2.82}$ & $0.11^{+0.02}_{-0.02}$ & $0.63^{+0.05}_{-0.08}$ & $0.03^{+0.02}_{-0.01}$ & $81.28^{+5.65}_{-5.18}$ & $0.04^{+0.02}_{-0.05}$ & 0.00 \\
876 & 6757928 & $7.85^{+0.04}_{-0.04}$ & $257.75^{+3.70}_{-5.39}$ & $0.24^{+0.02}_{-0.02}$ & $0.16^{+0.05}_{-0.05}$ & $0.04^{+0.04}_{-0.02}$ & $60.93^{+17.42}_{-15.98}$ & $0.25^{+0.18}_{-0.39}$ & 0.13 \\
$877^\dagger$ & 6762132 & $18.95^{+0.03}_{-0.03}$ & $99.83^{+44.65}_{-3.53}$ & $0.15^{+0.04}_{-0.04}$ & $0.62^{+0.07}_{-0.11}$ & $0.10^{+0.05}_{-0.05}$ & $61.30^{+6.21}_{-5.93}$ & $0.15^{+0.08}_{-0.11}$ & 0.01 \\
878 & 6762834 & $4.15^{+0.03}_{-0.03}$ & $258.14^{+11.93}_{-10.45}$ & $0.13^{+0.03}_{-0.02}$ & $0.62^{+0.91}_{-0.56}$ & $0.05^{+0.13}_{-0.03}$ & $34.78^{+48.29}_{-22.70}$ & $0.08^{+0.07}_{-3.30}$ & 0.27 \\
879 & 6764685 & $10.07^{+0.08}_{-0.05}$ & $73.99^{+1.83}_{-1.27}$ & $0.16^{+0.02}_{-0.02}$ & $0.76^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $85.64^{+2.96}_{-4.62}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
880 & 6765563 & $16.29^{+0.07}_{-0.06}$ & $88.80^{+0.96}_{-0.96}$ & $0.20^{+0.02}_{-0.02}$ & $0.73^{+0.05}_{-0.08}$ & $0.04^{+0.02}_{-0.02}$ & $71.23^{+3.32}_{-4.35}$ & $0.05^{+0.03}_{-0.04}$ & 0.00 \\
881 & 6767489 & $17.36^{+0.06}_{-0.05}$ & $89.25^{+2.06}_{-1.35}$ & $0.11^{+0.02}_{-0.02}$ & $0.53^{+0.06}_{-0.11}$ & $0.10^{+0.03}_{-0.03}$ & $73.98^{+8.69}_{-7.02}$ & $0.19^{+0.06}_{-0.12}$ & 0.04 \\
882 & 6774693 & $8.73^{+0.05}_{-0.07}$ & $75.71^{+2.28}_{-2.47}$ & $0.12^{+0.02}_{-0.02}$ & $0.50^{+0.55}_{-0.06}$ & $0.02^{+0.02}_{-0.01}$ & $54.46^{+15.34}_{-10.72}$ & $0.04^{+0.02}_{-0.06}$ & 0.00 \\
883 & 6776349 & $11.14^{+0.04}_{-0.06}$ & $78.46^{+2.74}_{-3.15}$ & $0.12^{+0.03}_{-0.02}$ & $0.38^{+0.08}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $64.01^{+4.33}_{-3.21}$ & $0.05^{+0.03}_{-0.05}$ & 0.00 \\
884 & 6776396 & $11.83^{+0.05}_{-0.08}$ & $74.02^{+2.01}_{-1.36}$ & $0.14^{+0.02}_{-0.02}$ & $0.55^{+0.03}_{-0.03}$ & $0.06^{+0.01}_{-0.02}$ & $71.13^{+2.87}_{-4.03}$ & $0.11^{+0.04}_{-0.03}$ & 0.00 \\
885 & 6776494 & $17.87^{+0.07}_{-0.05}$ & $91.39^{+1.97}_{-1.56}$ & $0.13^{+0.02}_{-0.02}$ & $0.45^{+0.04}_{-0.04}$ & $0.06^{+0.02}_{-0.02}$ & $67.17^{+5.06}_{-4.80}$ & $0.14^{+0.05}_{-0.07}$ & 0.00 \\
886 & 6779699 & $8.04^{+0.04}_{-0.04}$ & $73.39^{+2.44}_{-2.47}$ & $0.12^{+0.02}_{-0.02}$ & $0.30^{+1.09}_{-0.10}$ & $0.02^{+0.02}_{-0.01}$ & $75.76^{+10.92}_{-39.26}$ & $0.04^{+0.03}_{-0.15}$ & 0.01 \\
887 & 6780396 & $9.95^{+0.03}_{-0.03}$ & $76.32^{+1.42}_{-1.22}$ & $0.14^{+0.02}_{-0.02}$ & $1.05^{+0.08}_{-0.11}$ & $0.04^{+0.01}_{-0.02}$ & $83.55^{+4.49}_{-7.97}$ & $0.04^{+0.02}_{-0.02}$ & 0.00 \\
888 & 6781023 & $9.18^{+0.08}_{-0.06}$ & $76.48^{+2.07}_{-1.43}$ & $0.13^{+0.02}_{-0.02}$ & $0.76^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $52.67^{+5.50}_{-5.38}$ & $0.05^{+0.03}_{-0.02}$ & 0.00 \\
889 & 6782167 & $13.15^{+0.04}_{-0.04}$ & $79.30^{+2.31}_{-1.62}$ & $0.11^{+0.02}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.06^{+0.03}_{-0.03}$ & $56.99^{+3.98}_{-4.67}$ & $0.11^{+0.05}_{-0.05}$ & 0.00 \\
890 & 6782863 & $16.25^{+0.06}_{-0.05}$ & $85.93^{+1.27}_{-1.86}$ & $0.19^{+0.03}_{-0.03}$ & $0.15^{+0.12}_{-0.09}$ & $0.04^{+0.17}_{-0.02}$ & $53.01^{+24.57}_{-20.68}$ & $0.24^{+0.19}_{-3.72}$ & 0.28 \\
891 & 6783217 & $18.34^{+0.05}_{-0.07}$ & $93.35^{+1.70}_{-2.20}$ & $0.19^{+0.02}_{-0.02}$ & $0.92^{+0.06}_{-0.08}$ & $0.07^{+0.02}_{-0.02}$ & $76.35^{+3.33}_{-4.31}$ & $0.07^{+0.02}_{-0.03}$ & 0.00 \\
892 & 6790772 & $13.83^{+0.05}_{-0.08}$ & $73.50^{+2.96}_{-2.96}$ & $0.14^{+0.03}_{-0.03}$ & $1.05^{+0.04}_{-0.04}$ & $0.06^{+0.02}_{-0.01}$ & $63.18^{+3.68}_{-2.47}$ & $0.06^{+0.01}_{-0.02}$ & 0.00 \\
893 & 6837573 & $11.45^{+0.04}_{-0.04}$ & $83.83^{+1.78}_{-1.35}$ & $0.10^{+0.02}_{-0.01}$ & $0.36^{+0.04}_{-0.04}$ & $0.04^{+0.03}_{-0.02}$ & $48.05^{+4.68}_{-3.71}$ & $0.12^{+0.07}_{-0.08}$ & 0.00 \\
$894^\dagger$ & 6838108 & $18.89^{+0.07}_{-0.08}$ & $91.28^{+2.24}_{-2.10}$ & $0.12^{+0.04}_{-0.04}$ & $0.24^{+0.15}_{-0.11}$ & $0.03^{+0.04}_{-0.02}$ & $83.30^{+4.73}_{-9.37}$ & $0.12^{+0.10}_{-0.34}$ & 0.08 \\
895 & 6838375 & $14.36^{+0.04}_{-0.04}$ & $85.74^{+1.22}_{-1.88}$ & $0.17^{+0.02}_{-0.02}$ & $0.57^{+0.07}_{-0.05}$ & $0.03^{+0.02}_{-0.02}$ & $82.38^{+4.66}_{-4.78}$ & $0.05^{+0.03}_{-0.03}$ & 0.00 \\
896 & 6842733 & $16.25^{+0.04}_{-0.04}$ & $86.67^{+1.77}_{-1.16}$ & $0.18^{+0.02}_{-0.02}$ & $0.07^{+0.06}_{-0.04}$ & $0.04^{+0.08}_{-0.02}$ & $52.11^{+21.99}_{-17.95}$ & $0.70^{+0.57}_{-2.92}$ & 0.41 \\
897 & 6847261 & $11.45^{+0.04}_{-0.04}$ & $83.74^{+33.98}_{-5.91}$ & $0.15^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.06^{+0.02}_{-0.01}$ & $78.19^{+5.24}_{-3.81}$ & $0.10^{+0.02}_{-0.02}$ & 0.00 \\
898 & 6850286 & $9.65^{+0.04}_{-0.04}$ & $77.79^{+1.67}_{-2.08}$ & $0.15^{+0.03}_{-0.02}$ & $1.05^{+0.05}_{-0.07}$ & $0.04^{+0.02}_{-0.02}$ & $52.72^{+5.88}_{-5.33}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
899 & 6850446 & $13.57^{+0.08}_{-0.05}$ & $83.45^{+1.74}_{-2.20}$ & $0.13^{+0.03}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.02^{+0.01}_{-0.01}$ & $83.84^{+4.22}_{-5.28}$ & $0.03^{+0.01}_{-0.02}$ & 0.00 \\
900 & 6853127 & $15.47^{+0.07}_{-0.05}$ & $86.43^{+1.01}_{-1.01}$ & $0.17^{+0.02}_{-0.02}$ & $0.96^{+0.04}_{-0.04}$ & $0.08^{+0.02}_{-0.02}$ & $76.37^{+2.61}_{-3.92}$ & $0.08^{+0.02}_{-0.02}$ & 0.00 \\
901 & 6853977 & $8.35^{+0.04}_{-0.04}$ & $71.80^{+2.00}_{-1.34}$ & $0.14^{+0.02}_{-0.02}$ & $0.92^{+0.06}_{-0.08}$ & $0.02^{+0.02}_{-0.01}$ & $71.84^{+5.99}_{-6.24}$ & $0.02^{+0.01}_{-0.03}$ & 0.00 \\
902 & 6861712 & $11.93^{+0.05}_{-0.07}$ & $78.75^{+2.13}_{-2.13}$ & $0.12^{+0.03}_{-0.02}$ & $2.02^{+0.11}_{-0.10}$ & $0.07^{+0.03}_{-0.03}$ & $72.25^{+4.91}_{-4.66}$ & $0.04^{+0.01}_{-0.02}$ & 0.00 \\
903 & 6864794 & $9.70^{+0.07}_{-0.07}$ & $81.86^{+2.67}_{-1.94}$ & $0.15^{+0.02}_{-0.02}$ & $0.08^{+1.00}_{-0.05}$ & $0.06^{+0.03}_{-0.03}$ & $50.10^{+22.47}_{-15.21}$ & $0.89^{+0.85}_{-1.90}$ & 0.46 \\
904 & 6864995 & $4.48^{+0.08}_{-0.06}$ & $326.36^{+9.53}_{-10.13}$ & $0.27^{+0.04}_{-0.04}$ & $0.83^{+0.85}_{-0.74}$ & $0.13^{+0.05}_{-0.04}$ & $71.51^{+13.32}_{-38.19}$ & $0.16^{+0.10}_{-2.38}$ & 0.22 \\
905 & 6865257 & $14.96^{+0.07}_{-0.05}$ & $86.21^{+1.12}_{-1.12}$ & $0.13^{+0.02}_{-0.02}$ & $0.95^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $53.48^{+4.09}_{-2.78}$ & $0.04^{+0.02}_{-0.02}$ & 0.00 \\
906 & 6865467 & $18.58^{+0.08}_{-0.06}$ & $95.23^{+1.63}_{-1.94}$ & $0.15^{+0.02}_{-0.02}$ & $0.44^{+0.10}_{-0.10}$ & $0.10^{+0.03}_{-0.03}$ & $65.94^{+8.84}_{-7.29}$ & $0.23^{+0.09}_{-0.15}$ & 0.00 \\
907 & 6869563 & $14.55^{+0.04}_{-0.04}$ & $83.06^{+1.35}_{-1.95}$ & $0.14^{+0.02}_{-0.01}$ & $0.93^{+0.05}_{-0.07}$ & $0.03^{+0.02}_{-0.02}$ & $77.49^{+4.19}_{-3.89}$ & $0.03^{+0.02}_{-0.02}$ & 0.00 \\
908 & 6875474 & $8.85^{+0.04}_{-0.04}$ & $73.97^{+1.49}_{-1.15}$ & $0.15^{+0.02}_{-0.02}$ & $0.61^{+0.07}_{-0.08}$ & $0.03^{+0.02}_{-0.02}$ & $69.74^{+4.56}_{-34.85}$ & $0.04^{+0.03}_{-0.05}$ & 0.00 \\
909 & 6875569 & $8.35^{+0.04}_{-0.04}$ & $201.85^{+2.92}_{-3.19}$ & $0.23^{+0.02}_{-0.02}$ & $0.16^{+0.04}_{-0.04}$ & $0.07^{+0.04}_{-0.03}$ & $66.54^{+17.84}_{-8.89}$ & $0.47^{+0.22}_{-0.27}$ & 0.04 \\
910 & 6924074 & $18.15^{+0.05}_{-0.05}$ & $91.55^{+2.12}_{-1.44}$ & $0.09^{+0.03}_{-0.03}$ & $0.68^{+0.09}_{-0.06}$ & $0.03^{+0.02}_{-0.02}$ & $65.36^{+7.49}_{-5.69}$ & $0.05^{+0.03}_{-0.03}$ & 0.00 \\
911 & 6924105 & $10.05^{+0.04}_{-0.04}$ & $76.11^{+0.99}_{-0.99}$ & $0.21^{+0.02}_{-0.02}$ & $1.84^{+0.09}_{-0.85}$ & $0.03^{+0.02}_{-0.01}$ & $81.04^{+6.59}_{-42.83}$ & $0.01^{+0.01}_{-0.03}$ & 0.00 \\
912 & 6925109 & $15.44^{+0.05}_{-0.06}$ & $86.42^{+1.03}_{-1.03}$ & $0.15^{+0.02}_{-0.01}$ & $0.63^{+0.05}_{-0.08}$ & $0.09^{+0.02}_{-0.01}$ & $74.11^{+4.20}_{-2.98}$ & $0.14^{+0.03}_{-0.05}$ & 0.00 \\
$913^\dagger$ & 6925239 & $18.95^{+0.03}_{-0.03}$ & $92.06^{+3.90}_{-16.43}$ & $0.19^{+0.04}_{-0.03}$ & $0.45^{+0.04}_{-0.04}$ & $0.09^{+0.02}_{-0.02}$ & $58.25^{+4.66}_{-4.13}$ & $0.19^{+0.05}_{-0.05}$ & 0.00 \\
914 & 6936926 & $15.16^{+0.06}_{-0.05}$ & $89.20^{+30.55}_{-1.93}$ & $0.10^{+0.02}_{-0.02}$ & $0.73^{+0.06}_{-0.08}$ & $0.05^{+0.05}_{-0.03}$ & $48.60^{+5.15}_{-4.95}$ & $0.07^{+0.04}_{-0.09}$ & 0.00 \\
$915^\dagger$ & 6937976 & $18.95^{+0.04}_{-0.04}$ & $93.40^{+1.69}_{-2.22}$ & $0.14^{+0.04}_{-0.04}$ & $0.21^{+0.22}_{-0.12}$ & $0.12^{+0.04}_{-0.03}$ & $75.45^{+9.69}_{-11.09}$ & $0.55^{+0.33}_{-1.20}$ & 0.28 \\
916 & 6940166 & $16.45^{+0.05}_{-0.05}$ & $86.41^{+1.13}_{-1.10}$ & $0.16^{+0.03}_{-0.02}$ & $0.82^{+0.07}_{-0.08}$ & $0.10^{+0.03}_{-0.03}$ & $73.21^{+4.61}_{-3.10}$ & $0.13^{+0.04}_{-0.05}$ & 0.00 \\
917 & 6945411 & $15.46^{+0.04}_{-0.04}$ & $86.25^{+1.01}_{-1.01}$ & $0.18^{+0.02}_{-0.02}$ & $0.51^{+0.08}_{-0.09}$ & $0.11^{+0.02}_{-0.02}$ & $66.05^{+8.08}_{-6.51}$ & $0.21^{+0.06}_{-0.08}$ & 0.00 \\
918 & 6948317 & $4.11^{+0.06}_{-0.08}$ & $224.01^{+10.91}_{-8.93}$ & $0.16^{+0.04}_{-0.03}$ & $0.10^{+0.72}_{-0.06}$ & $0.06^{+0.10}_{-0.04}$ & $46.45^{+33.23}_{-24.50}$ & $0.84^{+0.82}_{-3.25}$ & 0.47 \\
919 & 6952783 & $18.05^{+0.04}_{-0.04}$ & $91.57^{+1.68}_{-1.16}$ & $0.14^{+0.02}_{-0.02}$ & $0.87^{+0.06}_{-0.04}$ & $0.05^{+0.02}_{-0.02}$ & $71.55^{+3.18}_{-4.39}$ & $0.06^{+0.02}_{-0.02}$ & 0.00 \\
920 & 6956834 & $16.46^{+0.07}_{-0.05}$ & $88.03^{+1.35}_{-1.94}$ & $0.19^{+0.02}_{-0.02}$ & $0.07^{+0.05}_{-0.04}$ & $0.07^{+0.03}_{-0.03}$ & $57.81^{+19.04}_{-12.30}$ & $1.19^{+0.83}_{-2.13}$ & 0.59 \\
$921^\dagger$ & 6964937 & $18.95^{+0.03}_{-0.03}$ & $93.16^{+1.46}_{-2.06}$ & $0.10^{+0.04}_{-0.03}$ & $1.06^{+0.07}_{-0.05}$ & $0.07^{+0.04}_{-0.03}$ & $79.36^{+6.54}_{-5.45}$ & $0.06^{+0.03}_{-0.05}$ & 0.00 \\
922 & 7009365 & $15.64^{+0.05}_{-0.07}$ & $83.77^{+0.95}_{-0.95}$ & $0.12^{+0.02}_{-0.01}$ & $0.47^{+0.07}_{-0.05}$ & $0.07^{+0.02}_{-0.02}$ & $57.97^{+4.14}_{-2.87}$ & $0.15^{+0.04}_{-0.05}$ & 0.00 \\
923 & 7014126 & $12.65^{+0.04}_{-0.04}$ & $83.16^{+2.17}_{-2.49}$ & $0.16^{+0.02}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.06^{+0.02}_{-0.02}$ & $86.23^{+2.56}_{-4.22}$ & $0.11^{+0.04}_{-0.03}$ & 0.00 \\
$924^\dagger$ & 7020278 & $18.95^{+0.03}_{-0.03}$ & $95.47^{+1.62}_{-2.13}$ & $0.08^{+0.05}_{-0.04}$ & $0.52^{+0.08}_{-0.25}$ & $0.02^{+0.02}_{-0.01}$ & $77.44^{+8.79}_{-10.70}$ & $0.04^{+0.02}_{-0.10}$ & 0.02 \\
$925^\dagger$ & 7021725 & $18.95^{+0.03}_{-0.03}$ & $93.38^{+1.36}_{-1.98}$ & $0.16^{+0.03}_{-0.03}$ & $0.84^{+0.04}_{-0.05}$ & $0.04^{+0.03}_{-0.02}$ & $55.33^{+3.42}_{-3.78}$ & $0.05^{+0.03}_{-0.03}$ & 0.00 \\
926 & 7022581 & $14.26^{+0.05}_{-0.04}$ & $98.92^{+1.06}_{-1.06}$ & $0.15^{+0.02}_{-0.01}$ & $0.43^{+0.05}_{-0.08}$ & $0.04^{+0.03}_{-0.03}$ & $56.70^{+3.21}_{-4.56}$ & $0.10^{+0.06}_{-0.12}$ & 0.00 \\
927 & 7030947 & $6.84^{+0.04}_{-0.04}$ & $69.96^{+74.30}_{-3.05}$ & $0.14^{+0.02}_{-0.02}$ & $0.62^{+0.06}_{-0.08}$ & $0.02^{+0.02}_{-0.01}$ & $48.74^{+7.48}_{-6.34}$ & $0.03^{+0.02}_{-0.04}$ & 0.00 \\
928 & 7033225 & $15.14^{+0.04}_{-0.06}$ & $88.66^{+1.13}_{-1.13}$ & $0.15^{+0.02}_{-0.02}$ & $0.39^{+0.08}_{-0.06}$ & $0.03^{+0.02}_{-0.02}$ & $65.68^{+6.16}_{-5.71}$ & $0.09^{+0.06}_{-0.06}$ & 0.00 \\
929 & 7036704 & $15.12^{+0.06}_{-0.09}$ & $86.24^{+1.05}_{-1.05}$ & $0.17^{+0.02}_{-0.02}$ & $0.48^{+0.08}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $76.99^{+8.25}_{-6.12}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
930 & 7041245 & $9.84^{+0.04}_{-0.05}$ & $76.23^{+1.14}_{-1.14}$ & $0.20^{+0.02}_{-0.02}$ & $0.75^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $86.42^{+2.44}_{-3.96}$ & $0.06^{+0.03}_{-0.03}$ & 0.00 \\
931 & 7042021 & $8.66^{+0.06}_{-0.04}$ & $76.61^{+2.91}_{-2.48}$ & $0.15^{+0.03}_{-0.02}$ & $1.54^{+0.10}_{-0.11}$ & $0.02^{+0.01}_{-0.01}$ & $49.15^{+10.97}_{-8.03}$ & $0.01^{+0.01}_{-0.01}$ & 0.00 \\
932 & 7042040 & $11.55^{+0.04}_{-0.04}$ & $88.37^{+4.49}_{-5.89}$ & $0.09^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.07^{+0.02}_{-0.01}$ & $57.87^{+4.29}_{-3.64}$ & $0.10^{+0.02}_{-0.04}$ & 0.00 \\
933 & 7045072 & $15.65^{+0.04}_{-0.04}$ & $84.71^{+1.96}_{-1.62}$ & $0.21^{+0.02}_{-0.03}$ & $0.36^{+0.05}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $73.22^{+9.32}_{-6.51}$ & $0.12^{+0.07}_{-0.07}$ & 0.00 \\
934 & 7046554 & $18.85^{+0.08}_{-0.08}$ & $91.29^{+1.82}_{-1.60}$ & $0.13^{+0.04}_{-0.04}$ & $0.65^{+0.05}_{-0.07}$ & $0.05^{+0.07}_{-0.03}$ & $80.99^{+6.01}_{-6.44}$ & $0.08^{+0.06}_{-0.14}$ & 0.00 \\
935 & 7090867 & $8.65^{+0.04}_{-0.04}$ & $73.04^{+1.44}_{-2.01}$ & $0.16^{+0.02}_{-0.02}$ & $0.46^{+0.04}_{-0.04}$ & $0.02^{+0.01}_{-0.01}$ & $81.80^{+5.64}_{-6.13}$ & $0.04^{+0.02}_{-0.02}$ & 0.00 \\
936 & 7098276 & $16.66^{+0.06}_{-0.05}$ & $86.37^{+0.97}_{-0.97}$ & $0.17^{+0.02}_{-0.02}$ & $0.46^{+0.04}_{-0.04}$ & $0.04^{+0.03}_{-0.02}$ & $82.88^{+4.68}_{-5.05}$ & $0.08^{+0.05}_{-0.07}$ & 0.00 \\
937 & 7105595 & $12.43^{+0.05}_{-0.07}$ & $79.00^{+1.57}_{-1.15}$ & $0.15^{+0.02}_{-0.02}$ & $0.55^{+0.03}_{-0.03}$ & $0.06^{+0.01}_{-0.01}$ & $74.21^{+4.38}_{-3.16}$ & $0.12^{+0.02}_{-0.03}$ & 0.00 \\
938 & 7107894 & $18.53^{+0.06}_{-0.08}$ & $90.64^{+1.36}_{-2.02}$ & $0.19^{+0.02}_{-0.02}$ & $0.55^{+0.05}_{-0.08}$ & $0.11^{+0.02}_{-0.02}$ & $78.03^{+7.51}_{-6.36}$ & $0.20^{+0.05}_{-0.08}$ & 0.00 \\
939 & 7108511 & $16.88^{+0.08}_{-0.05}$ & $91.02^{+1.15}_{-1.51}$ & $0.16^{+0.02}_{-0.02}$ & $1.06^{+0.05}_{-0.05}$ & $0.02^{+0.01}_{-0.01}$ & $66.36^{+3.07}_{-4.27}$ & $0.02^{+0.01}_{-0.01}$ & 0.00 \\
940 & 7123870 & $9.28^{+0.08}_{-0.05}$ & $73.84^{+7.75}_{-4.55}$ & $0.10^{+0.03}_{-0.02}$ & $0.67^{+0.07}_{-0.05}$ & $0.03^{+0.02}_{-0.01}$ & $54.44^{+4.47}_{-4.66}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
941 & 7124394 & $11.37^{+0.08}_{-0.05}$ & $73.95^{+2.10}_{-1.56}$ & $0.12^{+0.02}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.01}$ & $83.14^{+4.68}_{-5.90}$ & $0.05^{+0.03}_{-0.04}$ & 0.00 \\
942 & 7131376 & $4.15^{+0.04}_{-0.04}$ & $288.60^{+11.07}_{-11.40}$ & $0.16^{+0.04}_{-0.04}$ & $0.07^{+0.08}_{-0.04}$ & $0.10^{+0.07}_{-0.04}$ & $51.79^{+19.38}_{-17.61}$ & $1.71^{+1.34}_{-3.33}$ & 0.69 \\
$943^\dagger$ & 7134234 & $18.93^{+0.05}_{-0.09}$ & $103.59^{+4.98}_{-3.52}$ & $0.47^{+0.02}_{-0.04}$ & $0.60^{+0.14}_{-0.10}$ & $0.07^{+0.19}_{-0.05}$ & $70.13^{+9.79}_{-27.54}$ & $0.13^{+0.10}_{-0.43}$ & 0.02 \\
944 & 7173104 & $14.43^{+0.05}_{-0.08}$ & $84.22^{+1.92}_{-1.26}$ & $0.14^{+0.02}_{-0.03}$ & $0.57^{+0.08}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $66.80^{+5.63}_{-5.19}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
945 & 7178061 & $17.96^{+0.07}_{-0.05}$ & $85.65^{+1.96}_{-2.43}$ & $0.12^{+0.04}_{-0.03}$ & $0.47^{+0.18}_{-0.08}$ & $0.07^{+0.05}_{-0.04}$ & $67.72^{+15.11}_{-21.19}$ & $0.15^{+0.09}_{-0.18}$ & 0.02 \\
946 & 7184042 & $10.16^{+0.04}_{-0.04}$ & $74.06^{+3.42}_{-3.10}$ & $0.15^{+0.03}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $58.75^{+4.32}_{-3.39}$ & $0.06^{+0.03}_{-0.03}$ & 0.00 \\
$947^\dagger$ & 7185208 & $18.94^{+0.04}_{-0.13}$ & $96.60^{+2.26}_{-1.59}$ & $0.19^{+0.04}_{-0.04}$ & $1.09^{+0.08}_{-0.06}$ & $0.03^{+0.02}_{-0.02}$ & $77.52^{+6.20}_{-5.17}$ & $0.03^{+0.02}_{-0.02}$ & 0.00 \\
948 & 7186744 & $9.65^{+0.04}_{-0.04}$ & $76.39^{+1.00}_{-1.00}$ & $0.13^{+0.02}_{-0.01}$ & $0.93^{+0.06}_{-0.08}$ & $0.02^{+0.02}_{-0.01}$ & $85.81^{+2.85}_{-4.69}$ & $0.02^{+0.01}_{-0.03}$ & 0.00 \\
949 & 7188662 & $9.43^{+0.05}_{-0.08}$ & $73.79^{+1.01}_{-1.01}$ & $0.14^{+0.02}_{-0.01}$ & $0.17^{+0.14}_{-0.05}$ & $0.04^{+0.03}_{-0.02}$ & $51.93^{+32.62}_{-19.44}$ & $0.25^{+0.21}_{-0.23}$ & 0.09 \\
950 & 7189418 & $10.16^{+0.04}_{-0.04}$ & $76.28^{+1.17}_{-1.17}$ & $0.16^{+0.02}_{-0.02}$ & $0.68^{+0.09}_{-0.05}$ & $0.02^{+0.01}_{-0.01}$ & $86.17^{+2.61}_{-4.30}$ & $0.02^{+0.01}_{-0.01}$ & 0.00 \\
951 & 7192546 & $10.28^{+0.08}_{-0.05}$ & $76.11^{+2.78}_{-3.03}$ & $0.16^{+0.03}_{-0.02}$ & $0.75^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $50.48^{+3.49}_{-4.14}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
952 & 7198587 & $13.77^{+0.07}_{-0.05}$ & $81.44^{+1.60}_{-1.21}$ & $0.11^{+0.02}_{-0.01}$ & $0.64^{+0.04}_{-0.06}$ & $0.05^{+0.02}_{-0.02}$ & $82.03^{+4.61}_{-4.72}$ & $0.08^{+0.03}_{-0.03}$ & 0.00 \\
953 & 7199373 & $16.77^{+0.07}_{-0.05}$ & $86.31^{+0.94}_{-0.94}$ & $0.19^{+0.02}_{-0.02}$ & $0.35^{+0.04}_{-0.04}$ & $0.07^{+0.02}_{-0.02}$ & $83.06^{+4.74}_{-5.76}$ & $0.20^{+0.07}_{-0.08}$ & 0.00 \\
954 & 7202417 & $14.98^{+0.08}_{-0.06}$ & $79.31^{+2.21}_{-1.55}$ & $0.18^{+0.02}_{-0.02}$ & $0.64^{+0.05}_{-0.07}$ & $0.03^{+0.02}_{-0.01}$ & $85.33^{+3.18}_{-4.27}$ & $0.04^{+0.02}_{-0.05}$ & 0.00 \\
955 & 7206422 & $16.16^{+0.06}_{-0.04}$ & $85.43^{+1.41}_{-1.92}$ & $0.15^{+0.01}_{-0.02}$ & $0.70^{+0.07}_{-0.07}$ & $0.02^{+0.02}_{-0.01}$ & $76.87^{+2.54}_{-3.71}$ & $0.03^{+0.02}_{-0.04}$ & 0.00 \\
956 & 7207127 & $14.73^{+0.05}_{-0.08}$ & $83.87^{+1.00}_{-1.00}$ & $0.15^{+0.02}_{-0.01}$ & $0.35^{+0.04}_{-0.04}$ & $0.06^{+0.02}_{-0.02}$ & $80.58^{+5.77}_{-4.70}$ & $0.16^{+0.06}_{-0.06}$ & 0.00 \\
957 & 7217530 & $14.86^{+0.05}_{-0.04}$ & $88.20^{+1.37}_{-2.06}$ & $0.13^{+0.04}_{-0.04}$ & $0.58^{+0.08}_{-0.06}$ & $0.05^{+0.02}_{-0.02}$ & $83.81^{+4.27}_{-5.77}$ & $0.08^{+0.04}_{-0.05}$ & 0.00 \\
958 & 7257175 & $8.15^{+0.04}_{-0.04}$ & $71.48^{+1.88}_{-1.31}$ & $0.14^{+0.02}_{-0.02}$ & $0.75^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.01}$ & $63.53^{+8.08}_{-19.71}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
959 & 7257241 & $10.85^{+0.04}_{-0.04}$ & $80.75^{+1.25}_{-1.91}$ & $0.14^{+0.01}_{-0.02}$ & $0.14^{+0.13}_{-0.09}$ & $0.07^{+0.06}_{-0.04}$ & $53.44^{+19.64}_{-23.61}$ & $0.47^{+0.34}_{-2.13}$ & 0.31 \\
960 & 7258771 & $7.45^{+0.04}_{-0.04}$ & $72.80^{+1.59}_{-2.05}$ & $0.21^{+0.03}_{-0.02}$ & $0.20^{+0.08}_{-0.07}$ & $0.02^{+0.02}_{-0.01}$ & $50.88^{+7.12}_{-5.92}$ & $0.10^{+0.06}_{-0.17}$ & 0.00 \\
961 & 7259237 & $13.66^{+0.06}_{-0.04}$ & $83.54^{+1.04}_{-1.04}$ & $0.16^{+0.02}_{-0.02}$ & $0.33^{+0.05}_{-0.08}$ & $0.03^{+0.02}_{-0.01}$ & $84.13^{+4.03}_{-4.99}$ & $0.07^{+0.04}_{-0.10}$ & 0.00 \\
962 & 7264852 & $16.42^{+0.05}_{-0.08}$ & $87.04^{+1.96}_{-1.42}$ & $0.15^{+0.02}_{-0.02}$ & $0.45^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $72.34^{+7.06}_{-5.71}$ & $0.05^{+0.03}_{-0.05}$ & 0.00 \\
963 & 7265189 & $8.56^{+0.05}_{-0.04}$ & $73.18^{+1.87}_{-2.44}$ & $0.16^{+0.04}_{-0.03}$ & $1.46^{+0.75}_{-0.71}$ & $0.04^{+0.02}_{-0.02}$ & $60.93^{+16.24}_{-21.56}$ & $0.03^{+0.02}_{-0.05}$ & 0.00 \\
964 & 7267119 & $8.25^{+0.04}_{-0.04}$ & $73.25^{+1.45}_{-2.07}$ & $0.13^{+0.02}_{-0.02}$ & $0.37^{+0.09}_{-0.05}$ & $0.02^{+0.01}_{-0.01}$ & $78.73^{+7.94}_{-36.65}$ & $0.05^{+0.03}_{-0.04}$ & 0.00 \\
965 & 7270385 & $9.85^{+0.04}_{-0.04}$ & $76.47^{+1.48}_{-1.14}$ & $0.15^{+0.01}_{-0.02}$ & $0.94^{+0.05}_{-0.08}$ & $0.04^{+0.01}_{-0.02}$ & $85.61^{+2.99}_{-4.76}$ & $0.04^{+0.02}_{-0.02}$ & 0.00 \\
966 & 7271705 & $10.93^{+0.04}_{-0.07}$ & $78.85^{+0.97}_{-0.97}$ & $0.17^{+0.02}_{-0.02}$ & $0.96^{+0.07}_{-0.05}$ & $0.05^{+0.02}_{-0.02}$ & $85.21^{+3.26}_{-4.27}$ & $0.05^{+0.02}_{-0.02}$ & 0.00 \\
$967^\dagger$ & 7271840 & $18.88^{+0.08}_{-0.11}$ & $88.50^{+1.43}_{-2.07}$ & $0.14^{+0.03}_{-0.03}$ & $0.83^{+0.78}_{-0.09}$ & $0.03^{+0.03}_{-0.02}$ & $74.35^{+6.91}_{-5.52}$ & $0.04^{+0.03}_{-0.05}$ & 0.00 \\
$968^\dagger$ & 7272363 & $18.93^{+0.05}_{-0.07}$ & $93.46^{+1.17}_{-1.66}$ & $0.17^{+0.03}_{-0.03}$ & $0.56^{+0.07}_{-0.05}$ & $0.14^{+0.03}_{-0.02}$ & $72.42^{+5.02}_{-4.70}$ & $0.25^{+0.07}_{-0.05}$ & 0.00 \\
969 & 7272640 & $14.04^{+0.05}_{-0.07}$ & $82.17^{+3.02}_{-2.84}$ & $0.11^{+0.02}_{-0.02}$ & $0.58^{+0.11}_{-0.11}$ & $0.04^{+0.04}_{-0.02}$ & $50.22^{+11.40}_{-8.76}$ & $0.07^{+0.05}_{-0.12}$ & 0.01 \\
970 & 7273426 & $3.85^{+0.03}_{-0.03}$ & $320.12^{+9.99}_{-9.72}$ & $0.19^{+0.03}_{-0.03}$ & $0.95^{+0.11}_{-0.10}$ & $0.03^{+0.03}_{-0.01}$ & $74.23^{+10.17}_{-13.05}$ & $0.03^{+0.01}_{-0.04}$ & 0.00 \\
971 & 7281777 & $4.26^{+0.04}_{-0.04}$ & $295.05^{+8.38}_{-8.67}$ & $0.26^{+0.04}_{-0.04}$ & $0.06^{+0.04}_{-0.04}$ & $0.07^{+0.10}_{-0.04}$ & $52.34^{+17.04}_{-14.33}$ & $1.31^{+1.10}_{-3.25}$ & 0.58 \\
972 & 7282470 & $18.24^{+0.05}_{-0.08}$ & $97.44^{+2.19}_{-2.33}$ & $0.16^{+0.04}_{-0.04}$ & $1.48^{+0.13}_{-0.11}$ & $0.14^{+0.05}_{-0.04}$ & $70.27^{+5.41}_{-5.23}$ & $0.09^{+0.04}_{-0.04}$ & 0.00 \\
973 & 7283405 & $6.25^{+0.03}_{-0.03}$ & $77.53^{+71.24}_{-6.97}$ & $0.14^{+0.02}_{-0.02}$ & $0.45^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.01}$ & $49.59^{+5.35}_{-4.72}$ & $0.06^{+0.03}_{-0.05}$ & 0.00 \\
974 & 7283578 & $12.15^{+0.04}_{-0.04}$ & $86.02^{+2.06}_{-2.38}$ & $0.09^{+0.03}_{-0.03}$ & $0.75^{+0.05}_{-0.06}$ & $0.04^{+0.02}_{-0.02}$ & $46.37^{+7.46}_{-5.53}$ & $0.05^{+0.03}_{-0.04}$ & 0.00 \\
975 & 7283962 & $10.15^{+0.04}_{-0.04}$ & $77.01^{+2.75}_{-2.20}$ & $0.12^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.07^{+0.02}_{-0.02}$ & $49.09^{+4.00}_{-2.99}$ & $0.11^{+0.03}_{-0.03}$ & 0.00 \\
976 & 7284718 & $14.16^{+0.05}_{-0.04}$ & $79.23^{+26.23}_{-2.63}$ & $0.14^{+0.03}_{-0.03}$ & $2.28^{+0.11}_{-0.10}$ & $0.03^{+0.02}_{-0.02}$ & $62.28^{+3.69}_{-4.33}$ & $0.01^{+0.01}_{-0.01}$ & 0.00 \\
977 & 7286856 & $14.78^{+0.08}_{-0.05}$ & $108.54^{+2.10}_{-2.82}$ & $0.09^{+0.02}_{-0.02}$ & $0.78^{+0.24}_{-0.08}$ & $0.06^{+0.02}_{-0.02}$ & $79.77^{+5.23}_{-4.37}$ & $0.08^{+0.04}_{-0.04}$ & 0.00 \\
978 & 7292720 & $14.55^{+0.04}_{-0.04}$ & $85.74^{+2.99}_{-2.60}$ & $0.12^{+0.02}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $57.99^{+4.90}_{-4.41}$ & $0.08^{+0.05}_{-0.04}$ & 0.00 \\
979 & 7302117 & $15.45^{+0.04}_{-0.04}$ & $86.19^{+1.00}_{-1.00}$ & $0.14^{+0.02}_{-0.02}$ & $0.86^{+0.06}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $86.95^{+2.08}_{-2.56}$ & $0.03^{+0.01}_{-0.03}$ & 0.00 \\
980 & 7335713 & $13.77^{+0.07}_{-0.05}$ & $77.86^{+1.60}_{-2.05}$ & $0.15^{+0.02}_{-0.02}$ & $0.84^{+0.04}_{-0.04}$ & $0.09^{+0.03}_{-0.03}$ & $54.84^{+4.06}_{-3.81}$ & $0.10^{+0.03}_{-0.04}$ & 0.00 \\
981 & 7339539 & $13.14^{+0.04}_{-0.04}$ & $71.37^{+1.99}_{-1.59}$ & $0.12^{+0.02}_{-0.02}$ & $0.23^{+0.06}_{-0.08}$ & $0.07^{+0.03}_{-0.03}$ & $58.60^{+18.44}_{-11.56}$ & $0.28^{+0.12}_{-0.41}$ & 0.03 \\
982 & 7345936 & $10.25^{+0.04}_{-0.04}$ & $78.79^{+0.91}_{-0.91}$ & $0.17^{+0.02}_{-0.02}$ & $1.05^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $83.61^{+4.26}_{-4.14}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
983 & 7346317 & $17.33^{+0.05}_{-0.08}$ & $89.25^{+2.19}_{-1.44}$ & $0.16^{+0.03}_{-0.03}$ & $0.57^{+0.18}_{-0.14}$ & $0.05^{+0.03}_{-0.03}$ & $80.00^{+6.49}_{-6.25}$ & $0.08^{+0.05}_{-0.11}$ & 0.01 \\
984 & 7348956 & $14.54^{+0.04}_{-0.04}$ & $87.31^{+2.00}_{-1.76}$ & $0.10^{+0.02}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.05^{+0.02}_{-0.02}$ & $82.91^{+4.84}_{-5.89}$ & $0.10^{+0.04}_{-0.03}$ & 0.00 \\
985 & 7350897 & $11.05^{+0.04}_{-0.04}$ & $80.97^{+1.22}_{-1.74}$ & $0.14^{+0.02}_{-0.02}$ & $1.24^{+0.06}_{-0.08}$ & $0.02^{+0.02}_{-0.01}$ & $84.67^{+3.65}_{-4.58}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
986 & 7351548 & $15.05^{+0.05}_{-0.05}$ & $83.55^{+1.15}_{-1.44}$ & $0.12^{+0.02}_{-0.01}$ & $0.58^{+0.08}_{-0.05}$ & $0.04^{+0.02}_{-0.02}$ & $61.33^{+3.24}_{-4.43}$ & $0.06^{+0.04}_{-0.03}$ & 0.00 \\
987 & 7368013 & $7.85^{+0.03}_{-0.03}$ & $73.58^{+1.20}_{-1.55}$ & $0.17^{+0.02}_{-0.02}$ & $1.43^{+0.07}_{-0.64}$ & $0.02^{+0.02}_{-0.01}$ & $81.66^{+6.08}_{-36.45}$ & $0.01^{+0.01}_{-0.03}$ & 0.00 \\
988 & 7377547 & $16.62^{+0.06}_{-0.08}$ & $89.62^{+1.92}_{-1.46}$ & $0.15^{+0.02}_{-0.02}$ & $0.63^{+0.05}_{-0.08}$ & $0.02^{+0.02}_{-0.01}$ & $66.62^{+2.85}_{-4.11}$ & $0.03^{+0.02}_{-0.04}$ & 0.00 \\
989 & 7381495 & $12.54^{+0.04}_{-0.06}$ & $76.64^{+3.06}_{-2.86}$ & $0.15^{+0.02}_{-0.03}$ & $0.78^{+0.08}_{-0.05}$ & $0.08^{+0.02}_{-0.02}$ & $68.56^{+5.15}_{-4.36}$ & $0.11^{+0.04}_{-0.03}$ & 0.00 \\
990 & 7384966 & $8.36^{+0.05}_{-0.04}$ & $273.18^{+8.92}_{-7.75}$ & $0.12^{+0.03}_{-0.03}$ & $0.20^{+0.15}_{-0.10}$ & $0.11^{+0.06}_{-0.04}$ & $52.78^{+18.78}_{-13.33}$ & $0.53^{+0.34}_{-1.34}$ & 0.25 \\
991 & 7387808 & $9.84^{+0.04}_{-0.06}$ & $74.18^{+2.75}_{-2.39}$ & $0.13^{+0.02}_{-0.02}$ & $0.65^{+0.05}_{-0.06}$ & $0.02^{+0.01}_{-0.01}$ & $85.57^{+3.01}_{-4.66}$ & $0.03^{+0.01}_{-0.01}$ & 0.00 \\
992 & 7417006 & $16.35^{+0.04}_{-0.04}$ & $86.42^{+1.33}_{-1.14}$ & $0.19^{+0.03}_{-0.02}$ & $0.50^{+0.07}_{-0.07}$ & $0.03^{+0.03}_{-0.02}$ & $65.71^{+4.13}_{-4.41}$ & $0.07^{+0.05}_{-0.06}$ & 0.00 \\
993 & 7418076 & $9.05^{+0.04}_{-0.04}$ & $76.20^{+2.62}_{-2.65}$ & $0.15^{+0.03}_{-0.03}$ & $1.13^{+0.05}_{-0.09}$ & $0.04^{+0.02}_{-0.02}$ & $51.80^{+7.21}_{-6.67}$ & $0.04^{+0.02}_{-0.02}$ & 0.00 \\
994 & 7420223 & $4.15^{+0.04}_{-0.04}$ & $252.12^{+7.11}_{-6.67}$ & $0.30^{+0.05}_{-0.04}$ & $0.08^{+0.75}_{-0.05}$ & $0.04^{+0.07}_{-0.03}$ & $47.71^{+22.84}_{-23.74}$ & $0.69^{+0.67}_{-2.41}$ & 0.40 \\
995 & 7423252 & $16.73^{+0.05}_{-0.07}$ & $88.44^{+1.18}_{-1.70}$ & $0.15^{+0.02}_{-0.02}$ & $0.92^{+0.06}_{-0.08}$ & $0.02^{+0.02}_{-0.01}$ & $56.02^{+3.26}_{-4.38}$ & $0.02^{+0.01}_{-0.03}$ & 0.00 \\
996 & 7430666 & $10.74^{+0.04}_{-0.05}$ & $78.64^{+1.51}_{-1.89}$ & $0.12^{+0.03}_{-0.02}$ & $0.76^{+0.05}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $85.43^{+3.11}_{-5.01}$ & $0.04^{+0.03}_{-0.02}$ & 0.00 \\
997 & 7440715 & $12.55^{+0.04}_{-0.04}$ & $82.55^{+2.45}_{-2.38}$ & $0.11^{+0.03}_{-0.03}$ & $0.56^{+0.10}_{-0.09}$ & $0.04^{+0.03}_{-0.02}$ & $81.88^{+5.78}_{-9.59}$ & $0.08^{+0.05}_{-0.09}$ & 0.01 \\
998 & 7448275 & $16.75^{+0.04}_{-0.04}$ & $117.50^{+2.94}_{-2.39}$ & $0.11^{+0.02}_{-0.02}$ & $0.66^{+0.78}_{-0.11}$ & $0.02^{+0.03}_{-0.01}$ & $84.17^{+4.01}_{-5.46}$ & $0.03^{+0.02}_{-0.05}$ & 0.01 \\
999 & 7449151 & $9.55^{+0.04}_{-0.04}$ & $75.70^{+2.04}_{-2.67}$ & $0.14^{+0.03}_{-0.02}$ & $0.55^{+0.03}_{-0.03}$ & $0.02^{+0.01}_{-0.01}$ & $52.49^{+5.05}_{-5.23}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
1000 & 7450230 & $16.77^{+0.07}_{-0.05}$ & $88.59^{+1.05}_{-1.05}$ & $0.19^{+0.02}_{-0.02}$ & $0.62^{+0.06}_{-0.08}$ & $0.08^{+0.01}_{-0.02}$ & $78.08^{+3.62}_{-2.43}$ & $0.14^{+0.04}_{-0.04}$ & 0.00 \\
1001 & 7451634 & $17.25^{+0.04}_{-0.04}$ & $88.18^{+1.33}_{-1.98}$ & $0.17^{+0.02}_{-0.02}$ & $1.16^{+0.08}_{-0.05}$ & $0.04^{+0.03}_{-0.02}$ & $85.57^{+3.01}_{-4.15}$ & $0.04^{+0.02}_{-0.02}$ & 0.00 \\
1002 & 7458743 & $10.85^{+0.04}_{-0.04}$ & $76.54^{+1.57}_{-1.12}$ & $0.14^{+0.02}_{-0.02}$ & $0.26^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $82.61^{+5.05}_{-5.97}$ & $0.09^{+0.05}_{-0.08}$ & 0.00 \\
1003 & 7462181 & $14.47^{+0.07}_{-0.05}$ & $85.53^{+1.40}_{-1.97}$ & $0.14^{+0.02}_{-0.02}$ & $0.66^{+0.05}_{-0.04}$ & $0.03^{+0.02}_{-0.01}$ & $57.63^{+3.90}_{-3.59}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
1004 & 7467630 & $6.95^{+0.04}_{-0.04}$ & $282.25^{+5.65}_{-4.52}$ & $0.26^{+0.02}_{-0.02}$ & $0.14^{+0.05}_{-0.07}$ & $0.11^{+0.04}_{-0.03}$ & $56.73^{+17.56}_{-11.08}$ & $0.71^{+0.25}_{-1.70}$ & 0.30 \\
1005 & 7468295 & $15.92^{+0.06}_{-0.08}$ & $88.90^{+1.97}_{-1.53}$ & $0.13^{+0.02}_{-0.02}$ & $0.57^{+0.06}_{-0.04}$ & $0.06^{+0.03}_{-0.03}$ & $55.90^{+3.55}_{-4.27}$ & $0.12^{+0.06}_{-0.05}$ & 0.00 \\
1006 & 7501656 & $14.45^{+0.04}_{-0.04}$ & $85.36^{+1.54}_{-1.94}$ & $0.14^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.09^{+0.02}_{-0.02}$ & $72.75^{+2.95}_{-2.42}$ & $0.13^{+0.03}_{-0.04}$ & 0.00 \\
1007 & 7501667 & $13.92^{+0.05}_{-0.08}$ & $83.70^{+35.09}_{-3.25}$ & $0.13^{+0.02}_{-0.02}$ & $1.05^{+0.05}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $85.17^{+3.29}_{-4.56}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
1008 & 7501722 & $10.94^{+0.04}_{-0.07}$ & $76.76^{+2.19}_{-1.53}$ & $0.12^{+0.02}_{-0.02}$ & $0.53^{+0.05}_{-0.07}$ & $0.03^{+0.02}_{-0.02}$ & $86.35^{+2.48}_{-4.35}$ & $0.05^{+0.03}_{-0.04}$ & 0.00 \\
1009 & 7504619 & $17.65^{+0.04}_{-0.04}$ & $93.47^{+1.37}_{-1.95}$ & $0.12^{+0.02}_{-0.02}$ & $0.57^{+0.06}_{-0.04}$ & $0.06^{+0.03}_{-0.03}$ & $63.10^{+11.52}_{-9.06}$ & $0.10^{+0.06}_{-0.06}$ & 0.00 \\
1010 & 7509720 & $7.05^{+0.04}_{-0.04}$ & $71.55^{+2.33}_{-1.50}$ & $0.17^{+0.04}_{-0.03}$ & $0.69^{+0.78}_{-0.26}$ & $0.03^{+0.03}_{-0.02}$ & $49.17^{+26.89}_{-11.25}$ & $0.04^{+0.03}_{-0.10}$ & 0.01 \\
1011 & 7509923 & $13.16^{+0.04}_{-0.04}$ & $76.90^{+2.14}_{-1.65}$ & $0.13^{+0.02}_{-0.02}$ & $0.75^{+0.04}_{-0.04}$ & $0.08^{+0.02}_{-0.02}$ & $84.07^{+4.02}_{-3.88}$ & $0.11^{+0.03}_{-0.03}$ & 0.00 \\
1012 & 7510539 & $13.83^{+0.05}_{-0.08}$ & $83.77^{+2.12}_{-2.07}$ & $0.13^{+0.02}_{-0.02}$ & $0.75^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $57.60^{+2.73}_{-2.48}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
1013 & 7511264 & $11.17^{+0.08}_{-0.05}$ & $80.29^{+35.26}_{-4.03}$ & $0.11^{+0.03}_{-0.03}$ & $0.94^{+0.04}_{-0.06}$ & $0.02^{+0.02}_{-0.01}$ & $51.68^{+6.11}_{-7.33}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
$1014^\dagger$ & 7512040 & $18.95^{+0.03}_{-0.03}$ & $91.92^{+2.32}_{-1.49}$ & $0.12^{+0.03}_{-0.03}$ & $0.43^{+0.06}_{-0.08}$ & $0.12^{+0.03}_{-0.03}$ & $83.89^{+4.25}_{-6.62}$ & $0.26^{+0.08}_{-0.17}$ & 0.01 \\
1015 & 7515516 & $7.75^{+0.04}_{-0.04}$ & $244.43^{+5.26}_{-5.32}$ & $0.26^{+0.02}_{-0.02}$ & $0.15^{+0.05}_{-0.06}$ & $0.05^{+0.07}_{-0.03}$ & $56.86^{+21.90}_{-13.20}$ & $0.30^{+0.22}_{-1.24}$ & 0.18 \\
1016 & 7516156 & $12.57^{+0.07}_{-0.05}$ & $81.14^{+3.03}_{-2.66}$ & $0.15^{+0.02}_{-0.02}$ & $1.85^{+0.05}_{-0.05}$ & $0.06^{+0.02}_{-0.02}$ & $52.06^{+2.71}_{-3.83}$ & $0.03^{+0.01}_{-0.01}$ & 0.00 \\
1017 & 7518143 & $12.26^{+0.06}_{-0.04}$ & $78.63^{+1.08}_{-1.08}$ & $0.11^{+0.01}_{-0.01}$ & $0.29^{+0.08}_{-0.06}$ & $0.03^{+0.02}_{-0.01}$ & $58.12^{+10.35}_{-6.64}$ & $0.09^{+0.05}_{-0.10}$ & 0.00 \\
1018 & 7523164 & $9.13^{+0.05}_{-0.07}$ & $76.49^{+1.53}_{-1.15}$ & $0.19^{+0.03}_{-0.03}$ & $1.17^{+0.09}_{-0.06}$ & $0.02^{+0.01}_{-0.01}$ & $50.68^{+8.10}_{-6.80}$ & $0.02^{+0.01}_{-0.01}$ & 0.00 \\
1019 & 7530088 & $13.37^{+0.08}_{-0.05}$ & $82.11^{+1.98}_{-1.57}$ & $0.15^{+0.02}_{-0.02}$ & $0.59^{+0.08}_{-0.06}$ & $0.04^{+0.02}_{-0.02}$ & $82.69^{+4.59}_{-4.74}$ & $0.07^{+0.04}_{-0.04}$ & 0.00 \\
1020 & 7532487 & $15.82^{+0.06}_{-0.08}$ & $86.01^{+1.14}_{-1.51}$ & $0.17^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $61.81^{+2.82}_{-4.13}$ & $0.05^{+0.03}_{-0.03}$ & 0.00 \\
1021 & 7533995 & $9.54^{+0.04}_{-0.06}$ & $76.34^{+0.93}_{-0.93}$ & $0.17^{+0.02}_{-0.02}$ & $0.08^{+0.08}_{-0.05}$ & $0.04^{+0.02}_{-0.02}$ & $63.92^{+19.16}_{-20.87}$ & $0.60^{+0.49}_{-1.22}$ & 0.31 \\
1022 & 7545765 & $18.06^{+0.06}_{-0.05}$ & $92.80^{+2.47}_{-2.79}$ & $0.13^{+0.04}_{-0.03}$ & $0.45^{+0.05}_{-0.05}$ & $0.12^{+0.05}_{-0.04}$ & $74.08^{+10.01}_{-7.74}$ & $0.26^{+0.09}_{-0.14}$ & 0.01 \\
1023 & 7550955 & $9.29^{+0.07}_{-0.06}$ & $73.86^{+1.10}_{-1.10}$ & $0.14^{+0.02}_{-0.02}$ & $0.16^{+0.10}_{-0.05}$ & $0.04^{+0.03}_{-0.02}$ & $50.21^{+26.87}_{-14.83}$ & $0.29^{+0.23}_{-0.36}$ & 0.14 \\
1024 & 7551643 & $8.37^{+0.07}_{-0.04}$ & $194.60^{+3.07}_{-4.33}$ & $0.20^{+0.02}_{-0.02}$ & $0.26^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.01}$ & $80.93^{+6.39}_{-9.46}$ & $0.10^{+0.06}_{-0.11}$ & 0.00 \\
1025 & 7581822 & $13.05^{+0.04}_{-0.04}$ & $83.40^{+1.24}_{-1.84}$ & $0.16^{+0.02}_{-0.02}$ & $0.85^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $62.19^{+2.36}_{-2.88}$ & $0.03^{+0.02}_{-0.02}$ & 0.00 \\
1026 & 7584122 & $18.56^{+0.08}_{-0.07}$ & $90.54^{+1.36}_{-1.96}$ & $0.17^{+0.01}_{-0.02}$ & $0.87^{+0.07}_{-0.05}$ & $0.07^{+0.03}_{-0.03}$ & $52.78^{+3.08}_{-2.45}$ & $0.08^{+0.04}_{-0.03}$ & 0.00 \\
1027 & 7585506 & $4.35^{+0.04}_{-0.04}$ & $300.34^{+5.78}_{-5.94}$ & $0.27^{+0.03}_{-0.03}$ & $0.09^{+1.25}_{-0.06}$ & $0.05^{+0.09}_{-0.03}$ & $43.98^{+27.02}_{-29.52}$ & $0.72^{+0.71}_{-2.74}$ & 0.43 \\
$1028^\dagger$ & 7587323 & $18.93^{+0.05}_{-0.10}$ & $93.82^{+1.51}_{-1.27}$ & $0.15^{+0.03}_{-0.03}$ & $0.45^{+0.04}_{-0.04}$ & $0.13^{+0.04}_{-0.03}$ & $84.31^{+3.91}_{-5.38}$ & $0.30^{+0.07}_{-0.08}$ & 0.00 \\
1029 & 7591451 & $10.95^{+0.04}_{-0.04}$ & $74.66^{+1.97}_{-1.52}$ & $0.13^{+0.02}_{-0.02}$ & $0.10^{+1.52}_{-0.07}$ & $0.08^{+0.08}_{-0.04}$ & $45.39^{+25.39}_{-26.86}$ & $0.84^{+0.81}_{-3.26}$ & 0.48 \\
1030 & 7594337 & $9.26^{+0.04}_{-0.04}$ & $73.77^{+1.59}_{-1.49}$ & $0.12^{+0.03}_{-0.03}$ & $0.64^{+0.04}_{-0.06}$ & $0.03^{+0.02}_{-0.01}$ & $65.45^{+3.81}_{-4.39}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
1031 & 7595722 & $17.48^{+0.08}_{-0.06}$ & $83.75^{+1.09}_{-1.09}$ & $0.12^{+0.03}_{-0.03}$ & $0.82^{+0.07}_{-0.08}$ & $0.04^{+0.02}_{-0.02}$ & $84.93^{+3.46}_{-4.73}$ & $0.05^{+0.02}_{-0.03}$ & 0.00 \\
1032 & 7596238 & $17.65^{+0.04}_{-0.04}$ & $89.03^{+2.11}_{-1.38}$ & $0.15^{+0.02}_{-0.02}$ & $0.88^{+0.11}_{-0.06}$ & $0.03^{+0.02}_{-0.02}$ & $78.67^{+7.08}_{-6.79}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
1033 & 7596265 & $18.36^{+0.07}_{-0.05}$ & $128.28^{+1.85}_{-2.45}$ & $0.13^{+0.02}_{-0.02}$ & $0.43^{+0.06}_{-0.08}$ & $0.06^{+0.02}_{-0.02}$ & $79.10^{+7.43}_{-7.13}$ & $0.14^{+0.06}_{-0.09}$ & 0.00 \\
1034 & 7597056 & $3.95^{+0.03}_{-0.03}$ & $318.22^{+13.23}_{-12.56}$ & $0.21^{+0.05}_{-0.04}$ & $1.03^{+0.45}_{-0.23}$ & $0.05^{+0.06}_{-0.03}$ & $49.11^{+34.37}_{-25.36}$ & $0.05^{+0.04}_{-0.09}$ & 0.02 \\
1035 & 7597268 & $16.63^{+0.05}_{-0.08}$ & $88.66^{+1.33}_{-1.71}$ & $0.16^{+0.02}_{-0.02}$ & $0.83^{+0.17}_{-0.39}$ & $0.03^{+0.03}_{-0.02}$ & $74.02^{+8.64}_{-39.92}$ & $0.05^{+0.04}_{-0.09}$ & 0.01 \\
1036 & 7597640 & $12.48^{+0.08}_{-0.05}$ & $81.33^{+2.40}_{-2.28}$ & $0.14^{+0.02}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $53.47^{+4.88}_{-3.48}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
1037 & 7601533 & $10.95^{+0.04}_{-0.04}$ & $74.67^{+6.04}_{-2.46}$ & $0.09^{+0.02}_{-0.02}$ & $1.10^{+0.81}_{-1.03}$ & $0.06^{+0.05}_{-0.03}$ & $55.53^{+20.11}_{-27.42}$ & $0.05^{+0.04}_{-1.95}$ & 0.25 \\
1038 & 7604896 & $8.85^{+0.04}_{-0.04}$ & $77.19^{+41.16}_{-2.16}$ & $0.10^{+0.02}_{-0.02}$ & $0.57^{+0.07}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $56.39^{+3.46}_{-5.45}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
1039 & 7610274 & $14.32^{+0.06}_{-0.08}$ & $83.91^{+1.06}_{-1.06}$ & $0.15^{+0.02}_{-0.02}$ & $0.46^{+0.04}_{-0.04}$ & $0.07^{+0.02}_{-0.02}$ & $82.99^{+4.59}_{-4.93}$ & $0.16^{+0.04}_{-0.05}$ & 0.00 \\
1040 & 7617028 & $15.37^{+0.07}_{-0.05}$ & $82.11^{+1.92}_{-1.44}$ & $0.15^{+0.02}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.01}$ & $58.90^{+4.18}_{-3.04}$ & $0.05^{+0.03}_{-0.03}$ & 0.00 \\
1041 & 7617912 & $17.27^{+0.08}_{-0.05}$ & $92.38^{+2.30}_{-1.83}$ & $0.13^{+0.02}_{-0.02}$ & $0.92^{+0.06}_{-0.08}$ & $0.04^{+0.04}_{-0.03}$ & $61.93^{+5.31}_{-6.26}$ & $0.05^{+0.03}_{-0.05}$ & 0.00 \\
1042 & 7619631 & $17.02^{+0.06}_{-0.08}$ & $89.85^{+1.90}_{-1.68}$ & $0.15^{+0.02}_{-0.02}$ & $0.55^{+0.03}_{-0.03}$ & $0.08^{+0.02}_{-0.02}$ & $58.29^{+3.94}_{-2.66}$ & $0.14^{+0.04}_{-0.04}$ & 0.00 \\
1043 & 7619745 & $13.05^{+0.04}_{-0.04}$ & $78.74^{+0.96}_{-0.96}$ & $0.16^{+0.02}_{-0.01}$ & $0.66^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $86.10^{+2.65}_{-4.07}$ & $0.06^{+0.03}_{-0.03}$ & 0.00 \\
1044 & 7619946 & $13.75^{+0.04}_{-0.04}$ & $81.99^{+1.98}_{-1.43}$ & $0.15^{+0.01}_{-0.02}$ & $0.66^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $83.29^{+4.32}_{-3.94}$ & $0.05^{+0.03}_{-0.02}$ & 0.00 \\
1045 & 7620783 & $6.15^{+0.04}_{-0.04}$ & $295.92^{+5.85}_{-4.69}$ & $0.33^{+0.03}_{-0.03}$ & $0.10^{+0.08}_{-0.06}$ & $0.10^{+0.05}_{-0.04}$ & $53.15^{+17.96}_{-11.96}$ & $1.21^{+0.86}_{-2.78}$ & 0.54 \\
1046 & 7621593 & $10.45^{+0.04}_{-0.04}$ & $74.37^{+2.36}_{-1.55}$ & $0.14^{+0.02}_{-0.02}$ & $1.26^{+0.12}_{-0.06}$ & $0.02^{+0.02}_{-0.01}$ & $82.53^{+5.30}_{-41.76}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
$1047^\dagger$ & 7630335 & $18.92^{+0.06}_{-0.10}$ & $96.49^{+2.42}_{-2.39}$ & $0.14^{+0.04}_{-0.04}$ & $0.44^{+0.05}_{-0.08}$ & $0.11^{+0.03}_{-0.03}$ & $78.55^{+7.19}_{-6.54}$ & $0.24^{+0.06}_{-0.15}$ & 0.01 \\
1048 & 7660221 & $17.48^{+0.08}_{-0.06}$ & $88.39^{+1.24}_{-1.85}$ & $0.13^{+0.02}_{-0.02}$ & $0.66^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $52.93^{+4.52}_{-3.91}$ & $0.05^{+0.03}_{-0.04}$ & 0.00 \\
1049 & 7660457 & $7.74^{+0.04}_{-0.06}$ & $68.34^{+2.10}_{-2.39}$ & $0.11^{+0.02}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $51.81^{+6.59}_{-5.76}$ & $0.07^{+0.04}_{-0.03}$ & 0.00 \\
1050 & 7661600 & $13.46^{+0.04}_{-0.04}$ & $81.28^{+1.22}_{-1.22}$ & $0.11^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $86.41^{+2.44}_{-4.01}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
1051 & 7667568 & $17.74^{+0.05}_{-0.07}$ & $92.98^{+1.43}_{-1.97}$ & $0.17^{+0.04}_{-0.03}$ & $0.46^{+0.04}_{-0.04}$ & $0.08^{+0.05}_{-0.04}$ & $58.44^{+5.31}_{-5.06}$ & $0.17^{+0.09}_{-0.12}$ & 0.01 \\
1052 & 7674224 & $10.75^{+0.04}_{-0.04}$ & $76.89^{+5.73}_{-4.23}$ & $0.15^{+0.03}_{-0.02}$ & $0.74^{+0.05}_{-0.06}$ & $0.03^{+0.02}_{-0.01}$ & $55.38^{+3.47}_{-3.99}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
1053 & 7679756 & $14.87^{+0.07}_{-0.04}$ & $81.37^{+1.00}_{-1.00}$ & $0.17^{+0.02}_{-0.01}$ & $1.35^{+0.04}_{-0.04}$ & $0.07^{+0.02}_{-0.02}$ & $72.10^{+2.21}_{-2.56}$ & $0.05^{+0.01}_{-0.02}$ & 0.00 \\
1054 & 7685657 & $8.35^{+0.04}_{-0.04}$ & $76.20^{+24.33}_{-2.50}$ & $0.12^{+0.03}_{-0.03}$ & $0.84^{+0.05}_{-0.07}$ & $0.02^{+0.02}_{-0.01}$ & $56.50^{+6.21}_{-11.34}$ & $0.02^{+0.01}_{-0.03}$ & 0.00 \\
1055 & 7691548 & $18.63^{+0.06}_{-0.08}$ & $91.59^{+1.88}_{-1.23}$ & $0.15^{+0.03}_{-0.03}$ & $0.66^{+0.04}_{-0.04}$ & $0.07^{+0.02}_{-0.02}$ & $79.17^{+6.64}_{-5.82}$ & $0.10^{+0.04}_{-0.04}$ & 0.00 \\
1056 & 7693986 & $13.05^{+0.04}_{-0.04}$ & $79.13^{+3.14}_{-2.57}$ & $0.13^{+0.03}_{-0.03}$ & $0.56^{+0.07}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $86.03^{+2.70}_{-4.71}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
1057 & 7697633 & $14.45^{+0.04}_{-0.04}$ & $80.22^{+1.85}_{-2.06}$ & $0.13^{+0.02}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.05^{+0.02}_{-0.02}$ & $61.56^{+3.21}_{-4.52}$ & $0.09^{+0.04}_{-0.04}$ & 0.00 \\
1058 & 7707887 & $6.55^{+0.04}_{-0.04}$ & $265.87^{+3.11}_{-3.11}$ & $0.25^{+0.02}_{-0.02}$ & $0.10^{+0.15}_{-0.07}$ & $0.07^{+0.11}_{-0.05}$ & $41.85^{+26.56}_{-27.05}$ & $0.82^{+0.76}_{-3.66}$ & 0.47 \\
1059 & 7732836 & $4.25^{+0.03}_{-0.03}$ & $321.07^{+6.67}_{-6.75}$ & $0.37^{+0.04}_{-0.04}$ & $0.15^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $65.89^{+13.93}_{-12.02}$ & $0.13^{+0.07}_{-0.18}$ & 0.07 \\
1060 & 7733106 & $13.04^{+0.04}_{-0.05}$ & $80.07^{+1.71}_{-1.81}$ & $0.11^{+0.02}_{-0.02}$ & $0.45^{+0.04}_{-0.04}$ & $0.02^{+0.01}_{-0.01}$ & $82.78^{+5.07}_{-7.17}$ & $0.04^{+0.02}_{-0.02}$ & 0.00 \\
1061 & 7734158 & $8.14^{+0.04}_{-0.04}$ & $67.59^{+2.34}_{-2.21}$ & $0.14^{+0.02}_{-0.02}$ & $0.36^{+0.04}_{-0.04}$ & $0.02^{+0.01}_{-0.01}$ & $63.34^{+7.28}_{-18.54}$ & $0.05^{+0.02}_{-0.03}$ & 0.00 \\
1062 & 7744481 & $15.93^{+0.05}_{-0.07}$ & $86.86^{+1.95}_{-1.30}$ & $0.18^{+0.02}_{-0.02}$ & $0.61^{+0.06}_{-0.07}$ & $0.03^{+0.02}_{-0.02}$ & $62.43^{+6.08}_{-5.26}$ & $0.05^{+0.03}_{-0.04}$ & 0.00 \\
1063 & 7747495 & $9.39^{+0.07}_{-0.06}$ & $73.84^{+3.15}_{-2.74}$ & $0.12^{+0.02}_{-0.02}$ & $0.44^{+0.42}_{-0.10}$ & $0.04^{+0.02}_{-0.01}$ & $58.91^{+15.54}_{-8.99}$ & $0.09^{+0.05}_{-0.09}$ & 0.00 \\
1064 & 7750189 & $13.02^{+0.05}_{-0.08}$ & $83.08^{+2.88}_{-2.96}$ & $0.17^{+0.04}_{-0.03}$ & $0.63^{+0.12}_{-0.09}$ & $0.02^{+0.02}_{-0.01}$ & $86.16^{+2.61}_{-4.21}$ & $0.03^{+0.02}_{-0.05}$ & 0.00 \\
1065 & 7751972 & $15.98^{+0.08}_{-0.05}$ & $83.72^{+1.16}_{-1.16}$ & $0.11^{+0.02}_{-0.02}$ & $0.81^{+0.06}_{-0.07}$ & $0.06^{+0.01}_{-0.02}$ & $83.80^{+4.19}_{-4.25}$ & $0.07^{+0.03}_{-0.02}$ & 0.00 \\
1066 & 7761336 & $15.49^{+0.08}_{-0.06}$ & $86.16^{+0.96}_{-0.96}$ & $0.19^{+0.02}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.04^{+0.03}_{-0.02}$ & $53.14^{+4.44}_{-3.44}$ & $0.07^{+0.04}_{-0.05}$ & 0.00 \\
1067 & 7762104 & $14.55^{+0.04}_{-0.04}$ & $85.29^{+1.57}_{-1.91}$ & $0.10^{+0.02}_{-0.02}$ & $0.59^{+0.08}_{-0.06}$ & $0.09^{+0.02}_{-0.02}$ & $85.47^{+3.08}_{-4.22}$ & $0.15^{+0.04}_{-0.05}$ & 0.00 \\
1068 & 7765258 & $10.35^{+0.04}_{-0.04}$ & $73.22^{+1.26}_{-1.93}$ & $0.16^{+0.02}_{-0.02}$ & $0.26^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $60.93^{+7.19}_{-4.94}$ & $0.09^{+0.05}_{-0.09}$ & 0.00 \\
1069 & 7769544 & $17.86^{+0.04}_{-0.04}$ & $90.54^{+1.35}_{-1.95}$ & $0.17^{+0.02}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.06^{+0.04}_{-0.04}$ & $53.93^{+4.48}_{-3.42}$ & $0.12^{+0.07}_{-0.07}$ & 0.00 \\
1070 & 7777395 & $14.84^{+0.04}_{-0.05}$ & $84.08^{+1.58}_{-1.11}$ & $0.17^{+0.02}_{-0.02}$ & $0.95^{+0.04}_{-0.04}$ & $0.05^{+0.02}_{-0.02}$ & $72.38^{+2.30}_{-2.30}$ & $0.05^{+0.02}_{-0.02}$ & 0.00 \\
1071 & 7798660 & $13.03^{+0.05}_{-0.07}$ & $79.34^{+2.60}_{-1.85}$ & $0.14^{+0.02}_{-0.02}$ & $1.05^{+0.08}_{-0.09}$ & $0.02^{+0.02}_{-0.01}$ & $68.21^{+4.77}_{-3.81}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
$1072^\dagger$ & 7801777 & $18.94^{+0.04}_{-0.06}$ & $95.81^{+1.42}_{-2.05}$ & $0.13^{+0.02}_{-0.02}$ & $0.10^{+2.56}_{-0.06}$ & $0.07^{+0.04}_{-0.03}$ & $86.31^{+2.51}_{-4.59}$ & $0.79^{+0.78}_{-2.37}$ & 0.45 \\
1073 & 7802947 & $18.54^{+0.05}_{-0.07}$ & $93.88^{+2.24}_{-2.01}$ & $0.15^{+0.02}_{-0.02}$ & $0.54^{+0.04}_{-0.05}$ & $0.13^{+0.02}_{-0.02}$ & $72.47^{+4.62}_{-4.39}$ & $0.23^{+0.04}_{-0.07}$ & 0.00 \\
1074 & 7807751 & $10.95^{+0.04}_{-0.04}$ & $75.75^{+1.52}_{-2.22}$ & $0.14^{+0.02}_{-0.02}$ & $1.57^{+0.08}_{-0.06}$ & $0.02^{+0.02}_{-0.01}$ & $66.36^{+4.45}_{-5.19}$ & $0.01^{+0.01}_{-0.01}$ & 0.00 \\
1075 & 7810482 & $18.54^{+0.05}_{-0.07}$ & $91.52^{+1.76}_{-1.21}$ & $0.12^{+0.02}_{-0.02}$ & $0.48^{+0.08}_{-0.05}$ & $0.05^{+0.02}_{-0.02}$ & $75.81^{+6.47}_{-4.66}$ & $0.09^{+0.05}_{-0.06}$ & 0.00 \\
1076 & 7816048 & $11.74^{+0.04}_{-0.04}$ & $78.14^{+1.43}_{-2.11}$ & $0.15^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.07^{+0.02}_{-0.01}$ & $77.31^{+2.54}_{-3.13}$ & $0.10^{+0.02}_{-0.03}$ & 0.00 \\
1077 & 7826107 & $15.85^{+0.04}_{-0.04}$ & $85.68^{+1.44}_{-2.04}$ & $0.12^{+0.02}_{-0.01}$ & $0.87^{+0.08}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $80.74^{+4.50}_{-4.22}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
1078 & 7830749 & $9.65^{+0.04}_{-0.04}$ & $81.87^{+2.39}_{-1.77}$ & $0.13^{+0.02}_{-0.03}$ & $0.65^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $73.03^{+5.54}_{-4.64}$ & $0.04^{+0.03}_{-0.03}$ & 0.00 \\
1079 & 7831285 & $17.55^{+0.04}_{-0.04}$ & $88.87^{+2.07}_{-1.42}$ & $0.13^{+0.02}_{-0.03}$ & $0.62^{+0.05}_{-0.08}$ & $0.03^{+0.02}_{-0.01}$ & $60.38^{+3.65}_{-4.02}$ & $0.04^{+0.02}_{-0.05}$ & 0.00 \\
1080 & 7832413 & $15.34^{+0.05}_{-0.07}$ & $112.53^{+1.84}_{-2.13}$ & $0.10^{+0.02}_{-0.02}$ & $0.32^{+0.07}_{-0.09}$ & $0.07^{+0.03}_{-0.03}$ & $55.42^{+20.44}_{-11.88}$ & $0.19^{+0.08}_{-0.19}$ & 0.02 \\
1081 & 7832489 & $12.85^{+0.04}_{-0.04}$ & $81.66^{+2.55}_{-2.17}$ & $0.11^{+0.02}_{-0.02}$ & $0.92^{+0.06}_{-0.08}$ & $0.03^{+0.02}_{-0.01}$ & $51.81^{+2.70}_{-3.96}$ & $0.03^{+0.01}_{-0.03}$ & 0.00 \\
1082 & 7838475 & $8.45^{+0.04}_{-0.04}$ & $76.70^{+2.70}_{-2.48}$ & $0.10^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $58.68^{+4.78}_{-5.05}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
1083 & 7847454 & $15.85^{+0.04}_{-0.04}$ & $88.12^{+1.29}_{-1.94}$ & $0.17^{+0.02}_{-0.02}$ & $0.46^{+0.04}_{-0.04}$ & $0.13^{+0.05}_{-0.04}$ & $45.70^{+3.45}_{-4.10}$ & $0.29^{+0.10}_{-0.10}$ & 0.00 \\
1084 & 7870429 & $12.24^{+0.04}_{-0.05}$ & $78.35^{+1.32}_{-1.95}$ & $0.14^{+0.02}_{-0.02}$ & $0.49^{+0.07}_{-0.06}$ & $0.03^{+0.02}_{-0.02}$ & $78.39^{+5.56}_{-3.70}$ & $0.07^{+0.04}_{-0.05}$ & 0.00 \\
1085 & 7870556 & $16.42^{+0.06}_{-0.08}$ & $86.73^{+1.92}_{-1.25}$ & $0.15^{+0.02}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $80.01^{+6.64}_{-6.35}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
1086 & 7873012 & $14.54^{+0.04}_{-0.06}$ & $84.49^{+2.21}_{-1.59}$ & $0.12^{+0.03}_{-0.03}$ & $0.65^{+0.04}_{-0.04}$ & $0.11^{+0.03}_{-0.03}$ & $77.29^{+8.32}_{-6.98}$ & $0.16^{+0.04}_{-0.04}$ & 0.00 \\
1087 & 7877818 & $13.77^{+0.07}_{-0.05}$ & $93.52^{+5.02}_{-5.15}$ & $0.09^{+0.02}_{-0.02}$ & $0.64^{+0.05}_{-0.07}$ & $0.09^{+0.02}_{-0.02}$ & $59.41^{+4.26}_{-3.76}$ & $0.13^{+0.03}_{-0.06}$ & 0.00 \\
1088 & 7877928 & $14.73^{+0.06}_{-0.09}$ & $80.72^{+1.31}_{-1.99}$ & $0.22^{+0.03}_{-0.02}$ & $0.46^{+0.05}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $70.97^{+3.63}_{-4.48}$ & $0.05^{+0.03}_{-0.05}$ & 0.00 \\
1089 & 7878388 & $9.24^{+0.04}_{-0.07}$ & $76.64^{+2.06}_{-1.36}$ & $0.15^{+0.02}_{-0.02}$ & $0.96^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $65.78^{+3.17}_{-3.99}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
1090 & 7880417 & $14.69^{+0.09}_{-0.11}$ & $86.38^{+1.00}_{-1.00}$ & $0.13^{+0.02}_{-0.01}$ & $0.66^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $77.28^{+2.42}_{-2.84}$ & $0.06^{+0.03}_{-0.03}$ & 0.00 \\
1091 & 7880596 & $12.15^{+0.04}_{-0.04}$ & $83.96^{+2.74}_{-2.79}$ & $0.10^{+0.02}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.04^{+0.03}_{-0.02}$ & $48.13^{+6.92}_{-5.90}$ & $0.07^{+0.04}_{-0.05}$ & 0.00 \\
1092 & 7884986 & $9.85^{+0.04}_{-0.04}$ & $74.51^{+2.98}_{-2.81}$ & $0.14^{+0.02}_{-0.02}$ & $0.74^{+0.05}_{-0.07}$ & $0.02^{+0.01}_{-0.01}$ & $51.31^{+3.27}_{-4.41}$ & $0.02^{+0.01}_{-0.01}$ & 0.00 \\
1093 & 7885167 & $16.43^{+0.05}_{-0.08}$ & $116.64^{+2.95}_{-5.59}$ & $0.15^{+0.02}_{-0.02}$ & $1.01^{+0.07}_{-0.08}$ & $0.02^{+0.01}_{-0.01}$ & $86.20^{+2.58}_{-4.32}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
1094 & 7898594 & $18.69^{+0.08}_{-0.06}$ & $91.11^{+1.07}_{-1.07}$ & $0.17^{+0.03}_{-0.03}$ & $0.55^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $61.89^{+5.52}_{-5.50}$ & $0.08^{+0.04}_{-0.04}$ & 0.00 \\
1095 & 7903173 & $12.55^{+0.04}_{-0.04}$ & $76.57^{+2.03}_{-1.38}$ & $0.13^{+0.02}_{-0.02}$ & $1.35^{+0.04}_{-0.04}$ & $0.05^{+0.03}_{-0.02}$ & $51.88^{+2.89}_{-4.17}$ & $0.03^{+0.02}_{-0.02}$ & 0.00 \\
1096 & 7905654 & $7.95^{+0.04}_{-0.04}$ & $72.08^{+2.76}_{-2.50}$ & $0.10^{+0.02}_{-0.02}$ & $0.36^{+0.08}_{-0.06}$ & $0.02^{+0.01}_{-0.01}$ & $64.78^{+9.01}_{-7.75}$ & $0.05^{+0.03}_{-0.06}$ & 0.00 \\
1097 & 7936358 & $11.77^{+0.07}_{-0.05}$ & $76.22^{+11.67}_{-5.21}$ & $0.10^{+0.03}_{-0.03}$ & $1.97^{+0.15}_{-1.03}$ & $0.04^{+0.02}_{-0.02}$ & $84.52^{+3.76}_{-5.23}$ & $0.02^{+0.01}_{-0.05}$ & 0.00 \\
1098 & 7937449 & $11.08^{+0.08}_{-0.06}$ & $78.00^{+1.62}_{-2.14}$ & $0.16^{+0.02}_{-0.02}$ & $0.89^{+0.08}_{-0.06}$ & $0.04^{+0.03}_{-0.02}$ & $78.63^{+7.67}_{-39.83}$ & $0.04^{+0.03}_{-0.03}$ & 0.00 \\
1099 & 7941429 & $16.87^{+0.08}_{-0.05}$ & $88.73^{+1.01}_{-1.01}$ & $0.17^{+0.02}_{-0.02}$ & $0.28^{+0.08}_{-0.06}$ & $0.06^{+0.02}_{-0.02}$ & $50.81^{+5.31}_{-4.89}$ & $0.23^{+0.13}_{-0.09}$ & 0.00 \\
1100 & 7948629 & $15.74^{+0.04}_{-0.06}$ & $83.81^{+1.00}_{-1.00}$ & $0.15^{+0.02}_{-0.02}$ & $0.97^{+0.08}_{-0.05}$ & $0.06^{+0.02}_{-0.02}$ & $83.50^{+4.31}_{-4.19}$ & $0.06^{+0.03}_{-0.02}$ & 0.00 \\
1101 & 7951172 & $18.85^{+0.06}_{-0.05}$ & $93.93^{+2.08}_{-1.58}$ & $0.20^{+0.03}_{-0.02}$ & $0.46^{+0.04}_{-0.04}$ & $0.07^{+0.02}_{-0.02}$ & $80.17^{+5.11}_{-4.10}$ & $0.15^{+0.04}_{-0.05}$ & 0.00 \\
1102 & 7969433 & $16.34^{+0.05}_{-0.07}$ & $85.67^{+1.55}_{-2.17}$ & $0.12^{+0.02}_{-0.02}$ & $0.45^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $74.26^{+7.64}_{-6.26}$ & $0.08^{+0.05}_{-0.05}$ & 0.00 \\
1103 & 7971193 & $11.24^{+0.05}_{-0.07}$ & $78.56^{+1.26}_{-1.73}$ & $0.16^{+0.02}_{-0.02}$ & $0.36^{+0.04}_{-0.04}$ & $0.09^{+0.03}_{-0.03}$ & $48.75^{+4.08}_{-2.82}$ & $0.26^{+0.07}_{-0.08}$ & 0.00 \\
1104 & 7974679 & $5.84^{+0.04}_{-0.04}$ & $295.77^{+5.72}_{-4.29}$ & $0.33^{+0.03}_{-0.03}$ & $0.07^{+0.06}_{-0.04}$ & $0.10^{+0.05}_{-0.04}$ & $59.09^{+15.55}_{-14.08}$ & $1.74^{+1.31}_{-3.15}$ & 0.73 \\
1105 & 7976006 & $9.45^{+0.04}_{-0.04}$ & $81.36^{+2.94}_{-2.73}$ & $0.09^{+0.03}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $63.76^{+4.80}_{-3.64}$ & $0.06^{+0.03}_{-0.03}$ & 0.00 \\
1106 & 7983221 & $6.85^{+0.04}_{-0.04}$ & $271.12^{+3.96}_{-5.70}$ & $0.25^{+0.02}_{-0.02}$ & $0.09^{+0.08}_{-0.06}$ & $0.10^{+0.06}_{-0.04}$ & $53.32^{+18.81}_{-12.79}$ & $1.45^{+1.08}_{-3.22}$ & 0.60 \\
1107 & 7983431 & $9.96^{+0.07}_{-0.04}$ & $77.91^{+1.79}_{-2.16}$ & $0.13^{+0.03}_{-0.02}$ & $0.66^{+0.08}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $66.64^{+2.84}_{-4.12}$ & $0.05^{+0.03}_{-0.03}$ & 0.00 \\
1108 & 7983470 & $10.36^{+0.04}_{-0.04}$ & $74.35^{+2.00}_{-1.38}$ & $0.14^{+0.02}_{-0.02}$ & $0.73^{+0.06}_{-0.08}$ & $0.02^{+0.01}_{-0.01}$ & $73.44^{+4.55}_{-3.10}$ & $0.02^{+0.01}_{-0.01}$ & 0.00 \\
1109 & 7985438 & $12.75^{+0.04}_{-0.04}$ & $61.00^{+24.69}_{-2.73}$ & $0.17^{+0.02}_{-0.02}$ & $1.35^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.01}$ & $52.69^{+3.68}_{-2.96}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
1110 & 8005721 & $11.64^{+0.04}_{-0.04}$ & $78.47^{+2.29}_{-2.34}$ & $0.14^{+0.02}_{-0.02}$ & $0.96^{+0.07}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $77.21^{+5.27}_{-5.14}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
1111 & 8006058 & $4.25^{+0.04}_{-0.04}$ & $284.86^{+7.70}_{-7.09}$ & $0.27^{+0.05}_{-0.04}$ & $0.10^{+0.93}_{-0.07}$ & $0.05^{+0.14}_{-0.03}$ & $45.70^{+35.93}_{-25.99}$ & $0.63^{+0.62}_{-3.79}$ & 0.44 \\
1112 & 8007218 & $14.25^{+0.06}_{-0.05}$ & $84.46^{+3.85}_{-3.53}$ & $0.14^{+0.03}_{-0.03}$ & $0.43^{+0.06}_{-0.09}$ & $0.04^{+0.03}_{-0.02}$ & $84.02^{+4.19}_{-7.63}$ & $0.08^{+0.06}_{-0.11}$ & 0.01 \\
1113 & 8008919 & $16.66^{+0.06}_{-0.05}$ & $84.60^{+1.95}_{-1.45}$ & $0.29^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.16^{+0.03}_{-0.03}$ & $62.00^{+2.34}_{-3.22}$ & $0.25^{+0.05}_{-0.05}$ & 0.00 \\
1114 & 8009525 & $16.15^{+0.04}_{-0.04}$ & $86.73^{+1.88}_{-1.22}$ & $0.18^{+0.02}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.06^{+0.03}_{-0.03}$ & $51.99^{+3.31}_{-4.39}$ & $0.10^{+0.05}_{-0.06}$ & 0.00 \\
1115 & 8009740 & $12.85^{+0.04}_{-0.04}$ & $80.97^{+1.40}_{-2.01}$ & $0.13^{+0.02}_{-0.02}$ & $0.46^{+0.04}_{-0.04}$ & $0.06^{+0.02}_{-0.02}$ & $80.87^{+5.44}_{-4.67}$ & $0.12^{+0.04}_{-0.04}$ & 0.00 \\
1116 & 8009745 & $14.55^{+0.03}_{-0.03}$ & $101.22^{+2.29}_{-2.44}$ & $0.10^{+0.02}_{-0.02}$ & $0.73^{+0.05}_{-0.08}$ & $0.09^{+0.03}_{-0.03}$ & $47.96^{+3.70}_{-2.61}$ & $0.12^{+0.04}_{-0.06}$ & 0.00 \\
1117 & 8012611 & $14.15^{+0.04}_{-0.04}$ & $78.78^{+1.99}_{-1.93}$ & $0.21^{+0.02}_{-0.02}$ & $1.16^{+0.05}_{-0.05}$ & $0.10^{+0.02}_{-0.02}$ & $86.19^{+2.59}_{-4.14}$ & $0.08^{+0.02}_{-0.02}$ & 0.00 \\
1118 & 8016118 & $7.15^{+0.04}_{-0.04}$ & $286.74^{+4.36}_{-3.57}$ & $0.26^{+0.02}_{-0.02}$ & $0.10^{+0.08}_{-0.07}$ & $0.08^{+0.04}_{-0.04}$ & $57.60^{+22.97}_{-14.41}$ & $0.85^{+0.63}_{-2.28}$ & 0.47 \\
1119 & 8017348 & $14.18^{+0.08}_{-0.06}$ & $83.14^{+1.38}_{-2.00}$ & $0.13^{+0.03}_{-0.03}$ & $0.56^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $79.03^{+6.69}_{-5.78}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
1120 & 8017898 & $7.15^{+0.04}_{-0.04}$ & $68.93^{+2.93}_{-3.08}$ & $0.10^{+0.02}_{-0.02}$ & $0.70^{+0.70}_{-0.17}$ & $0.02^{+0.02}_{-0.01}$ & $67.63^{+13.51}_{-33.50}$ & $0.02^{+0.01}_{-0.05}$ & 0.00 \\
1121 & 8022836 & $8.65^{+0.04}_{-0.04}$ & $75.86^{+2.63}_{-2.62}$ & $0.14^{+0.04}_{-0.03}$ & $0.64^{+0.04}_{-0.06}$ & $0.02^{+0.02}_{-0.01}$ & $50.05^{+9.82}_{-9.84}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
1122 & 8023523 & $10.16^{+0.06}_{-0.04}$ & $66.45^{+2.29}_{-1.27}$ & $0.08^{+0.02}_{-0.02}$ & $0.28^{+0.09}_{-0.07}$ & $0.03^{+0.02}_{-0.02}$ & $51.31^{+27.37}_{-8.80}$ & $0.13^{+0.10}_{-0.08}$ & 0.00 \\
1123 & 8026725 & $14.04^{+0.04}_{-0.06}$ & $84.60^{+1.96}_{-1.50}$ & $0.16^{+0.02}_{-0.02}$ & $0.36^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $71.86^{+5.75}_{-5.07}$ & $0.07^{+0.04}_{-0.06}$ & 0.00 \\
1124 & 8026963 & $8.15^{+0.04}_{-0.04}$ & $71.39^{+1.84}_{-1.35}$ & $0.10^{+0.01}_{-0.02}$ & $0.24^{+0.05}_{-0.07}$ & $0.02^{+0.02}_{-0.01}$ & $48.60^{+8.00}_{-5.72}$ & $0.08^{+0.04}_{-0.16}$ & 0.00 \\
1125 & 8027609 & $16.25^{+0.04}_{-0.04}$ & $86.58^{+1.57}_{-1.10}$ & $0.13^{+0.02}_{-0.01}$ & $0.65^{+0.04}_{-0.04}$ & $0.06^{+0.03}_{-0.03}$ & $69.03^{+4.09}_{-2.95}$ & $0.09^{+0.05}_{-0.05}$ & 0.00 \\
1126 & 8028908 & $12.14^{+0.04}_{-0.04}$ & $94.43^{+4.30}_{-4.17}$ & $0.13^{+0.02}_{-0.02}$ & $0.96^{+0.04}_{-0.04}$ & $0.02^{+0.01}_{-0.01}$ & $52.44^{+2.53}_{-2.80}$ & $0.02^{+0.01}_{-0.01}$ & 0.00 \\
1127 & 8037398 & $12.34^{+0.04}_{-0.04}$ & $80.35^{+5.06}_{-4.64}$ & $0.13^{+0.04}_{-0.04}$ & $1.06^{+0.12}_{-0.10}$ & $0.04^{+0.08}_{-0.02}$ & $57.26^{+5.87}_{-8.31}$ & $0.03^{+0.02}_{-0.09}$ & 0.00 \\
$1128^\dagger$ & 8037501 & $18.87^{+0.09}_{-0.17}$ & $86.68^{+2.88}_{-2.88}$ & $0.14^{+0.04}_{-0.06}$ & $0.48^{+0.08}_{-0.05}$ & $0.03^{+0.02}_{-0.02}$ & $73.13^{+6.42}_{-4.97}$ & $0.05^{+0.03}_{-0.06}$ & 0.00 \\
1129 & 8040267 & $15.42^{+0.06}_{-0.08}$ & $86.50^{+1.39}_{-1.09}$ & $0.15^{+0.02}_{-0.02}$ & $0.46^{+0.04}_{-0.04}$ & $0.07^{+0.02}_{-0.02}$ & $83.91^{+4.16}_{-4.95}$ & $0.16^{+0.04}_{-0.05}$ & 0.00 \\
1130 & 8057047 & $9.32^{+0.06}_{-0.08}$ & $76.73^{+2.11}_{-1.40}$ & $0.14^{+0.02}_{-0.02}$ & $0.66^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $55.76^{+6.15}_{-12.45}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
1131 & 8073887 & $14.55^{+0.04}_{-0.04}$ & $83.87^{+1.00}_{-1.00}$ & $0.13^{+0.02}_{-0.02}$ & $0.86^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $74.31^{+4.30}_{-3.18}$ & $0.03^{+0.01}_{-0.03}$ & 0.00 \\
1132 & 8078495 & $13.65^{+0.04}_{-0.04}$ & $82.35^{+1.97}_{-1.86}$ & $0.14^{+0.02}_{-0.02}$ & $0.66^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $77.74^{+4.41}_{-3.54}$ & $0.05^{+0.03}_{-0.04}$ & 0.00 \\
1133 & 8080889 & $14.16^{+0.06}_{-0.04}$ & $83.81^{+1.00}_{-1.00}$ & $0.14^{+0.02}_{-0.02}$ & $0.64^{+0.04}_{-0.06}$ & $0.03^{+0.02}_{-0.02}$ & $45.68^{+3.45}_{-4.08}$ & $0.05^{+0.03}_{-0.04}$ & 0.00 \\
1134 & 8084863 & $10.25^{+0.04}_{-0.04}$ & $75.24^{+1.92}_{-1.99}$ & $0.11^{+0.02}_{-0.02}$ & $0.45^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.01}$ & $84.20^{+4.00}_{-5.43}$ & $0.06^{+0.03}_{-0.04}$ & 0.00 \\
1135 & 8085386 & $11.26^{+0.04}_{-0.04}$ & $76.19^{+1.11}_{-1.11}$ & $0.15^{+0.02}_{-0.02}$ & $0.35^{+0.03}_{-0.03}$ & $0.04^{+0.03}_{-0.02}$ & $72.15^{+2.91}_{-3.98}$ & $0.12^{+0.06}_{-0.07}$ & 0.00 \\
1136 & 8085867 & $13.52^{+0.06}_{-0.08}$ & $78.54^{+2.71}_{-2.81}$ & $0.13^{+0.02}_{-0.02}$ & $0.75^{+0.04}_{-0.04}$ & $0.02^{+0.01}_{-0.01}$ & $85.19^{+3.27}_{-4.29}$ & $0.02^{+0.01}_{-0.01}$ & 0.00 \\
1137 & 8095479 & $17.52^{+0.05}_{-0.08}$ & $86.35^{+1.78}_{-1.39}$ & $0.15^{+0.03}_{-0.03}$ & $0.87^{+0.13}_{-0.06}$ & $0.14^{+0.03}_{-0.03}$ & $82.51^{+5.17}_{-8.13}$ & $0.16^{+0.05}_{-0.04}$ & 0.00 \\
1138 & 8096716 & $10.46^{+0.04}_{-0.04}$ & $86.09^{+6.10}_{-4.66}$ & $0.16^{+0.03}_{-0.03}$ & $0.67^{+0.63}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $61.24^{+3.13}_{-4.45}$ & $0.03^{+0.01}_{-0.03}$ & 0.00 \\
1139 & 8098454 & $17.11^{+0.06}_{-0.08}$ & $86.96^{+2.04}_{-1.43}$ & $0.12^{+0.03}_{-0.03}$ & $0.58^{+0.08}_{-0.05}$ & $0.03^{+0.03}_{-0.02}$ & $47.42^{+4.56}_{-4.61}$ & $0.06^{+0.04}_{-0.06}$ & 0.00 \\
1140 & 8098590 & $10.85^{+0.04}_{-0.04}$ & $78.99^{+2.62}_{-2.13}$ & $0.11^{+0.03}_{-0.03}$ & $0.99^{+0.07}_{-0.06}$ & $0.03^{+0.02}_{-0.02}$ & $56.81^{+2.91}_{-4.43}$ & $0.03^{+0.02}_{-0.02}$ & 0.00 \\
1141 & 8098815 & $16.65^{+0.05}_{-0.05}$ & $85.61^{+1.33}_{-1.95}$ & $0.14^{+0.02}_{-0.02}$ & $0.34^{+0.04}_{-0.06}$ & $0.07^{+0.03}_{-0.03}$ & $52.14^{+5.77}_{-5.71}$ & $0.19^{+0.08}_{-0.14}$ & 0.00 \\
1142 & 8099364 & $16.45^{+0.04}_{-0.04}$ & $89.38^{+2.14}_{-1.49}$ & $0.14^{+0.02}_{-0.02}$ & $0.90^{+0.08}_{-0.07}$ & $0.03^{+0.03}_{-0.02}$ & $51.64^{+4.16}_{-4.79}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
$1143^\dagger$ & 8099517 & $18.94^{+0.04}_{-0.07}$ & $93.26^{+3.72}_{-3.03}$ & $0.10^{+0.03}_{-0.03}$ & $0.43^{+0.16}_{-0.12}$ & $0.11^{+0.06}_{-0.04}$ & $76.37^{+7.81}_{-5.45}$ & $0.24^{+0.13}_{-0.25}$ & 0.06 \\
$1144^\dagger$ & 8105513 & $18.94^{+0.04}_{-0.04}$ & $127.21^{+2.77}_{-2.65}$ & $0.14^{+0.04}_{-0.04}$ & $0.31^{+0.07}_{-0.08}$ & $0.11^{+0.04}_{-0.04}$ & $59.66^{+5.30}_{-4.67}$ & $0.34^{+0.14}_{-0.27}$ & 0.04 \\
1145 & 8106072 & $8.34^{+0.04}_{-0.04}$ & $68.90^{+1.41}_{-1.18}$ & $0.14^{+0.02}_{-0.02}$ & $0.75^{+0.07}_{-0.35}$ & $0.02^{+0.01}_{-0.01}$ & $61.65^{+4.39}_{-4.99}$ & $0.03^{+0.01}_{-0.06}$ & 0.00 \\
1146 & 8107227 & $6.13^{+0.07}_{-0.08}$ & $265.73^{+3.04}_{-3.04}$ & $0.30^{+0.03}_{-0.03}$ & $0.10^{+0.08}_{-0.06}$ & $0.13^{+0.04}_{-0.04}$ & $58.34^{+19.33}_{-14.61}$ & $1.59^{+1.03}_{-3.20}$ & 0.58 \\
1147 & 8108732 & $10.25^{+0.04}_{-0.04}$ & $73.80^{+1.18}_{-1.18}$ & $0.12^{+0.02}_{-0.02}$ & $0.95^{+0.04}_{-0.04}$ & $0.08^{+0.02}_{-0.02}$ & $47.22^{+4.36}_{-4.55}$ & $0.08^{+0.02}_{-0.02}$ & 0.00 \\
1148 & 8110809 & $15.16^{+0.07}_{-0.05}$ & $86.32^{+1.77}_{-1.45}$ & $0.13^{+0.02}_{-0.02}$ & $0.57^{+0.07}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $67.58^{+4.59}_{-4.28}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
1149 & 8111106 & $11.04^{+0.04}_{-0.07}$ & $76.97^{+35.30}_{-2.64}$ & $0.13^{+0.03}_{-0.03}$ & $1.06^{+0.08}_{-0.06}$ & $0.02^{+0.02}_{-0.01}$ & $46.05^{+3.95}_{-4.74}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
1150 & 8111555 & $11.25^{+0.04}_{-0.04}$ & $80.15^{+9.58}_{-3.54}$ & $0.10^{+0.03}_{-0.03}$ & $1.33^{+0.10}_{-0.10}$ & $0.07^{+0.02}_{-0.02}$ & $84.59^{+3.72}_{-6.18}$ & $0.05^{+0.02}_{-0.02}$ & 0.00 \\
1151 & 8111705 & $8.24^{+0.04}_{-0.04}$ & $286.98^{+6.00}_{-5.04}$ & $0.09^{+0.02}_{-0.01}$ & $0.13^{+0.06}_{-0.08}$ & $0.09^{+0.03}_{-0.03}$ & $55.25^{+20.77}_{-11.57}$ & $0.58^{+0.24}_{-1.93}$ & 0.35 \\
1152 & 8113847 & $16.14^{+0.04}_{-0.05}$ & $87.29^{+2.06}_{-1.72}$ & $0.14^{+0.03}_{-0.03}$ & $0.79^{+0.08}_{-0.06}$ & $0.03^{+0.02}_{-0.02}$ & $82.54^{+5.08}_{-6.03}$ & $0.04^{+0.03}_{-0.03}$ & 0.00 \\
1153 & 8115488 & $12.85^{+0.04}_{-0.04}$ & $83.57^{+2.11}_{-2.38}$ & $0.13^{+0.03}_{-0.03}$ & $0.69^{+0.08}_{-0.06}$ & $0.04^{+0.02}_{-0.02}$ & $52.72^{+4.28}_{-3.92}$ & $0.06^{+0.03}_{-0.04}$ & 0.00 \\
1154 & 8127707 & $17.04^{+0.05}_{-0.07}$ & $90.10^{+1.69}_{-1.79}$ & $0.14^{+0.02}_{-0.01}$ & $0.56^{+0.04}_{-0.04}$ & $0.11^{+0.02}_{-0.01}$ & $73.30^{+4.10}_{-2.64}$ & $0.20^{+0.03}_{-0.04}$ & 0.00 \\
1155 & 8153907 & $14.97^{+0.08}_{-0.05}$ & $84.47^{+2.12}_{-1.62}$ & $0.17^{+0.02}_{-0.02}$ & $0.57^{+0.07}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $78.42^{+5.75}_{-4.20}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
1156 & 8154693 & $11.75^{+0.04}_{-0.04}$ & $143.56^{+3.04}_{-3.33}$ & $0.09^{+0.03}_{-0.02}$ & $1.45^{+0.07}_{-0.06}$ & $0.03^{+0.04}_{-0.02}$ & $47.64^{+9.26}_{-6.04}$ & $0.02^{+0.01}_{-0.03}$ & 0.00 \\
1157 & 8158034 & $16.71^{+0.06}_{-0.08}$ & $88.14^{+1.31}_{-1.95}$ & $0.15^{+0.02}_{-0.02}$ & $0.57^{+0.07}_{-0.05}$ & $0.06^{+0.03}_{-0.03}$ & $62.84^{+3.08}_{-2.40}$ & $0.11^{+0.06}_{-0.05}$ & 0.00 \\
1158 & 8159089 & $17.13^{+0.05}_{-0.08}$ & $88.96^{+1.17}_{-1.07}$ & $0.17^{+0.02}_{-0.01}$ & $0.56^{+0.04}_{-0.04}$ & $0.06^{+0.01}_{-0.02}$ & $84.30^{+3.89}_{-4.13}$ & $0.11^{+0.04}_{-0.03}$ & 0.00 \\
1159 & 8163439 & $13.24^{+0.04}_{-0.06}$ & $79.50^{+2.05}_{-1.40}$ & $0.15^{+0.02}_{-0.02}$ & $0.75^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $82.34^{+4.67}_{-4.87}$ & $0.04^{+0.02}_{-0.02}$ & 0.00 \\
1160 & 8165094 & $10.15^{+0.04}_{-0.04}$ & $73.62^{+1.23}_{-1.51}$ & $0.19^{+0.02}_{-0.02}$ & $0.46^{+0.03}_{-0.03}$ & $0.03^{+0.01}_{-0.02}$ & $86.21^{+2.58}_{-4.26}$ & $0.07^{+0.04}_{-0.03}$ & 0.00 \\
1161 & 8175027 & $10.93^{+0.05}_{-0.07}$ & $71.85^{+2.66}_{-1.63}$ & $0.11^{+0.02}_{-0.02}$ & $0.66^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $85.50^{+3.06}_{-4.70}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
$1162^\dagger$ & 8176747 & $18.95^{+0.04}_{-0.04}$ & $94.60^{+2.58}_{-1.76}$ & $0.13^{+0.03}_{-0.02}$ & $0.62^{+0.06}_{-0.08}$ & $0.04^{+0.02}_{-0.02}$ & $77.22^{+3.52}_{-4.03}$ & $0.06^{+0.04}_{-0.04}$ & 0.00 \\
1163 & 8192753 & $17.36^{+0.04}_{-0.04}$ & $86.49^{+1.48}_{-1.13}$ & $0.11^{+0.02}_{-0.02}$ & $0.95^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $51.27^{+3.22}_{-4.33}$ & $0.04^{+0.02}_{-0.02}$ & 0.00 \\
1164 & 8195258 & $16.58^{+0.08}_{-0.06}$ & $87.16^{+2.26}_{-1.76}$ & $0.20^{+0.03}_{-0.03}$ & $0.62^{+0.05}_{-0.08}$ & $0.03^{+0.01}_{-0.02}$ & $75.43^{+5.87}_{-4.55}$ & $0.06^{+0.03}_{-0.03}$ & 0.00 \\
1165 & 8197719 & $8.35^{+0.04}_{-0.04}$ & $186.36^{+3.96}_{-5.46}$ & $0.19^{+0.02}_{-0.02}$ & $0.22^{+0.06}_{-0.08}$ & $0.10^{+0.03}_{-0.03}$ & $54.30^{+8.11}_{-6.05}$ & $0.42^{+0.14}_{-0.47}$ & 0.10 \\
1166 & 8214394 & $14.06^{+0.07}_{-0.05}$ & $81.28^{+0.93}_{-0.93}$ & $0.11^{+0.02}_{-0.02}$ & $0.74^{+0.06}_{-0.08}$ & $0.03^{+0.04}_{-0.02}$ & $86.21^{+2.57}_{-4.27}$ & $0.04^{+0.02}_{-0.06}$ & 0.00 \\
1167 & 8219022 & $12.35^{+0.04}_{-0.04}$ & $81.57^{+2.10}_{-1.46}$ & $0.17^{+0.02}_{-0.02}$ & $1.08^{+1.06}_{-0.06}$ & $0.05^{+0.02}_{-0.02}$ & $86.83^{+2.16}_{-3.17}$ & $0.04^{+0.03}_{-0.03}$ & 0.00 \\
1168 & 8219710 & $17.25^{+0.04}_{-0.04}$ & $121.34^{+2.64}_{-2.61}$ & $0.13^{+0.03}_{-0.03}$ & $0.88^{+0.12}_{-0.11}$ & $0.11^{+0.05}_{-0.04}$ & $69.92^{+6.81}_{-6.15}$ & $0.13^{+0.06}_{-0.09}$ & 0.00 \\
1169 & 8219746 & $10.45^{+0.04}_{-0.04}$ & $71.06^{+1.25}_{-1.68}$ & $0.15^{+0.02}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.02^{+0.01}_{-0.01}$ & $85.76^{+2.88}_{-4.66}$ & $0.03^{+0.02}_{-0.02}$ & 0.00 \\
1170 & 8235144 & $12.66^{+0.05}_{-0.04}$ & $85.85^{+2.63}_{-2.50}$ & $0.07^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $72.24^{+4.41}_{-4.53}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
1171 & 8235991 & $9.84^{+0.04}_{-0.06}$ & $77.02^{+2.00}_{-1.46}$ & $0.15^{+0.02}_{-0.02}$ & $0.75^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $46.89^{+6.62}_{-5.46}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
1172 & 8259226 & $11.39^{+0.07}_{-0.06}$ & $76.21^{+1.05}_{-1.05}$ & $0.13^{+0.02}_{-0.02}$ & $0.95^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $66.38^{+2.62}_{-3.94}$ & $0.04^{+0.02}_{-0.02}$ & 0.00 \\
1173 & 8278491 & $9.06^{+0.06}_{-0.04}$ & $330.74^{+13.83}_{-12.19}$ & $0.12^{+0.03}_{-0.03}$ & $1.67^{+0.27}_{-0.19}$ & $0.02^{+0.02}_{-0.01}$ & $83.81^{+4.33}_{-7.48}$ & $0.01^{+0.01}_{-0.02}$ & 0.00 \\
1174 & 8278493 & $12.75^{+0.04}_{-0.04}$ & $74.29^{+63.54}_{-5.16}$ & $0.12^{+0.05}_{-0.04}$ & $1.48^{+0.34}_{-0.17}$ & $0.04^{+0.03}_{-0.02}$ & $70.61^{+13.79}_{-16.43}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
1175 & 8280636 & $18.24^{+0.05}_{-0.08}$ & $129.30^{+2.58}_{-1.92}$ & $0.12^{+0.03}_{-0.03}$ & $0.40^{+0.24}_{-0.14}$ & $0.04^{+0.04}_{-0.02}$ & $55.74^{+19.96}_{-17.00}$ & $0.10^{+0.08}_{-0.21}$ & 0.04 \\
1176 & 8283356 & $11.16^{+0.06}_{-0.04}$ & $80.32^{+1.54}_{-1.90}$ & $0.12^{+0.02}_{-0.02}$ & $1.14^{+0.05}_{-0.06}$ & $0.08^{+0.03}_{-0.03}$ & $86.63^{+2.29}_{-3.71}$ & $0.07^{+0.02}_{-0.03}$ & 0.00 \\
1177 & 8292829 & $14.82^{+0.06}_{-0.08}$ & $83.69^{+1.01}_{-1.01}$ & $0.19^{+0.02}_{-0.02}$ & $0.63^{+0.05}_{-0.08}$ & $0.02^{+0.02}_{-0.01}$ & $52.43^{+2.42}_{-2.42}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
1178 & 8299922 & $6.85^{+0.03}_{-0.03}$ & $250.09^{+9.40}_{-8.73}$ & $0.17^{+0.03}_{-0.03}$ & $0.10^{+0.08}_{-0.06}$ & $0.22^{+0.05}_{-0.04}$ & $61.72^{+17.87}_{-12.99}$ & $2.50^{+1.41}_{-4.69}$ & 0.90 \\
1179 & 8309466 & $14.43^{+0.05}_{-0.08}$ & $83.81^{+0.97}_{-0.97}$ & $0.17^{+0.02}_{-0.02}$ & $0.87^{+0.07}_{-0.05}$ & $0.04^{+0.02}_{-0.02}$ & $61.59^{+2.56}_{-3.92}$ & $0.05^{+0.03}_{-0.03}$ & 0.00 \\
1180 & 8330073 & $9.44^{+0.05}_{-0.06}$ & $76.39^{+0.98}_{-0.98}$ & $0.17^{+0.02}_{-0.02}$ & $1.75^{+0.08}_{-0.10}$ & $0.02^{+0.02}_{-0.01}$ & $48.63^{+33.69}_{-6.76}$ & $0.01^{+0.01}_{-0.01}$ & 0.00 \\
1181 & 8344592 & $12.35^{+0.04}_{-0.04}$ & $83.29^{+2.60}_{-2.63}$ & $0.13^{+0.02}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $73.21^{+4.15}_{-2.73}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
1182 & 8345515 & $9.83^{+0.05}_{-0.07}$ & $73.90^{+1.21}_{-1.12}$ & $0.22^{+0.03}_{-0.03}$ & $0.75^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $82.27^{+5.13}_{-5.69}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
1183 & 8346067 & $14.46^{+0.05}_{-0.04}$ & $83.70^{+1.11}_{-1.11}$ & $0.16^{+0.02}_{-0.02}$ & $0.48^{+0.08}_{-0.06}$ & $0.06^{+0.02}_{-0.03}$ & $78.76^{+7.28}_{-6.34}$ & $0.13^{+0.07}_{-0.06}$ & 0.00 \\
1184 & 8349145 & $17.52^{+0.06}_{-0.08}$ & $91.65^{+2.60}_{-1.85}$ & $0.11^{+0.03}_{-0.03}$ & $0.56^{+0.04}_{-0.04}$ & $0.04^{+0.03}_{-0.02}$ & $73.48^{+5.95}_{-5.23}$ & $0.07^{+0.04}_{-0.05}$ & 0.00 \\
1185 & 8352450 & $11.55^{+0.04}_{-0.04}$ & $83.70^{+2.85}_{-2.63}$ & $0.10^{+0.03}_{-0.02}$ & $0.92^{+0.06}_{-0.08}$ & $0.07^{+0.02}_{-0.02}$ & $62.33^{+2.45}_{-2.83}$ & $0.07^{+0.02}_{-0.03}$ & 0.00 \\
1186 & 8352953 & $16.76^{+0.04}_{-0.04}$ & $83.63^{+1.00}_{-1.00}$ & $0.14^{+0.02}_{-0.02}$ & $0.27^{+0.07}_{-0.05}$ & $0.05^{+0.03}_{-0.02}$ & $49.05^{+7.96}_{-6.32}$ & $0.18^{+0.12}_{-0.12}$ & 0.01 \\
1187 & 8358990 & $8.45^{+0.04}_{-0.04}$ & $78.17^{+3.42}_{-2.60}$ & $0.08^{+0.03}_{-0.02}$ & $0.75^{+0.22}_{-0.12}$ & $0.02^{+0.02}_{-0.01}$ & $56.76^{+11.89}_{-11.05}$ & $0.03^{+0.02}_{-0.05}$ & 0.01 \\
1188 & 8359169 & $5.24^{+0.04}_{-0.04}$ & $306.94^{+3.66}_{-5.10}$ & $0.29^{+0.02}_{-0.02}$ & $0.07^{+0.08}_{-0.05}$ & $0.12^{+0.06}_{-0.04}$ & $56.96^{+18.74}_{-22.10}$ & $1.95^{+1.47}_{-3.54}$ & 0.72 \\
1189 & 8361552 & $15.53^{+0.07}_{-0.09}$ & $88.64^{+0.99}_{-0.99}$ & $0.11^{+0.02}_{-0.02}$ & $0.63^{+0.05}_{-0.08}$ & $0.04^{+0.03}_{-0.02}$ & $83.63^{+4.39}_{-5.63}$ & $0.06^{+0.04}_{-0.06}$ & 0.00 \\
1190 & 8362623 & $9.75^{+0.04}_{-0.04}$ & $76.08^{+1.14}_{-1.31}$ & $0.14^{+0.02}_{-0.02}$ & $0.76^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $46.90^{+3.81}_{-4.50}$ & $0.03^{+0.01}_{-0.03}$ & 0.00 \\
1191 & 8363240 & $17.57^{+0.08}_{-0.05}$ & $91.30^{+1.10}_{-1.10}$ & $0.17^{+0.04}_{-0.03}$ & $0.32^{+0.07}_{-0.09}$ & $0.08^{+0.05}_{-0.03}$ & $61.90^{+15.86}_{-17.21}$ & $0.24^{+0.12}_{-0.28}$ & 0.05 \\
1192 & 8363272 & $7.45^{+0.04}_{-0.04}$ & $251.23^{+5.96}_{-6.33}$ & $0.30^{+0.04}_{-0.04}$ & $0.45^{+1.59}_{-0.37}$ & $0.05^{+0.12}_{-0.03}$ & $85.66^{+2.95}_{-4.70}$ & $0.14^{+0.13}_{-2.56}$ & 0.21 \\
1193 & 8366239 & $13.73^{+0.05}_{-0.08}$ & $89.19^{+1.87}_{-1.22}$ & $0.13^{+0.02}_{-0.02}$ & $0.45^{+0.04}_{-0.04}$ & $0.05^{+0.02}_{-0.02}$ & $78.29^{+6.10}_{-4.59}$ & $0.10^{+0.04}_{-0.05}$ & 0.00 \\
1194 & 8378653 & $7.36^{+0.04}_{-0.04}$ & $280.58^{+5.64}_{-3.73}$ & $0.25^{+0.02}_{-0.02}$ & $0.14^{+0.05}_{-0.08}$ & $0.08^{+0.03}_{-0.03}$ & $57.86^{+17.98}_{-11.53}$ & $0.52^{+0.23}_{-1.54}$ & 0.29 \\
1195 & 8381622 & $10.56^{+0.04}_{-0.04}$ & $74.74^{+2.22}_{-1.84}$ & $0.14^{+0.03}_{-0.03}$ & $0.26^{+0.04}_{-0.04}$ & $0.10^{+0.04}_{-0.03}$ & $74.29^{+11.16}_{-29.07}$ & $0.38^{+0.15}_{-0.19}$ & 0.07 \\
1196 & 8386921 & $3.45^{+0.04}_{-0.04}$ & $46.42^{+43.60}_{-4.39}$ & $0.29^{+0.04}_{-0.07}$ & $0.78^{+0.40}_{-0.16}$ & $0.07^{+0.04}_{-0.03}$ & $73.99^{+9.66}_{-8.53}$ & $0.09^{+0.05}_{-0.09}$ & 0.01 \\
1197 & 8393874 & $12.48^{+0.08}_{-0.06}$ & $78.30^{+1.84}_{-2.27}$ & $0.17^{+0.03}_{-0.03}$ & $1.09^{+0.92}_{-0.14}$ & $0.04^{+0.02}_{-0.02}$ & $47.65^{+30.51}_{-5.34}$ & $0.03^{+0.02}_{-0.02}$ & 0.00 \\
1198 & 8409750 & $15.45^{+0.04}_{-0.04}$ & $86.23^{+1.01}_{-1.01}$ & $0.13^{+0.02}_{-0.01}$ & $0.85^{+0.04}_{-0.04}$ & $0.04^{+0.03}_{-0.02}$ & $51.24^{+2.95}_{-4.17}$ & $0.04^{+0.03}_{-0.03}$ & 0.00 \\
1199 & 8409771 & $11.02^{+0.06}_{-0.08}$ & $83.66^{+5.21}_{-3.52}$ & $0.08^{+0.04}_{-0.03}$ & $0.76^{+0.92}_{-0.11}$ & $0.02^{+0.02}_{-0.01}$ & $53.71^{+24.22}_{-11.23}$ & $0.03^{+0.02}_{-0.04}$ & 0.02 \\
1200 & 8414303 & $9.35^{+0.04}_{-0.04}$ & $73.85^{+2.32}_{-2.18}$ & $0.17^{+0.02}_{-0.02}$ & $0.64^{+0.04}_{-0.05}$ & $0.02^{+0.01}_{-0.01}$ & $66.56^{+3.02}_{-4.27}$ & $0.03^{+0.01}_{-0.03}$ & 0.00 \\
1201 & 8415544 & $17.16^{+0.07}_{-0.05}$ & $88.64^{+1.25}_{-1.55}$ & $0.09^{+0.02}_{-0.02}$ & $0.34^{+0.31}_{-0.11}$ & $0.06^{+0.02}_{-0.02}$ & $67.59^{+10.15}_{-10.31}$ & $0.17^{+0.11}_{-0.12}$ & 0.01 \\
1202 & 8416927 & $14.54^{+0.04}_{-0.05}$ & $84.21^{+2.02}_{-1.34}$ & $0.12^{+0.02}_{-0.02}$ & $0.69^{+0.08}_{-0.06}$ & $0.04^{+0.02}_{-0.02}$ & $71.63^{+3.19}_{-4.43}$ & $0.06^{+0.03}_{-0.04}$ & 0.00 \\
1203 & 8417113 & $18.46^{+0.07}_{-0.05}$ & $93.02^{+1.41}_{-1.98}$ & $0.16^{+0.03}_{-0.03}$ & $0.95^{+0.09}_{-0.09}$ & $0.11^{+0.03}_{-0.03}$ & $52.21^{+4.76}_{-4.92}$ & $0.12^{+0.04}_{-0.05}$ & 0.00 \\
1204 & 8417929 & $9.55^{+0.04}_{-0.04}$ & $73.96^{+1.77}_{-1.27}$ & $0.17^{+0.03}_{-0.03}$ & $0.96^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $47.46^{+4.83}_{-4.54}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
1205 & 8418027 & $10.88^{+0.08}_{-0.05}$ & $83.56^{+6.43}_{-4.10}$ & $0.19^{+0.04}_{-0.04}$ & $1.75^{+0.14}_{-0.12}$ & $0.04^{+0.02}_{-0.02}$ & $75.76^{+8.77}_{-7.56}$ & $0.02^{+0.01}_{-0.01}$ & 0.00 \\
1206 & 8423708 & $11.98^{+0.08}_{-0.06}$ & $78.20^{+1.71}_{-2.30}$ & $0.12^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $84.18^{+3.98}_{-4.41}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
1207 & 8426672 & $14.79^{+0.08}_{-0.06}$ & $83.53^{+1.04}_{-1.07}$ & $0.15^{+0.02}_{-0.02}$ & $0.95^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $77.68^{+3.53}_{-2.64}$ & $0.03^{+0.02}_{-0.02}$ & 0.00 \\
1208 & 8429285 & $12.84^{+0.05}_{-0.07}$ & $81.89^{+1.97}_{-1.36}$ & $0.17^{+0.01}_{-0.02}$ & $0.09^{+0.08}_{-0.06}$ & $0.09^{+0.05}_{-0.04}$ & $54.16^{+15.47}_{-14.34}$ & $1.26^{+0.98}_{-2.76}$ & 0.57 \\
1209 & 8432198 & $18.41^{+0.08}_{-0.08}$ & $91.95^{+1.97}_{-1.36}$ & $0.17^{+0.02}_{-0.02}$ & $0.54^{+0.04}_{-0.06}$ & $0.08^{+0.02}_{-0.02}$ & $85.49^{+3.07}_{-4.42}$ & $0.14^{+0.04}_{-0.06}$ & 0.00 \\
1210 & 8432800 & $11.55^{+0.04}_{-0.04}$ & $57.40^{+2.48}_{-1.97}$ & $0.08^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $58.74^{+4.73}_{-3.94}$ & $0.05^{+0.03}_{-0.03}$ & 0.00 \\
1211 & 8432910 & $13.93^{+0.05}_{-0.07}$ & $78.10^{+3.26}_{-2.92}$ & $0.15^{+0.03}_{-0.03}$ & $0.99^{+0.09}_{-0.06}$ & $0.11^{+0.05}_{-0.04}$ & $72.75^{+5.96}_{-5.46}$ & $0.12^{+0.05}_{-0.05}$ & 0.00 \\
1212 & 8440248 & $12.37^{+0.07}_{-0.05}$ & $76.74^{+2.01}_{-1.37}$ & $0.15^{+0.02}_{-0.02}$ & $0.35^{+0.03}_{-0.03}$ & $0.03^{+0.03}_{-0.02}$ & $75.73^{+5.88}_{-4.72}$ & $0.08^{+0.04}_{-0.08}$ & 0.00 \\
1213 & 8440983 & $4.62^{+0.06}_{-0.08}$ & $202.94^{+15.29}_{-11.82}$ & $0.11^{+0.03}_{-0.02}$ & $0.93^{+0.68}_{-0.76}$ & $0.04^{+0.05}_{-0.03}$ & $57.07^{+19.37}_{-13.78}$ & $0.05^{+0.04}_{-0.57}$ & 0.06 \\
1214 & 8458124 & $12.18^{+0.08}_{-0.05}$ & $78.05^{+1.72}_{-2.16}$ & $0.14^{+0.02}_{-0.02}$ & $0.76^{+0.09}_{-0.10}$ & $0.03^{+0.02}_{-0.02}$ & $82.72^{+4.71}_{-5.06}$ & $0.05^{+0.03}_{-0.02}$ & 0.00 \\
1215 & 8458459 & $16.16^{+0.05}_{-0.04}$ & $86.29^{+0.95}_{-0.95}$ & $0.15^{+0.02}_{-0.01}$ & $0.65^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $78.58^{+5.35}_{-3.46}$ & $0.05^{+0.03}_{-0.04}$ & 0.00 \\
1216 & 8459085 & $14.94^{+0.04}_{-0.06}$ & $83.44^{+1.10}_{-1.53}$ & $0.15^{+0.02}_{-0.02}$ & $0.46^{+0.04}_{-0.04}$ & $0.08^{+0.03}_{-0.03}$ & $63.52^{+4.46}_{-3.09}$ & $0.19^{+0.07}_{-0.07}$ & 0.00 \\
1217 & 8461449 & $5.19^{+0.08}_{-0.06}$ & $280.32^{+9.09}_{-8.79}$ & $0.30^{+0.04}_{-0.04}$ & $0.08^{+0.63}_{-0.05}$ & $0.11^{+0.05}_{-0.04}$ & $75.33^{+10.95}_{-35.22}$ & $1.59^{+1.49}_{-3.09}$ & 0.64 \\
1218 & 8474915 & $12.29^{+0.07}_{-0.06}$ & $81.09^{+2.90}_{-2.65}$ & $0.11^{+0.03}_{-0.03}$ & $0.62^{+0.06}_{-0.10}$ & $0.08^{+0.02}_{-0.02}$ & $52.93^{+14.88}_{-8.74}$ & $0.13^{+0.04}_{-0.06}$ & 0.00 \\
1219 & 8475025 & $9.56^{+0.05}_{-0.04}$ & $73.70^{+1.00}_{-1.00}$ & $0.15^{+0.02}_{-0.01}$ & $1.49^{+0.10}_{-0.82}$ & $0.02^{+0.02}_{-0.01}$ & $86.21^{+2.57}_{-4.40}$ & $0.01^{+0.01}_{-0.04}$ & 0.00 \\
1220 & 8475684 & $13.77^{+0.08}_{-0.05}$ & $81.83^{+2.26}_{-1.71}$ & $0.17^{+0.03}_{-0.02}$ & $2.23^{+0.06}_{-0.09}$ & $0.14^{+0.05}_{-0.04}$ & $47.99^{+4.59}_{-3.82}$ & $0.06^{+0.02}_{-0.02}$ & 0.00 \\
$1221^\dagger$ & 8476117 & $18.95^{+0.04}_{-0.04}$ & $94.17^{+2.20}_{-1.63}$ & $0.20^{+0.04}_{-0.04}$ & $0.72^{+0.06}_{-0.08}$ & $0.14^{+0.05}_{-0.04}$ & $81.86^{+5.42}_{-6.03}$ & $0.18^{+0.05}_{-0.10}$ & 0.00 \\
1222 & 8480342 & $17.55^{+0.06}_{-0.05}$ & $89.70^{+2.14}_{-1.83}$ & $0.14^{+0.03}_{-0.04}$ & $0.32^{+0.06}_{-0.09}$ & $0.12^{+0.05}_{-0.03}$ & $54.58^{+7.86}_{-6.51}$ & $0.35^{+0.11}_{-0.31}$ & 0.06 \\
1223 & 8481716 & $16.45^{+0.04}_{-0.04}$ & $88.01^{+1.45}_{-1.98}$ & $0.17^{+0.02}_{-0.02}$ & $0.62^{+0.06}_{-0.08}$ & $0.09^{+0.02}_{-0.01}$ & $86.48^{+2.39}_{-3.87}$ & $0.14^{+0.03}_{-0.06}$ & 0.00 \\
1224 & 8496232 & $17.85^{+0.04}_{-0.04}$ & $90.45^{+1.43}_{-1.95}$ & $0.15^{+0.02}_{-0.02}$ & $0.96^{+0.05}_{-0.05}$ & $0.08^{+0.03}_{-0.03}$ & $70.78^{+3.46}_{-4.11}$ & $0.09^{+0.03}_{-0.03}$ & 0.00 \\
1225 & 8506816 & $12.05^{+0.04}_{-0.04}$ & $78.53^{+1.44}_{-2.08}$ & $0.17^{+0.02}_{-0.02}$ & $0.62^{+0.05}_{-0.08}$ & $0.04^{+0.02}_{-0.02}$ & $81.39^{+4.51}_{-4.53}$ & $0.06^{+0.03}_{-0.05}$ & 0.00 \\
1226 & 8509950 & $18.43^{+0.06}_{-0.09}$ & $90.95^{+1.11}_{-1.53}$ & $0.17^{+0.02}_{-0.02}$ & $0.45^{+0.04}_{-0.04}$ & $0.12^{+0.04}_{-0.04}$ & $80.67^{+6.21}_{-5.75}$ & $0.25^{+0.08}_{-0.10}$ & 0.01 \\
1227 & 8510050 & $11.16^{+0.06}_{-0.04}$ & $145.89^{+3.03}_{-7.20}$ & $0.06^{+0.03}_{-0.02}$ & $1.63^{+0.08}_{-0.10}$ & $0.04^{+0.02}_{-0.02}$ & $69.85^{+9.49}_{-9.52}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
1228 & 8518198 & $11.52^{+0.05}_{-0.08}$ & $78.37^{+1.54}_{-2.14}$ & $0.13^{+0.02}_{-0.02}$ & $0.86^{+0.11}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $69.75^{+5.64}_{-6.22}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
1229 & 8522751 & $11.46^{+0.06}_{-0.04}$ & $78.11^{+27.00}_{-3.31}$ & $0.16^{+0.03}_{-0.03}$ & $0.80^{+0.84}_{-0.07}$ & $0.03^{+0.02}_{-0.02}$ & $56.95^{+6.50}_{-6.37}$ & $0.04^{+0.03}_{-0.03}$ & 0.00 \\
1230 & 8525101 & $12.88^{+0.08}_{-0.06}$ & $81.16^{+1.97}_{-2.08}$ & $0.12^{+0.02}_{-0.02}$ & $0.46^{+0.04}_{-0.04}$ & $0.10^{+0.02}_{-0.02}$ & $86.37^{+2.47}_{-4.13}$ & $0.22^{+0.04}_{-0.04}$ & 0.00 \\
1231 & 8527114 & $18.54^{+0.05}_{-0.07}$ & $90.83^{+1.33}_{-1.97}$ & $0.14^{+0.02}_{-0.02}$ & $0.41^{+0.15}_{-0.19}$ & $0.06^{+0.03}_{-0.03}$ & $77.67^{+8.69}_{-15.00}$ & $0.15^{+0.08}_{-0.23}$ & 0.06 \\
1232 & 8538793 & $11.14^{+0.04}_{-0.04}$ & $80.58^{+1.34}_{-1.96}$ & $0.18^{+0.02}_{-0.02}$ & $0.86^{+0.04}_{-0.04}$ & $0.06^{+0.01}_{-0.01}$ & $83.73^{+4.30}_{-5.49}$ & $0.07^{+0.03}_{-0.02}$ & 0.00 \\
1233 & 8539821 & $12.04^{+0.04}_{-0.04}$ & $89.61^{+2.89}_{-2.71}$ & $0.11^{+0.02}_{-0.02}$ & $0.36^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $68.47^{+6.45}_{-5.48}$ & $0.11^{+0.06}_{-0.05}$ & 0.00 \\
1234 & 8540034 & $14.97^{+0.08}_{-0.05}$ & $84.13^{+1.70}_{-1.13}$ & $0.12^{+0.02}_{-0.01}$ & $1.15^{+0.04}_{-0.04}$ & $0.06^{+0.02}_{-0.02}$ & $63.58^{+4.04}_{-2.67}$ & $0.05^{+0.01}_{-0.02}$ & 0.00 \\
1235 & 8543569 & $8.93^{+0.05}_{-0.07}$ & $76.47^{+1.48}_{-1.15}$ & $0.14^{+0.02}_{-0.02}$ & $1.16^{+0.05}_{-0.05}$ & $0.04^{+0.02}_{-0.02}$ & $84.80^{+3.56}_{-6.39}$ & $0.03^{+0.02}_{-0.02}$ & 0.00 \\
1236 & 8545504 & $9.21^{+0.06}_{-0.08}$ & $73.31^{+1.49}_{-2.16}$ & $0.11^{+0.02}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.04^{+0.01}_{-0.02}$ & $63.94^{+4.09}_{-2.89}$ & $0.07^{+0.03}_{-0.03}$ & 0.00 \\
1237 & 8546822 & $13.04^{+0.04}_{-0.04}$ & $79.30^{+2.29}_{-1.48}$ & $0.18^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $85.17^{+3.29}_{-4.12}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
1238 & 8547560 & $9.57^{+0.08}_{-0.05}$ & $78.81^{+2.44}_{-2.44}$ & $0.13^{+0.02}_{-0.02}$ & $0.36^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $48.07^{+3.88}_{-2.66}$ & $0.06^{+0.03}_{-0.06}$ & 0.00 \\
1239 & 8553967 & $11.94^{+0.04}_{-0.04}$ & $81.72^{+2.06}_{-1.43}$ & $0.15^{+0.02}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.08^{+0.03}_{-0.03}$ & $49.08^{+4.17}_{-3.27}$ & $0.15^{+0.06}_{-0.06}$ & 0.00 \\
1240 & 8560056 & $9.65^{+0.04}_{-0.04}$ & $75.49^{+1.87}_{-2.59}$ & $0.14^{+0.03}_{-0.02}$ & $0.75^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $51.73^{+5.73}_{-5.84}$ & $0.06^{+0.03}_{-0.03}$ & 0.00 \\
1241 & 8561238 & $5.25^{+0.03}_{-0.03}$ & $306.47^{+5.75}_{-6.58}$ & $0.28^{+0.03}_{-0.03}$ & $0.10^{+0.07}_{-0.07}$ & $0.06^{+0.05}_{-0.03}$ & $63.57^{+16.57}_{-22.56}$ & $0.67^{+0.51}_{-2.27}$ & 0.42 \\
1242 & 8564157 & $13.45^{+0.04}_{-0.04}$ & $83.08^{+1.38}_{-2.00}$ & $0.13^{+0.02}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.07^{+0.02}_{-0.01}$ & $84.11^{+3.99}_{-3.86}$ & $0.13^{+0.03}_{-0.04}$ & 0.00 \\
1243 & 8564976 & $9.56^{+0.05}_{-0.04}$ & $76.39^{+1.02}_{-1.02}$ & $0.17^{+0.02}_{-0.01}$ & $0.98^{+0.08}_{-0.05}$ & $0.04^{+0.01}_{-0.01}$ & $85.11^{+3.32}_{-4.26}$ & $0.04^{+0.01}_{-0.02}$ & 0.00 \\
1244 & 8570418 & $18.78^{+0.09}_{-0.07}$ & $88.59^{+1.97}_{-2.25}$ & $0.08^{+0.05}_{-0.04}$ & $0.76^{+0.08}_{-0.05}$ & $0.03^{+0.02}_{-0.02}$ & $58.91^{+10.82}_{-13.70}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
1245 & 8574234 & $10.55^{+0.04}_{-0.04}$ & $76.82^{+1.95}_{-1.28}$ & $0.13^{+0.02}_{-0.01}$ & $0.15^{+0.08}_{-0.08}$ & $0.04^{+0.06}_{-0.03}$ & $48.04^{+15.33}_{-18.50}$ & $0.26^{+0.20}_{-1.57}$ & 0.22 \\
1246 & 8579095 & $11.95^{+0.04}_{-0.04}$ & $78.58^{+37.57}_{-4.42}$ & $0.10^{+0.03}_{-0.02}$ & $0.50^{+0.07}_{-0.07}$ & $0.03^{+0.02}_{-0.02}$ & $61.55^{+6.87}_{-6.43}$ & $0.07^{+0.04}_{-0.04}$ & 0.00 \\
1247 & 8583313 & $12.74^{+0.04}_{-0.04}$ & $81.14^{+1.24}_{-1.52}$ & $0.15^{+0.02}_{-0.02}$ & $0.68^{+0.08}_{-0.05}$ & $0.04^{+0.02}_{-0.02}$ & $79.54^{+4.60}_{-3.42}$ & $0.06^{+0.03}_{-0.03}$ & 0.00 \\
1248 & 8587948 & $6.75^{+0.04}_{-0.04}$ & $484.05^{+11.39}_{-16.22}$ & $0.22^{+0.02}_{-0.02}$ & $1.88^{+0.16}_{-0.16}$ & $0.04^{+0.03}_{-0.02}$ & $82.37^{+4.82}_{-5.10}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
1249 & 8605197 & $9.75^{+0.04}_{-0.04}$ & $75.97^{+1.10}_{-1.48}$ & $0.15^{+0.02}_{-0.02}$ & $0.75^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $67.67^{+2.20}_{-2.20}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
1250 & 8609645 & $17.15^{+0.04}_{-0.04}$ & $88.61^{+1.03}_{-1.03}$ & $0.17^{+0.02}_{-0.02}$ & $0.64^{+0.04}_{-0.05}$ & $0.07^{+0.02}_{-0.02}$ & $67.88^{+4.26}_{-3.12}$ & $0.11^{+0.03}_{-0.04}$ & 0.00 \\
1251 & 8612490 & $4.05^{+0.04}_{-0.04}$ & $299.63^{+8.01}_{-8.01}$ & $0.22^{+0.04}_{-0.03}$ & $0.66^{+0.05}_{-0.05}$ & $0.06^{+0.14}_{-0.04}$ & $60.85^{+13.40}_{-19.95}$ & $0.10^{+0.07}_{-0.22}$ & 0.03 \\
1252 & 8613120 & $14.55^{+0.04}_{-0.04}$ & $86.19^{+0.96}_{-0.96}$ & $0.15^{+0.02}_{-0.02}$ & $1.33^{+0.05}_{-0.09}$ & $0.02^{+0.02}_{-0.01}$ & $83.47^{+4.31}_{-4.11}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
1253 & 8613617 & $13.62^{+0.06}_{-0.08}$ & $81.50^{+1.52}_{-1.14}$ & $0.11^{+0.02}_{-0.01}$ & $0.45^{+0.03}_{-0.03}$ & $0.02^{+0.02}_{-0.01}$ & $68.62^{+4.58}_{-3.14}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
1254 & 8617431 & $14.06^{+0.05}_{-0.04}$ & $79.89^{+1.97}_{-1.82}$ & $0.15^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $53.95^{+4.60}_{-3.76}$ & $0.05^{+0.03}_{-0.03}$ & 0.00 \\
1255 & 8618934 & $9.45^{+0.04}_{-0.04}$ & $76.65^{+3.87}_{-14.11}$ & $0.14^{+0.02}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.02^{+0.01}_{-0.01}$ & $55.55^{+3.40}_{-4.20}$ & $0.03^{+0.02}_{-0.02}$ & 0.00 \\
1256 & 8619145 & $10.75^{+0.04}_{-0.04}$ & $75.92^{+2.20}_{-2.40}$ & $0.10^{+0.03}_{-0.02}$ & $0.86^{+0.05}_{-0.04}$ & $0.02^{+0.01}_{-0.01}$ & $57.02^{+4.94}_{-5.73}$ & $0.02^{+0.01}_{-0.01}$ & 0.00 \\
1257 & 8620380 & $11.48^{+0.08}_{-0.06}$ & $79.33^{+2.06}_{-1.39}$ & $0.14^{+0.02}_{-0.02}$ & $0.96^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $85.04^{+3.37}_{-4.48}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
1258 & 8623565 & $8.45^{+0.04}_{-0.04}$ & $75.42^{+70.46}_{-2.65}$ & $0.14^{+0.02}_{-0.02}$ & $1.18^{+0.08}_{-0.06}$ & $0.03^{+0.02}_{-0.02}$ & $52.26^{+5.05}_{-5.04}$ & $0.03^{+0.02}_{-0.01}$ & 0.00 \\
1259 & 8624885 & $16.03^{+0.05}_{-0.08}$ & $88.59^{+1.04}_{-1.04}$ & $0.16^{+0.02}_{-0.01}$ & $0.65^{+0.04}_{-0.04}$ & $0.05^{+0.02}_{-0.02}$ & $82.16^{+4.88}_{-4.98}$ & $0.07^{+0.03}_{-0.03}$ & 0.00 \\
1260 & 8630587 & $11.95^{+0.04}_{-0.04}$ & $80.50^{+2.11}_{-2.32}$ & $0.13^{+0.02}_{-0.02}$ & $0.66^{+0.04}_{-0.04}$ & $0.07^{+0.02}_{-0.02}$ & $60.60^{+3.60}_{-4.39}$ & $0.10^{+0.04}_{-0.04}$ & 0.00 \\
1261 & 8631401 & $11.45^{+0.04}_{-0.04}$ & $91.38^{+1.62}_{-1.26}$ & $0.15^{+0.02}_{-0.02}$ & $0.98^{+0.12}_{-0.07}$ & $0.10^{+0.03}_{-0.04}$ & $72.72^{+5.57}_{-5.08}$ & $0.10^{+0.05}_{-0.04}$ & 0.00 \\
$1262^\dagger$ & 8631613 & $18.83^{+0.12}_{-0.47}$ & $101.05^{+3.00}_{-2.72}$ & $0.24^{+0.05}_{-0.04}$ & $0.82^{+0.07}_{-0.08}$ & $0.02^{+0.02}_{-0.01}$ & $77.21^{+6.08}_{-5.17}$ & $0.03^{+0.01}_{-0.04}$ & 0.00 \\
1263 & 8631971 & $12.09^{+0.07}_{-0.06}$ & $77.99^{+1.99}_{-2.57}$ & $0.15^{+0.03}_{-0.03}$ & $1.86^{+0.09}_{-0.09}$ & $0.04^{+0.02}_{-0.02}$ & $48.13^{+9.94}_{-6.03}$ & $0.02^{+0.01}_{-0.01}$ & 0.00 \\
1264 & 8636389 & $9.66^{+0.04}_{-0.04}$ & $69.99^{+2.24}_{-2.44}$ & $0.16^{+0.03}_{-0.03}$ & $0.46^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $51.40^{+3.11}_{-4.33}$ & $0.08^{+0.05}_{-0.05}$ & 0.00 \\
1265 & 8647660 & $18.62^{+0.06}_{-0.08}$ & $93.46^{+2.47}_{-2.33}$ & $0.12^{+0.03}_{-0.03}$ & $0.56^{+0.04}_{-0.04}$ & $0.09^{+0.03}_{-0.02}$ & $63.46^{+5.66}_{-4.91}$ & $0.16^{+0.05}_{-0.05}$ & 0.00 \\
1266 & 8648338 & $7.55^{+0.03}_{-0.03}$ & $198.74^{+189.10}_{-5.41}$ & $0.14^{+0.02}_{-0.02}$ & $0.23^{+0.07}_{-0.09}$ & $0.06^{+0.07}_{-0.03}$ & $48.06^{+11.65}_{-7.00}$ & $0.22^{+0.15}_{-0.62}$ & 0.11 \\
1267 & 8648597 & $6.00^{+0.87}_{-0.07}$ & $263.56^{+5.36}_{-7.16}$ & $0.20^{+0.02}_{-0.02}$ & $0.09^{+0.09}_{-0.06}$ & $0.06^{+0.04}_{-0.04}$ & $67.40^{+17.80}_{-26.01}$ & $0.92^{+0.74}_{-2.06}$ & 0.47 \\
1268 & 8648671 & $6.85^{+0.04}_{-0.04}$ & $302.22^{+5.75}_{-4.00}$ & $0.29^{+0.02}_{-0.02}$ & $0.14^{+0.04}_{-0.05}$ & $0.08^{+0.05}_{-0.04}$ & $58.09^{+18.76}_{-11.25}$ & $0.53^{+0.28}_{-1.10}$ & 0.20 \\
1269 & 8653471 & $10.46^{+0.04}_{-0.04}$ & $78.90^{+43.93}_{-4.40}$ & $0.11^{+0.03}_{-0.03}$ & $0.66^{+0.04}_{-0.04}$ & $0.06^{+0.02}_{-0.03}$ & $64.01^{+4.97}_{-3.67}$ & $0.09^{+0.04}_{-0.04}$ & 0.00 \\
1270 & 8671842 & $14.06^{+0.04}_{-0.04}$ & $84.07^{+1.86}_{-1.27}$ & $0.13^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.09^{+0.02}_{-0.02}$ & $82.56^{+4.11}_{-4.08}$ & $0.13^{+0.04}_{-0.04}$ & 0.00 \\
1271 & 8674879 & $17.37^{+0.08}_{-0.05}$ & $91.31^{+1.00}_{-1.00}$ & $0.15^{+0.02}_{-0.02}$ & $0.67^{+0.07}_{-0.05}$ & $0.05^{+0.02}_{-0.02}$ & $49.18^{+4.43}_{-3.68}$ & $0.08^{+0.04}_{-0.03}$ & 0.00 \\

1272 & 8676738 & $17.97^{+0.08}_{-0.05}$ & $88.09^{+1.38}_{-1.98}$ & $0.11^{+0.03}_{-0.02}$ & $0.84^{+0.07}_{-0.10}$ & $0.10^{+0.03}_{-0.03}$ & $66.27^{+3.20}_{-4.27}$ & $0.11^{+0.04}_{-0.05}$ & 0.00 \\
1273 & 8681963 & $17.95^{+0.04}_{-0.04}$ & $89.00^{+1.56}_{-1.15}$ & $0.15^{+0.02}_{-0.02}$ & $0.57^{+0.06}_{-0.04}$ & $0.05^{+0.02}_{-0.02}$ & $63.66^{+4.21}_{-2.87}$ & $0.09^{+0.04}_{-0.04}$ & 0.00 \\
1274 & 8684542 & $13.45^{+0.04}_{-0.04}$ & $80.86^{+1.16}_{-1.76}$ & $0.11^{+0.02}_{-0.01}$ & $0.44^{+0.05}_{-0.07}$ & $0.04^{+0.03}_{-0.02}$ & $66.99^{+7.05}_{-5.49}$ & $0.08^{+0.05}_{-0.10}$ & 0.00 \\
1275 & 8687248 & $13.03^{+0.05}_{-0.07}$ & $91.45^{+1.47}_{-1.16}$ & $0.08^{+0.02}_{-0.02}$ & $0.18^{+0.10}_{-0.06}$ & $0.03^{+0.03}_{-0.02}$ & $61.43^{+17.96}_{-15.92}$ & $0.17^{+0.13}_{-0.21}$ & 0.07 \\
1276 & 8689935 & $6.33^{+0.05}_{-0.07}$ & $67.37^{+147.51}_{-3.78}$ & $0.09^{+0.03}_{-0.03}$ & $0.57^{+0.60}_{-0.14}$ & $0.02^{+0.04}_{-0.01}$ & $43.12^{+19.62}_{-23.63}$ & $0.03^{+0.02}_{-0.10}$ & 0.04 \\
1277 & 8692797 & $17.52^{+0.06}_{-0.08}$ & $88.47^{+1.49}_{-2.13}$ & $0.16^{+0.02}_{-0.02}$ & $0.63^{+0.12}_{-0.20}$ & $0.07^{+0.02}_{-0.02}$ & $55.44^{+4.90}_{-4.83}$ & $0.11^{+0.04}_{-0.10}$ & 0.00 \\
1278 & 8733697 & $16.15^{+0.04}_{-0.04}$ & $88.49^{+1.05}_{-1.26}$ & $0.10^{+0.02}_{-0.01}$ & $0.90^{+0.08}_{-0.07}$ & $0.05^{+0.02}_{-0.02}$ & $86.49^{+2.39}_{-3.91}$ & $0.06^{+0.03}_{-0.03}$ & 0.00 \\
1279 & 8737324 & $9.25^{+0.04}_{-0.04}$ & $79.14^{+3.87}_{-3.55}$ & $0.11^{+0.03}_{-0.03}$ & $0.97^{+0.07}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $52.37^{+7.10}_{-7.73}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
1280 & 8738545 & $15.01^{+0.06}_{-0.08}$ & $121.32^{+2.35}_{-2.30}$ & $0.11^{+0.02}_{-0.02}$ & $0.77^{+0.08}_{-0.05}$ & $0.03^{+0.02}_{-0.01}$ & $62.25^{+3.38}_{-4.07}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
$1281^\dagger$ & 8741312 & $18.95^{+0.04}_{-0.04}$ & $91.60^{+2.78}_{-1.53}$ & $0.18^{+0.04}_{-0.03}$ & $0.44^{+0.06}_{-0.09}$ & $0.09^{+0.04}_{-0.03}$ & $74.36^{+9.54}_{-6.15}$ & $0.20^{+0.07}_{-0.16}$ & 0.01 \\
1282 & 8743064 & $11.23^{+0.05}_{-0.08}$ & $80.50^{+1.46}_{-2.01}$ & $0.14^{+0.02}_{-0.02}$ & $0.16^{+0.04}_{-0.04}$ & $0.04^{+0.03}_{-0.02}$ & $54.08^{+21.54}_{-13.59}$ & $0.26^{+0.17}_{-0.20}$ & 0.05 \\
1283 & 8754274 & $10.93^{+0.05}_{-0.07}$ & $76.69^{+2.29}_{-1.50}$ & $0.13^{+0.02}_{-0.02}$ & $1.16^{+0.04}_{-0.04}$ & $0.04^{+0.01}_{-0.02}$ & $61.39^{+3.31}_{-4.51}$ & $0.03^{+0.02}_{-0.01}$ & 0.00 \\
1284 & 8760372 & $12.37^{+0.07}_{-0.05}$ & $77.91^{+1.91}_{-2.37}$ & $0.13^{+0.03}_{-0.03}$ & $1.01^{+0.06}_{-0.08}$ & $0.06^{+0.03}_{-0.03}$ & $68.16^{+4.47}_{-3.15}$ & $0.06^{+0.03}_{-0.03}$ & 0.00 \\
1285 & 8761312 & $17.24^{+0.05}_{-0.07}$ & $88.65^{+1.04}_{-1.04}$ & $0.15^{+0.02}_{-0.02}$ & $1.08^{+0.08}_{-0.06}$ & $0.09^{+0.03}_{-0.03}$ & $63.59^{+4.21}_{-2.92}$ & $0.08^{+0.03}_{-0.03}$ & 0.00 \\
1286 & 8766846 & $13.11^{+0.06}_{-0.08}$ & $81.68^{+2.02}_{-1.34}$ & $0.13^{+0.02}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $77.34^{+5.62}_{-4.95}$ & $0.06^{+0.03}_{-0.03}$ & 0.00 \\
1287 & 8767392 & $7.95^{+0.04}_{-0.04}$ & $246.33^{+5.60}_{-3.83}$ & $0.24^{+0.02}_{-0.02}$ & $0.15^{+0.04}_{-0.05}$ & $0.27^{+0.04}_{-0.06}$ & $54.46^{+6.95}_{-7.33}$ & $1.72^{+0.46}_{-1.68}$ & 0.93 \\
1288 & 8804145 & $14.52^{+0.05}_{-0.08}$ & $85.49^{+1.44}_{-1.96}$ & $0.18^{+0.02}_{-0.02}$ & $0.65^{+0.03}_{-0.03}$ & $0.03^{+0.02}_{-0.01}$ & $79.83^{+4.37}_{-3.55}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
1289 & 8804749 & $16.10^{+0.07}_{-0.07}$ & $83.89^{+1.07}_{-1.07}$ & $0.17^{+0.02}_{-0.02}$ & $0.35^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $76.44^{+7.53}_{-6.26}$ & $0.08^{+0.05}_{-0.07}$ & 0.00 \\
1290 & 8806268 & $12.05^{+0.04}_{-0.04}$ & $81.18^{+1.12}_{-1.12}$ & $0.15^{+0.02}_{-0.02}$ & $1.27^{+0.08}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $85.20^{+3.26}_{-4.20}$ & $0.02^{+0.01}_{-0.01}$ & 0.00 \\
1291 & 8813618 & $11.26^{+0.04}_{-0.04}$ & $78.27^{+1.32}_{-1.98}$ & $0.09^{+0.02}_{-0.02}$ & $0.67^{+0.06}_{-0.04}$ & $0.06^{+0.02}_{-0.03}$ & $51.34^{+2.86}_{-4.13}$ & $0.10^{+0.04}_{-0.04}$ & 0.00 \\
1292 & 8814586 & $4.38^{+0.08}_{-0.06}$ & $272.90^{+7.45}_{-7.33}$ & $0.30^{+0.05}_{-0.04}$ & $0.16^{+0.07}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $53.86^{+19.03}_{-10.94}$ & $0.13^{+0.08}_{-0.18}$ & 0.07 \\
1293 & 8816007 & $15.66^{+0.05}_{-0.04}$ & $116.02^{+2.24}_{-2.44}$ & $0.11^{+0.01}_{-0.02}$ & $0.53^{+0.05}_{-0.08}$ & $0.04^{+0.02}_{-0.02}$ & $82.47^{+4.95}_{-5.40}$ & $0.07^{+0.04}_{-0.05}$ & 0.00 \\
1294 & 8827367 & $16.97^{+0.08}_{-0.05}$ & $88.56^{+1.13}_{-1.33}$ & $0.13^{+0.02}_{-0.01}$ & $0.45^{+0.05}_{-0.05}$ & $0.08^{+0.03}_{-0.03}$ & $54.05^{+4.43}_{-3.47}$ & $0.19^{+0.07}_{-0.08}$ & 0.00 \\
1295 & 8831643 & $10.15^{+0.04}_{-0.04}$ & $76.07^{+1.22}_{-1.60}$ & $0.18^{+0.03}_{-0.03}$ & $1.03^{+0.05}_{-0.08}$ & $0.03^{+0.02}_{-0.02}$ & $53.51^{+4.59}_{-3.82}$ & $0.03^{+0.02}_{-0.02}$ & 0.00 \\
1296 & 8838230 & $14.02^{+0.05}_{-0.08}$ & $83.79^{+0.94}_{-0.94}$ & $0.12^{+0.02}_{-0.01}$ & $0.26^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $55.67^{+8.48}_{-7.57}$ & $0.09^{+0.05}_{-0.08}$ & 0.00 \\
1297 & 8840992 & $9.86^{+0.06}_{-0.04}$ & $114.12^{+3.06}_{-3.13}$ & $0.10^{+0.03}_{-0.02}$ & $1.06^{+0.04}_{-0.04}$ & $0.02^{+0.01}_{-0.01}$ & $51.90^{+6.26}_{-6.43}$ & $0.02^{+0.01}_{-0.01}$ & 0.00 \\
1298 & 8843675 & $16.85^{+0.05}_{-0.06}$ & $84.06^{+1.81}_{-1.22}$ & $0.16^{+0.03}_{-0.02}$ & $0.91^{+0.11}_{-0.08}$ & $0.10^{+0.03}_{-0.03}$ & $82.75^{+4.91}_{-5.85}$ & $0.11^{+0.04}_{-0.05}$ & 0.00 \\
1299 & 8866547 & $15.75^{+0.04}_{-0.04}$ & $83.85^{+2.52}_{-2.00}$ & $0.15^{+0.03}_{-0.03}$ & $0.56^{+0.04}_{-0.04}$ & $0.08^{+0.03}_{-0.02}$ & $85.71^{+2.92}_{-4.28}$ & $0.14^{+0.05}_{-0.05}$ & 0.00 \\
1300 & 8866860 & $11.63^{+0.05}_{-0.08}$ & $79.69^{+36.57}_{-2.04}$ & $0.15^{+0.02}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.08^{+0.02}_{-0.02}$ & $85.58^{+3.01}_{-4.40}$ & $0.14^{+0.03}_{-0.03}$ & 0.00 \\
1301 & 8869611 & $8.86^{+0.04}_{-0.04}$ & $76.01^{+1.40}_{-2.07}$ & $0.16^{+0.02}_{-0.02}$ & $0.96^{+0.06}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $49.07^{+4.61}_{-3.66}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
1302 & 8872890 & $13.05^{+0.04}_{-0.04}$ & $79.20^{+2.10}_{-1.36}$ & $0.14^{+0.02}_{-0.02}$ & $0.66^{+0.04}_{-0.04}$ & $0.07^{+0.02}_{-0.01}$ & $82.40^{+4.63}_{-4.81}$ & $0.10^{+0.02}_{-0.03}$ & 0.00 \\
1303 & 8874261 & $14.85^{+0.04}_{-0.04}$ & $91.33^{+1.09}_{-1.09}$ & $0.14^{+0.02}_{-0.01}$ & $0.44^{+0.05}_{-0.10}$ & $0.18^{+0.04}_{-0.04}$ & $79.73^{+7.18}_{-8.30}$ & $0.39^{+0.09}_{-0.23}$ & 0.05 \\
1304 & 8891778 & $16.45^{+0.07}_{-0.06}$ & $86.53^{+1.70}_{-1.20}$ & $0.19^{+0.02}_{-0.02}$ & $0.64^{+0.05}_{-0.07}$ & $0.03^{+0.02}_{-0.01}$ & $74.49^{+8.67}_{-6.39}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
1305 & 8893299 & $18.26^{+0.06}_{-0.05}$ & $90.99^{+1.15}_{-1.58}$ & $0.17^{+0.02}_{-0.02}$ & $0.52^{+0.06}_{-0.08}$ & $0.07^{+0.03}_{-0.03}$ & $56.96^{+5.03}_{-5.22}$ & $0.13^{+0.05}_{-0.09}$ & 0.00 \\
1306 & 8914107 & $12.45^{+0.04}_{-0.04}$ & $97.45^{+47.94}_{-4.13}$ & $0.09^{+0.02}_{-0.02}$ & $0.36^{+0.08}_{-0.06}$ & $0.03^{+0.03}_{-0.02}$ & $80.78^{+6.45}_{-10.33}$ & $0.09^{+0.06}_{-0.12}$ & 0.01 \\
1307 & 8941202 & $4.12^{+0.05}_{-0.08}$ & $316.58^{+12.05}_{-12.15}$ & $0.15^{+0.03}_{-0.03}$ & $0.58^{+0.10}_{-0.08}$ & $0.04^{+0.14}_{-0.03}$ & $43.14^{+33.02}_{-23.84}$ & $0.07^{+0.05}_{-0.26}$ & 0.08 \\
1308 & 8946619 & $4.03^{+0.05}_{-0.08}$ & $254.69^{+7.24}_{-6.14}$ & $0.25^{+0.04}_{-0.04}$ & $0.06^{+0.04}_{-0.04}$ & $0.05^{+0.12}_{-0.03}$ & $48.51^{+23.78}_{-27.65}$ & $1.10^{+0.88}_{-2.93}$ & 0.53 \\
1309 & 8949943 & $12.85^{+0.04}_{-0.04}$ & $92.42^{+3.61}_{-4.01}$ & $0.15^{+0.02}_{-0.02}$ & $1.49^{+0.10}_{-0.07}$ & $0.09^{+0.03}_{-0.03}$ & $47.59^{+4.86}_{-4.57}$ & $0.06^{+0.02}_{-0.02}$ & 0.00 \\
1310 & 8957693 & $10.82^{+0.05}_{-0.08}$ & $77.61^{+2.17}_{-2.63}$ & $0.13^{+0.02}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.07^{+0.02}_{-0.01}$ & $85.77^{+2.88}_{-4.38}$ & $0.12^{+0.02}_{-0.03}$ & 0.00 \\
1311 & 8959259 & $6.84^{+0.04}_{-0.04}$ & $69.35^{+2.62}_{-1.82}$ & $0.11^{+0.02}_{-0.02}$ & $0.85^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $47.15^{+5.92}_{-5.76}$ & $0.03^{+0.02}_{-0.02}$ & 0.00 \\
1312 & 8960083 & $8.45^{+0.03}_{-0.03}$ & $70.94^{+1.31}_{-1.93}$ & $0.12^{+0.02}_{-0.02}$ & $0.35^{+0.04}_{-0.04}$ & $0.02^{+0.01}_{-0.01}$ & $74.12^{+6.25}_{-4.49}$ & $0.05^{+0.03}_{-0.04}$ & 0.00 \\
1313 & 8962109 & $11.86^{+0.07}_{-0.05}$ & $77.32^{+3.43}_{-3.05}$ & $0.17^{+0.02}_{-0.02}$ & $0.62^{+0.06}_{-0.08}$ & $0.02^{+0.01}_{-0.01}$ & $75.36^{+4.60}_{-4.44}$ & $0.03^{+0.01}_{-0.02}$ & 0.00 \\
1314 & 8981783 & $13.98^{+0.08}_{-0.06}$ & $80.16^{+1.91}_{-1.98}$ & $0.10^{+0.03}_{-0.03}$ & $0.76^{+0.05}_{-0.05}$ & $0.03^{+0.02}_{-0.02}$ & $56.39^{+6.76}_{-6.32}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
1315 & 8983847 & $16.37^{+0.08}_{-0.06}$ & $86.31^{+2.21}_{-1.84}$ & $0.13^{+0.02}_{-0.02}$ & $0.59^{+0.11}_{-0.08}$ & $0.03^{+0.03}_{-0.02}$ & $81.86^{+5.74}_{-9.88}$ & $0.05^{+0.03}_{-0.07}$ & 0.00 \\
1316 & 8984355 & $14.33^{+0.05}_{-0.08}$ & $114.60^{+2.93}_{-2.08}$ & $0.09^{+0.02}_{-0.02}$ & $0.64^{+0.04}_{-0.06}$ & $0.03^{+0.02}_{-0.02}$ & $64.09^{+4.37}_{-3.19}$ & $0.04^{+0.03}_{-0.04}$ & 0.00 \\
1317 & 9001643 & $4.35^{+0.03}_{-0.03}$ & $320.04^{+4.62}_{-6.26}$ & $0.29^{+0.03}_{-0.03}$ & $0.06^{+0.04}_{-0.04}$ & $0.09^{+0.06}_{-0.03}$ & $50.87^{+21.20}_{-17.86}$ & $1.75^{+0.92}_{-3.06}$ & 0.77 \\
1318 & 9006240 & $8.25^{+0.04}_{-0.04}$ & $73.19^{+1.41}_{-2.04}$ & $0.15^{+0.02}_{-0.02}$ & $0.74^{+0.04}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $50.41^{+4.48}_{-5.09}$ & $0.03^{+0.01}_{-0.03}$ & 0.00 \\
1319 & 9007973 & $16.32^{+0.06}_{-0.08}$ & $89.01^{+31.85}_{-3.25}$ & $0.12^{+0.03}_{-0.02}$ & $0.49^{+0.13}_{-0.14}$ & $0.09^{+0.03}_{-0.03}$ & $60.22^{+14.68}_{-14.21}$ & $0.18^{+0.08}_{-0.16}$ & 0.02 \\
1320 & 9016455 & $6.66^{+0.05}_{-0.04}$ & $256.85^{+3.70}_{-5.56}$ & $0.33^{+0.02}_{-0.02}$ & $0.15^{+0.05}_{-0.05}$ & $0.08^{+0.03}_{-0.03}$ & $57.60^{+19.41}_{-11.81}$ & $0.49^{+0.26}_{-0.41}$ & 0.15 \\
1321 & 9018790 & $9.37^{+0.07}_{-0.05}$ & $73.29^{+3.56}_{-3.69}$ & $0.13^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $63.14^{+4.16}_{-2.87}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
1322 & 9025278 & $17.78^{+0.08}_{-0.06}$ & $91.12^{+0.98}_{-0.98}$ & $0.17^{+0.02}_{-0.02}$ & $0.46^{+0.04}_{-0.04}$ & $0.13^{+0.02}_{-0.02}$ & $51.73^{+2.72}_{-4.04}$ & $0.28^{+0.05}_{-0.06}$ & 0.00 \\
1323 & 9027404 & $15.85^{+0.06}_{-0.05}$ & $86.35^{+0.99}_{-0.99}$ & $0.16^{+0.02}_{-0.02}$ & $0.46^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $62.34^{+2.60}_{-3.28}$ & $0.07^{+0.04}_{-0.05}$ & 0.00 \\
1324 & 9031080 & $4.55^{+0.04}_{-0.04}$ & $314.39^{+6.78}_{-6.51}$ & $0.31^{+0.04}_{-0.04}$ & $0.09^{+0.09}_{-0.06}$ & $0.08^{+0.06}_{-0.04}$ & $53.47^{+23.36}_{-15.09}$ & $0.99^{+0.74}_{-2.46}$ & 0.50 \\
1325 & 9032972 & $16.33^{+0.05}_{-0.08}$ & $114.23^{+2.10}_{-1.43}$ & $0.14^{+0.02}_{-0.02}$ & $0.46^{+0.05}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $50.71^{+6.93}_{-5.48}$ & $0.05^{+0.02}_{-0.05}$ & 0.00 \\
1326 & 9071153 & $9.95^{+0.03}_{-0.03}$ & $76.27^{+1.06}_{-1.06}$ & $0.15^{+0.02}_{-0.02}$ & $1.27^{+0.08}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $82.43^{+4.76}_{-5.07}$ & $0.02^{+0.01}_{-0.01}$ & 0.00 \\
1327 & 9072725 & $3.86^{+0.04}_{-0.04}$ & $294.71^{+10.86}_{-10.43}$ & $0.19^{+0.03}_{-0.03}$ & $1.23^{+0.27}_{-0.23}$ & $0.10^{+0.17}_{-0.08}$ & $76.98^{+8.80}_{-14.58}$ & $0.08^{+0.07}_{-0.19}$ & 0.00 \\
1328 & 9074974 & $10.74^{+0.04}_{-0.05}$ & $78.53^{+1.89}_{-2.27}$ & $0.14^{+0.02}_{-0.02}$ & $0.76^{+0.04}_{-0.04}$ & $0.06^{+0.01}_{-0.02}$ & $67.47^{+2.46}_{-2.46}$ & $0.08^{+0.03}_{-0.02}$ & 0.00 \\
1329 & 9075118 & $15.36^{+0.05}_{-0.04}$ & $86.17^{+1.09}_{-1.09}$ & $0.12^{+0.02}_{-0.02}$ & $0.85^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.01}$ & $61.48^{+2.80}_{-4.11}$ & $0.03^{+0.02}_{-0.02}$ & 0.00 \\
1330 & 9077453 & $13.43^{+0.05}_{-0.08}$ & $81.26^{+1.03}_{-1.03}$ & $0.15^{+0.02}_{-0.02}$ & $0.35^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $55.91^{+4.83}_{-5.06}$ & $0.07^{+0.04}_{-0.07}$ & 0.00 \\
1331 & 9080204 & $13.45^{+0.04}_{-0.04}$ & $78.77^{+1.11}_{-1.11}$ & $0.19^{+0.02}_{-0.02}$ & $1.12^{+0.06}_{-0.08}$ & $0.09^{+0.02}_{-0.02}$ & $87.03^{+2.02}_{-2.02}$ & $0.08^{+0.02}_{-0.02}$ & 0.00 \\
1332 & 9084738 & $17.94^{+0.05}_{-0.06}$ & $89.89^{+1.78}_{-1.64}$ & $0.17^{+0.02}_{-0.02}$ & $0.64^{+0.05}_{-0.10}$ & $0.11^{+0.03}_{-0.04}$ & $73.63^{+8.69}_{-6.89}$ & $0.17^{+0.05}_{-0.09}$ & 0.01 \\
1333 & 9086216 & $9.65^{+0.04}_{-0.04}$ & $73.47^{+1.13}_{-1.56}$ & $0.16^{+0.02}_{-0.02}$ & $1.16^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $85.54^{+3.03}_{-4.81}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
1334 & 9091989 & $11.55^{+0.04}_{-0.04}$ & $78.25^{+1.65}_{-2.32}$ & $0.09^{+0.03}_{-0.02}$ & $1.53^{+0.06}_{-0.09}$ & $0.07^{+0.02}_{-0.02}$ & $50.90^{+7.18}_{-5.58}$ & $0.04^{+0.01}_{-0.02}$ & 0.00 \\
$1335^\dagger$ & 9092100 & $18.95^{+0.04}_{-0.04}$ & $143.73^{+4.16}_{-7.05}$ & $0.14^{+0.04}_{-0.04}$ & $0.84^{+0.06}_{-0.08}$ & $0.14^{+0.04}_{-0.03}$ & $59.68^{+4.53}_{-4.40}$ & $0.16^{+0.04}_{-0.08}$ & 0.00 \\
1336 & 9092538 & $13.45^{+0.04}_{-0.04}$ & $81.61^{+1.95}_{-1.31}$ & $0.17^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $85.52^{+3.05}_{-4.32}$ & $0.07^{+0.03}_{-0.03}$ & 0.00 \\
1337 & 9100444 & $5.05^{+0.03}_{-0.03}$ & $277.01^{+5.50}_{-7.11}$ & $0.33^{+0.04}_{-0.03}$ & $0.16^{+0.06}_{-0.04}$ & $0.03^{+0.02}_{-0.01}$ & $76.36^{+9.75}_{-15.52}$ & $0.17^{+0.11}_{-0.18}$ & 0.05 \\
1338 & 9108045 & $6.55^{+0.04}_{-0.04}$ & $281.41^{+6.59}_{-5.08}$ & $0.26^{+0.02}_{-0.02}$ & $0.13^{+0.05}_{-0.08}$ & $0.06^{+0.05}_{-0.03}$ & $53.15^{+22.82}_{-11.59}$ & $0.37^{+0.22}_{-1.80}$ & 0.29 \\
1339 & 9119915 & $12.53^{+0.05}_{-0.09}$ & $79.21^{+2.15}_{-1.47}$ & $0.17^{+0.02}_{-0.02}$ & $0.66^{+0.04}_{-0.04}$ & $0.02^{+0.01}_{-0.01}$ & $77.55^{+2.99}_{-2.65}$ & $0.03^{+0.01}_{-0.01}$ & 0.00 \\
$1340^\dagger$ & 9145612 & $18.95^{+0.04}_{-0.04}$ & $95.89^{+1.30}_{-1.91}$ & $0.20^{+0.03}_{-0.03}$ & $0.37^{+0.08}_{-0.06}$ & $0.08^{+0.05}_{-0.04}$ & $56.42^{+6.75}_{-6.39}$ & $0.23^{+0.14}_{-0.14}$ & 0.03 \\
1341 & 9145781 & $17.67^{+0.07}_{-0.05}$ & $88.73^{+1.01}_{-1.01}$ & $0.16^{+0.02}_{-0.01}$ & $0.55^{+0.05}_{-0.07}$ & $0.03^{+0.02}_{-0.02}$ & $82.79^{+4.85}_{-5.43}$ & $0.05^{+0.03}_{-0.06}$ & 0.00 \\
1342 & 9145861 & $10.85^{+0.04}_{-0.04}$ & $76.41^{+1.02}_{-1.02}$ & $0.15^{+0.02}_{-0.02}$ & $1.25^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $82.75^{+4.72}_{-5.01}$ & $0.02^{+0.01}_{-0.01}$ & 0.00 \\
1343 & 9146372 & $8.95^{+0.04}_{-0.04}$ & $77.09^{+87.81}_{-2.31}$ & $0.11^{+0.03}_{-0.03}$ & $1.50^{+0.16}_{-0.11}$ & $0.02^{+0.02}_{-0.01}$ & $64.40^{+20.29}_{-22.92}$ & $0.01^{+0.01}_{-0.01}$ & 0.00 \\
1344 & 9146468 & $11.75^{+0.04}_{-0.04}$ & $79.28^{+2.00}_{-1.31}$ & $0.15^{+0.02}_{-0.02}$ & $0.43^{+0.05}_{-0.08}$ & $0.02^{+0.02}_{-0.01}$ & $84.70^{+3.63}_{-4.88}$ & $0.05^{+0.03}_{-0.07}$ & 0.00 \\
1345 & 9147335 & $4.95^{+0.04}_{-0.04}$ & $328.13^{+6.53}_{-6.85}$ & $0.28^{+0.03}_{-0.03}$ & $0.14^{+0.05}_{-0.08}$ & $0.04^{+0.03}_{-0.02}$ & $61.71^{+16.59}_{-18.65}$ & $0.26^{+0.17}_{-0.97}$ & 0.19 \\
1346 & 9150095 & $18.63^{+0.07}_{-0.09}$ & $91.26^{+0.99}_{-0.99}$ & $0.17^{+0.02}_{-0.02}$ & $0.54^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $71.98^{+3.76}_{-4.46}$ & $0.05^{+0.03}_{-0.04}$ & 0.00 \\
1347 & 9152245 & $10.96^{+0.04}_{-0.04}$ & $76.70^{+3.20}_{-2.92}$ & $0.10^{+0.03}_{-0.03}$ & $0.86^{+0.06}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $67.30^{+2.76}_{-3.59}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
1348 & 9154402 & $16.28^{+0.08}_{-0.05}$ & $86.67^{+1.87}_{-1.23}$ & $0.14^{+0.02}_{-0.03}$ & $0.63^{+0.06}_{-0.08}$ & $0.03^{+0.02}_{-0.02}$ & $70.10^{+5.30}_{-4.77}$ & $0.06^{+0.03}_{-0.05}$ & 0.00 \\
$1349^\dagger$ & 9156577 & $18.95^{+0.03}_{-0.03}$ & $90.99^{+1.45}_{-2.09}$ & $0.16^{+0.04}_{-0.04}$ & $0.84^{+0.64}_{-0.15}$ & $0.11^{+0.03}_{-0.03}$ & $71.95^{+5.57}_{-5.18}$ & $0.13^{+0.07}_{-0.06}$ & 0.00 \\
1350 & 9157260 & $18.09^{+0.08}_{-0.06}$ & $91.64^{+1.70}_{-1.13}$ & $0.17^{+0.02}_{-0.02}$ & $0.78^{+0.08}_{-0.06}$ & $0.09^{+0.02}_{-0.02}$ & $55.67^{+3.76}_{-4.41}$ & $0.11^{+0.03}_{-0.04}$ & 0.00 \\
1351 & 9161451 & $10.47^{+0.07}_{-0.05}$ & $75.83^{+1.41}_{-2.08}$ & $0.14^{+0.02}_{-0.02}$ & $0.66^{+0.04}_{-0.04}$ & $0.02^{+0.01}_{-0.01}$ & $67.05^{+2.43}_{-3.31}$ & $0.03^{+0.01}_{-0.02}$ & 0.00 \\
1352 & 9162753 & $9.96^{+0.05}_{-0.04}$ & $78.97^{+7.83}_{-4.01}$ & $0.14^{+0.03}_{-0.03}$ & $0.72^{+0.07}_{-0.08}$ & $0.05^{+0.02}_{-0.02}$ & $59.45^{+4.11}_{-3.66}$ & $0.06^{+0.03}_{-0.05}$ & 0.00 \\
1353 & 9163621 & $15.44^{+0.04}_{-0.06}$ & $89.36^{+36.99}_{-2.83}$ & $0.10^{+0.03}_{-0.04}$ & $0.64^{+0.05}_{-0.07}$ & $0.04^{+0.01}_{-0.02}$ & $77.96^{+6.03}_{-4.77}$ & $0.06^{+0.03}_{-0.02}$ & 0.00 \\
1354 & 9172127 & $14.46^{+0.07}_{-0.05}$ & $85.00^{+2.10}_{-1.99}$ & $0.12^{+0.02}_{-0.02}$ & $0.95^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $52.19^{+2.53}_{-3.34}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
1355 & 9205044 & $9.83^{+0.05}_{-0.08}$ & $75.97^{+1.36}_{-1.98}$ & $0.13^{+0.02}_{-0.02}$ & $0.46^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $67.12^{+2.55}_{-3.48}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
1356 & 9205419 & $9.95^{+0.04}_{-0.04}$ & $70.98^{+2.88}_{-2.64}$ & $0.18^{+0.03}_{-0.03}$ & $0.44^{+0.05}_{-0.07}$ & $0.04^{+0.01}_{-0.02}$ & $74.88^{+7.23}_{-4.47}$ & $0.08^{+0.05}_{-0.04}$ & 0.00 \\
1357 & 9206632 & $10.64^{+0.04}_{-0.05}$ & $73.61^{+1.13}_{-1.18}$ & $0.19^{+0.03}_{-0.03}$ & $0.36^{+0.08}_{-0.04}$ & $0.03^{+0.03}_{-0.02}$ & $84.86^{+3.51}_{-5.63}$ & $0.08^{+0.05}_{-0.09}$ & 0.00 \\
1358 & 9209565 & $12.18^{+0.08}_{-0.05}$ & $82.96^{+1.52}_{-2.06}$ & $0.15^{+0.02}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $85.75^{+2.89}_{-4.36}$ & $0.05^{+0.03}_{-0.04}$ & 0.00 \\
$1359^\dagger$ & 9210413 & $18.95^{+0.03}_{-0.03}$ & $93.34^{+1.16}_{-1.77}$ & $0.15^{+0.02}_{-0.02}$ & $0.59^{+0.07}_{-0.06}$ & $0.02^{+0.02}_{-0.01}$ & $73.92^{+4.45}_{-2.97}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
1360 & 9210548 & $14.83^{+0.05}_{-0.08}$ & $85.96^{+1.23}_{-1.78}$ & $0.19^{+0.02}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.01}$ & $48.93^{+4.41}_{-3.32}$ & $0.05^{+0.03}_{-0.05}$ & 0.00 \\
1361 & 9210738 & $12.57^{+0.08}_{-0.05}$ & $80.05^{+2.03}_{-1.91}$ & $0.13^{+0.02}_{-0.02}$ & $0.25^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $65.55^{+13.68}_{-7.31}$ & $0.12^{+0.07}_{-0.10}$ & 0.00 \\
1362 & 9211160 & $13.99^{+0.08}_{-0.06}$ & $82.89^{+1.49}_{-1.96}$ & $0.17^{+0.02}_{-0.02}$ & $0.64^{+0.05}_{-0.07}$ & $0.04^{+0.03}_{-0.02}$ & $58.99^{+4.32}_{-3.29}$ & $0.06^{+0.03}_{-0.06}$ & 0.00 \\
1363 & 9211176 & $11.01^{+0.06}_{-0.08}$ & $73.95^{+2.10}_{-1.48}$ & $0.14^{+0.03}_{-0.03}$ & $1.55^{+0.08}_{-0.08}$ & $0.02^{+0.02}_{-0.01}$ & $59.64^{+8.08}_{-7.94}$ & $0.01^{+0.01}_{-0.01}$ & 0.00 \\
1364 & 9215910 & $10.24^{+0.04}_{-0.06}$ & $71.89^{+2.32}_{-1.78}$ & $0.11^{+0.03}_{-0.02}$ & $0.55^{+0.03}_{-0.03}$ & $0.04^{+0.03}_{-0.02}$ & $67.53^{+2.16}_{-2.16}$ & $0.08^{+0.04}_{-0.05}$ & 0.00 \\
1365 & 9216911 & $16.24^{+0.04}_{-0.05}$ & $88.96^{+1.68}_{-1.23}$ & $0.11^{+0.02}_{-0.02}$ & $0.61^{+0.07}_{-0.08}$ & $0.07^{+0.02}_{-0.02}$ & $74.93^{+9.49}_{-7.02}$ & $0.12^{+0.04}_{-0.07}$ & 0.00 \\
1366 & 9217669 & $16.57^{+0.08}_{-0.05}$ & $119.83^{+2.11}_{-1.93}$ & $0.08^{+0.02}_{-0.02}$ & $0.71^{+0.06}_{-0.07}$ & $0.09^{+0.05}_{-0.04}$ & $57.69^{+5.65}_{-6.95}$ & $0.13^{+0.06}_{-0.09}$ & 0.00 \\
$1367^\dagger$ & 9221660 & $18.85^{+0.11}_{-0.24}$ & $96.12^{+1.86}_{-2.09}$ & $0.22^{+0.04}_{-0.04}$ & $0.46^{+0.04}_{-0.04}$ & $0.06^{+0.03}_{-0.03}$ & $85.16^{+3.29}_{-4.99}$ & $0.14^{+0.06}_{-0.06}$ & 0.00 \\
1368 & 9225958 & $13.57^{+0.07}_{-0.05}$ & $81.50^{+1.72}_{-1.23}$ & $0.14^{+0.02}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $82.39^{+4.34}_{-4.47}$ & $0.06^{+0.03}_{-0.04}$ & 0.00 \\
1369 & 9227589 & $15.34^{+0.04}_{-0.05}$ & $69.52^{+2.81}_{-1.89}$ & $0.13^{+0.03}_{-0.03}$ & $2.62^{+0.10}_{-0.10}$ & $0.06^{+0.01}_{-0.02}$ & $86.24^{+2.56}_{-4.13}$ & $0.02^{+0.01}_{-0.01}$ & 0.00 \\
1370 & 9228469 & $9.25^{+0.04}_{-0.04}$ & $73.76^{+1.31}_{-1.25}$ & $0.12^{+0.03}_{-0.02}$ & $1.15^{+0.05}_{-0.06}$ & $0.03^{+0.02}_{-0.02}$ & $83.47^{+4.56}_{-7.31}$ & $0.03^{+0.02}_{-0.01}$ & 0.00 \\
1371 & 9244091 & $8.25^{+0.04}_{-0.04}$ & $302.04^{+6.57}_{-6.75}$ & $0.21^{+0.02}_{-0.02}$ & $0.21^{+0.09}_{-0.08}$ & $0.03^{+0.03}_{-0.02}$ & $55.17^{+22.52}_{-15.41}$ & $0.15^{+0.10}_{-0.27}$ & 0.07 \\
1372 & 9244428 & $7.66^{+0.08}_{-0.04}$ & $258.74^{+2.97}_{-2.97}$ & $0.34^{+0.02}_{-0.02}$ & $0.12^{+0.06}_{-0.08}$ & $0.06^{+0.08}_{-0.04}$ & $56.08^{+18.99}_{-10.77}$ & $0.40^{+0.28}_{-2.79}$ & 0.38 \\
1373 & 9245197 & $16.05^{+0.04}_{-0.04}$ & $86.12^{+1.02}_{-1.02}$ & $0.15^{+0.01}_{-0.02}$ & $1.26^{+0.06}_{-0.05}$ & $0.09^{+0.02}_{-0.02}$ & $85.29^{+3.20}_{-4.00}$ & $0.07^{+0.01}_{-0.02}$ & 0.00 \\
1374 & 9266912 & $13.16^{+0.06}_{-0.05}$ & $80.61^{+1.66}_{-2.17}$ & $0.18^{+0.02}_{-0.02}$ & $1.24^{+0.04}_{-0.06}$ & $0.02^{+0.01}_{-0.01}$ & $84.99^{+3.41}_{-4.70}$ & $0.02^{+0.01}_{-0.01}$ & 0.00 \\
1375 & 9267654 & $10.33^{+0.05}_{-0.07}$ & $78.48^{+1.13}_{-1.53}$ & $0.17^{+0.02}_{-0.02}$ & $0.87^{+0.07}_{-0.05}$ & $0.04^{+0.01}_{-0.02}$ & $86.46^{+2.41}_{-3.98}$ & $0.04^{+0.02}_{-0.02}$ & 0.00 \\
1376 & 9271986 & $14.54^{+0.04}_{-0.04}$ & $84.66^{+2.07}_{-1.78}$ & $0.16^{+0.02}_{-0.02}$ & $0.87^{+0.08}_{-0.05}$ & $0.04^{+0.02}_{-0.02}$ & $85.00^{+3.40}_{-4.21}$ & $0.05^{+0.02}_{-0.03}$ & 0.00 \\
1377 & 9273251 & $13.78^{+0.08}_{-0.06}$ & $85.77^{+2.01}_{-2.28}$ & $0.11^{+0.02}_{-0.01}$ & $0.96^{+0.04}_{-0.04}$ & $0.08^{+0.01}_{-0.02}$ & $57.73^{+3.49}_{-2.65}$ & $0.09^{+0.02}_{-0.02}$ & 0.00 \\
1378 & 9282173 & $11.35^{+0.04}_{-0.04}$ & $76.90^{+2.15}_{-1.69}$ & $0.16^{+0.02}_{-0.02}$ & $0.53^{+0.05}_{-0.08}$ & $0.02^{+0.01}_{-0.01}$ & $84.83^{+3.53}_{-4.73}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
1379 & 9282573 & $17.92^{+0.06}_{-0.08}$ & $89.63^{+2.45}_{-2.02}$ & $0.10^{+0.05}_{-0.04}$ & $0.86^{+0.06}_{-0.05}$ & $0.10^{+0.04}_{-0.03}$ & $66.38^{+6.01}_{-5.40}$ & $0.12^{+0.05}_{-0.04}$ & 0.00 \\
1380 & 9284641 & $16.95^{+0.04}_{-0.04}$ & $91.32^{+3.20}_{-3.55}$ & $0.19^{+0.02}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.06^{+0.01}_{-0.02}$ & $78.95^{+5.88}_{-4.55}$ & $0.11^{+0.04}_{-0.03}$ & 0.00 \\
1381 & 9285116 & $9.75^{+0.04}_{-0.04}$ & $74.57^{+2.04}_{-1.50}$ & $0.15^{+0.02}_{-0.02}$ & $0.86^{+0.04}_{-0.04}$ & $0.07^{+0.02}_{-0.02}$ & $58.68^{+4.15}_{-2.90}$ & $0.08^{+0.02}_{-0.03}$ & 0.00 \\
1382 & 9285727 & $14.46^{+0.06}_{-0.05}$ & $85.99^{+1.17}_{-1.60}$ & $0.13^{+0.02}_{-0.01}$ & $0.53^{+0.05}_{-0.08}$ & $0.03^{+0.02}_{-0.02}$ & $77.58^{+5.29}_{-4.53}$ & $0.07^{+0.04}_{-0.04}$ & 0.00 \\
1383 & 9289599 & $16.45^{+0.04}_{-0.04}$ & $87.61^{+1.66}_{-1.80}$ & $0.15^{+0.02}_{-0.02}$ & $0.47^{+0.07}_{-0.05}$ & $0.04^{+0.03}_{-0.02}$ & $50.63^{+11.21}_{-7.75}$ & $0.09^{+0.06}_{-0.06}$ & 0.00 \\
1384 & 9289780 & $17.36^{+0.07}_{-0.05}$ & $88.76^{+0.94}_{-0.94}$ & $0.17^{+0.02}_{-0.02}$ & $0.66^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $73.37^{+4.20}_{-2.71}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
1385 & 9300159 & $12.63^{+0.05}_{-0.07}$ & $83.24^{+1.29}_{-1.96}$ & $0.14^{+0.02}_{-0.02}$ & $0.40^{+0.08}_{-0.06}$ & $0.04^{+0.02}_{-0.02}$ & $85.97^{+2.74}_{-4.54}$ & $0.10^{+0.06}_{-0.08}$ & 0.00 \\
$1386^\dagger$ & 9327189 & $18.95^{+0.03}_{-0.03}$ & $94.32^{+2.25}_{-1.68}$ & $0.21^{+0.03}_{-0.03}$ & $0.77^{+0.09}_{-0.05}$ & $0.02^{+0.02}_{-0.01}$ & $83.61^{+4.43}_{-6.39}$ & $0.03^{+0.01}_{-0.03}$ & 0.00 \\
1387 & 9333885 & $8.25^{+0.04}_{-0.04}$ & $73.94^{+1.78}_{-1.28}$ & $0.11^{+0.02}_{-0.02}$ & $0.89^{+0.08}_{-0.06}$ & $0.02^{+0.01}_{-0.01}$ & $70.55^{+8.61}_{-6.90}$ & $0.02^{+0.01}_{-0.01}$ & 0.00 \\
1388 & 9335457 & $17.48^{+0.08}_{-0.06}$ & $91.18^{+1.05}_{-1.05}$ & $0.15^{+0.02}_{-0.02}$ & $0.75^{+0.04}_{-0.04}$ & $0.06^{+0.02}_{-0.02}$ & $71.54^{+2.64}_{-3.95}$ & $0.08^{+0.03}_{-0.03}$ & 0.00 \\
1389 & 9340325 & $9.23^{+0.05}_{-0.07}$ & $76.95^{+1.96}_{-1.35}$ & $0.16^{+0.02}_{-0.02}$ & $0.96^{+0.06}_{-0.04}$ & $0.02^{+0.01}_{-0.01}$ & $83.03^{+4.89}_{-7.62}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
1390 & 9346318 & $17.06^{+0.10}_{-0.09}$ & $90.84^{+1.81}_{-2.26}$ & $0.14^{+0.04}_{-0.04}$ & $0.62^{+0.12}_{-0.16}$ & $0.05^{+0.03}_{-0.03}$ & $56.21^{+10.25}_{-9.76}$ & $0.08^{+0.05}_{-0.11}$ & 0.01 \\
1391 & 9350701 & $5.63^{+0.05}_{-0.07}$ & $257.39^{+3.83}_{-5.66}$ & $0.31^{+0.03}_{-0.03}$ & $0.06^{+0.04}_{-0.04}$ & $0.13^{+0.06}_{-0.05}$ & $54.38^{+20.43}_{-16.60}$ & $2.33^{+1.34}_{-4.05}$ & 0.84 \\
1392 & 9368528 & $16.25^{+0.04}_{-0.04}$ & $89.16^{+3.00}_{-1.60}$ & $0.13^{+0.02}_{-0.02}$ & $0.46^{+0.07}_{-0.05}$ & $0.02^{+0.01}_{-0.01}$ & $59.40^{+4.82}_{-4.01}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
1393 & 9368745 & $9.05^{+0.04}_{-0.04}$ & $244.53^{+99.88}_{-9.09}$ & $0.08^{+0.04}_{-0.03}$ & $1.61^{+0.13}_{-0.11}$ & $0.04^{+0.04}_{-0.03}$ & $78.20^{+7.26}_{-7.06}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
1394 & 9389776 & $9.65^{+0.04}_{-0.04}$ & $74.04^{+1.71}_{-1.18}$ & $0.15^{+0.02}_{-0.02}$ & $0.80^{+0.73}_{-0.07}$ & $0.02^{+0.01}_{-0.01}$ & $85.23^{+3.25}_{-5.21}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
1395 & 9395752 & $12.35^{+0.04}_{-0.04}$ & $76.17^{+2.23}_{-2.44}$ & $0.18^{+0.02}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.06^{+0.02}_{-0.02}$ & $46.33^{+3.37}_{-4.40}$ & $0.10^{+0.04}_{-0.04}$ & 0.00 \\
1396 & 9396363 & $4.55^{+0.04}_{-0.04}$ & $262.00^{+11.30}_{-10.66}$ & $0.20^{+0.04}_{-0.03}$ & $0.10^{+0.63}_{-0.06}$ & $0.06^{+0.08}_{-0.04}$ & $48.16^{+21.41}_{-21.80}$ & $0.86^{+0.83}_{-2.85}$ & 0.47 \\
1397 & 9401816 & $4.23^{+0.04}_{-0.07}$ & $305.66^{+7.50}_{-7.29}$ & $0.33^{+0.04}_{-0.04}$ & $0.08^{+0.65}_{-0.05}$ & $0.07^{+0.09}_{-0.05}$ & $49.06^{+28.57}_{-25.87}$ & $1.27^{+1.25}_{-3.02}$ & 0.56 \\
1398 & 9402881 & $6.55^{+0.04}_{-0.04}$ & $270.24^{+5.19}_{-5.83}$ & $0.25^{+0.03}_{-0.03}$ & $0.17^{+0.12}_{-0.08}$ & $0.06^{+0.12}_{-0.04}$ & $52.07^{+21.00}_{-22.60}$ & $0.41^{+0.34}_{-2.15}$ & 0.22 \\
1399 & 9405867 & $6.05^{+0.04}_{-0.04}$ & $70.40^{+3.92}_{-3.02}$ & $0.08^{+0.02}_{-0.02}$ & $0.64^{+0.17}_{-0.39}$ & $0.03^{+0.03}_{-0.02}$ & $59.79^{+19.69}_{-14.59}$ & $0.05^{+0.04}_{-0.20}$ & 0.07 \\
1400 & 9406898 & $17.22^{+0.06}_{-0.08}$ & $88.93^{+2.78}_{-2.63}$ & $0.12^{+0.03}_{-0.03}$ & $0.26^{+0.05}_{-0.05}$ & $0.03^{+0.02}_{-0.01}$ & $67.50^{+11.67}_{-8.64}$ & $0.10^{+0.06}_{-0.11}$ & 0.01 \\
1401 & 9408183 & $13.27^{+0.08}_{-0.05}$ & $85.17^{+31.18}_{-3.80}$ & $0.14^{+0.02}_{-0.02}$ & $1.23^{+0.06}_{-0.08}$ & $0.03^{+0.04}_{-0.02}$ & $67.70^{+5.55}_{-5.13}$ & $0.03^{+0.02}_{-0.04}$ & 0.00 \\
$1402^\dagger$ & 9408605 & $18.93^{+0.05}_{-0.09}$ & $97.04^{+2.02}_{-1.48}$ & $0.16^{+0.03}_{-0.03}$ & $0.85^{+0.08}_{-0.08}$ & $0.11^{+0.05}_{-0.04}$ & $57.65^{+3.75}_{-3.30}$ & $0.13^{+0.05}_{-0.08}$ & 0.00 \\
1403 & 9427899 & $14.18^{+0.08}_{-0.06}$ & $79.20^{+2.49}_{-1.59}$ & $0.12^{+0.03}_{-0.03}$ & $0.95^{+0.09}_{-0.08}$ & $0.06^{+0.02}_{-0.02}$ & $70.99^{+4.75}_{-4.82}$ & $0.07^{+0.02}_{-0.03}$ & 0.00 \\
1404 & 9450586 & $9.97^{+0.07}_{-0.05}$ & $78.54^{+61.39}_{-4.90}$ & $0.15^{+0.03}_{-0.03}$ & $0.68^{+0.08}_{-0.05}$ & $0.02^{+0.01}_{-0.01}$ & $58.87^{+4.56}_{-3.78}$ & $0.03^{+0.01}_{-0.01}$ & 0.00 \\
1405 & 9457108 & $8.25^{+0.04}_{-0.04}$ & $74.03^{+2.38}_{-2.24}$ & $0.09^{+0.03}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.02^{+0.01}_{-0.01}$ & $49.15^{+4.99}_{-4.74}$ & $0.03^{+0.01}_{-0.01}$ & 0.00 \\
1406 & 9457533 & $13.16^{+0.05}_{-0.04}$ & $79.12^{+1.78}_{-1.18}$ & $0.15^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $82.83^{+4.40}_{-4.35}$ & $0.06^{+0.04}_{-0.04}$ & 0.00 \\
1407 & 9463398 & $15.13^{+0.05}_{-0.07}$ & $83.73^{+0.95}_{-0.95}$ & $0.15^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.08^{+0.03}_{-0.03}$ & $72.95^{+3.80}_{-2.61}$ & $0.13^{+0.04}_{-0.04}$ & 0.00 \\
1408 & 9465892 & $15.21^{+0.08}_{-0.09}$ & $86.27^{+1.03}_{-1.03}$ & $0.19^{+0.02}_{-0.02}$ & $0.33^{+0.06}_{-0.09}$ & $0.05^{+0.04}_{-0.03}$ & $51.52^{+17.04}_{-8.34}$ & $0.16^{+0.09}_{-0.22}$ & 0.03 \\
1409 & 9469325 & $6.78^{+0.08}_{-0.06}$ & $216.66^{+6.36}_{-6.27}$ & $0.08^{+0.02}_{-0.02}$ & $1.54^{+0.44}_{-0.59}$ & $0.05^{+0.23}_{-0.03}$ & $78.35^{+8.40}_{-20.60}$ & $0.03^{+0.02}_{-0.25}$ & 0.09 \\
1410 & 9471796 & $8.54^{+0.04}_{-0.04}$ & $231.08^{+110.38}_{-7.70}$ & $0.10^{+0.03}_{-0.03}$ & $0.39^{+0.23}_{-0.13}$ & $0.06^{+0.05}_{-0.03}$ & $55.80^{+18.23}_{-12.17}$ & $0.16^{+0.11}_{-0.28}$ & 0.06 \\
1411 & 9472076 & $10.15^{+0.04}_{-0.04}$ & $78.38^{+1.17}_{-1.76}$ & $0.12^{+0.02}_{-0.01}$ & $0.35^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $47.24^{+6.87}_{-5.98}$ & $0.08^{+0.05}_{-0.06}$ & 0.00 \\
1412 & 9486819 & $9.85^{+0.04}_{-0.04}$ & $76.32^{+2.04}_{-1.90}$ & $0.11^{+0.02}_{-0.02}$ & $0.59^{+0.08}_{-0.06}$ & $0.04^{+0.02}_{-0.02}$ & $57.62^{+3.72}_{-3.35}$ & $0.07^{+0.04}_{-0.03}$ & 0.00 \\
1413 & 9508218 & $18.04^{+0.04}_{-0.04}$ & $89.03^{+1.97}_{-1.37}$ & $0.15^{+0.02}_{-0.02}$ & $0.64^{+0.05}_{-0.08}$ & $0.12^{+0.03}_{-0.03}$ & $79.49^{+7.29}_{-8.57}$ & $0.18^{+0.05}_{-0.09}$ & 0.00 \\
1414 & 9508757 & $13.86^{+0.06}_{-0.04}$ & $73.81^{+1.10}_{-1.10}$ & $0.07^{+0.02}_{-0.02}$ & $0.73^{+0.06}_{-0.08}$ & $0.03^{+0.02}_{-0.01}$ & $56.41^{+3.14}_{-4.38}$ & $0.03^{+0.02}_{-0.04}$ & 0.00 \\
1415 & 9509260 & $17.04^{+0.05}_{-0.06}$ & $89.37^{+1.97}_{-1.33}$ & $0.19^{+0.02}_{-0.02}$ & $0.85^{+0.04}_{-0.04}$ & $0.03^{+0.03}_{-0.02}$ & $51.54^{+3.03}_{-4.28}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
1416 & 9511816 & $16.35^{+0.04}_{-0.04}$ & $88.92^{+1.00}_{-1.00}$ & $0.18^{+0.02}_{-0.02}$ & $0.74^{+0.04}_{-0.04}$ & $0.03^{+0.03}_{-0.02}$ & $71.42^{+2.66}_{-3.93}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
1417 & 9513889 & $9.35^{+0.04}_{-0.04}$ & $75.11^{+1.64}_{-1.78}$ & $0.18^{+0.02}_{-0.02}$ & $0.16^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $58.06^{+16.24}_{-15.59}$ & $0.15^{+0.09}_{-0.17}$ & 0.07 \\
1418 & 9520216 & $11.85^{+0.04}_{-0.04}$ & $79.20^{+2.11}_{-1.44}$ & $0.12^{+0.02}_{-0.02}$ & $0.68^{+0.08}_{-0.05}$ & $0.07^{+0.02}_{-0.02}$ & $49.35^{+4.04}_{-3.38}$ & $0.10^{+0.04}_{-0.04}$ & 0.00 \\
1419 & 9529813 & $10.84^{+0.04}_{-0.04}$ & $77.87^{+6.34}_{-8.48}$ & $0.09^{+0.02}_{-0.02}$ & $0.71^{+0.06}_{-0.07}$ & $0.08^{+0.02}_{-0.02}$ & $48.78^{+4.55}_{-3.52}$ & $0.12^{+0.04}_{-0.03}$ & 0.00 \\
1420 & 9531084 & $9.15^{+0.04}_{-0.04}$ & $75.96^{+1.24}_{-1.80}$ & $0.15^{+0.02}_{-0.02}$ & $0.25^{+0.03}_{-0.03}$ & $0.02^{+0.01}_{-0.01}$ & $82.29^{+5.35}_{-5.97}$ & $0.07^{+0.04}_{-0.05}$ & 0.00 \\
1421 & 9531103 & $14.75^{+0.04}_{-0.04}$ & $86.04^{+1.07}_{-1.17}$ & $0.11^{+0.02}_{-0.02}$ & $0.54^{+0.05}_{-0.07}$ & $0.03^{+0.02}_{-0.02}$ & $79.35^{+6.70}_{-5.46}$ & $0.05^{+0.03}_{-0.04}$ & 0.00 \\
1422 & 9534288 & $12.04^{+0.04}_{-0.04}$ & $83.75^{+1.08}_{-1.08}$ & $0.14^{+0.02}_{-0.02}$ & $1.46^{+0.07}_{-0.06}$ & $0.03^{+0.03}_{-0.01}$ & $72.30^{+2.63}_{-3.39}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
1423 & 9534328 & $16.27^{+0.08}_{-0.05}$ & $88.81^{+0.93}_{-0.93}$ & $0.18^{+0.02}_{-0.02}$ & $0.45^{+0.04}_{-0.04}$ & $0.13^{+0.02}_{-0.02}$ & $58.11^{+3.99}_{-2.76}$ & $0.29^{+0.05}_{-0.08}$ & 0.00 \\
1424 & 9540277 & $16.15^{+0.04}_{-0.04}$ & $86.48^{+1.07}_{-1.03}$ & $0.16^{+0.02}_{-0.02}$ & $0.44^{+0.05}_{-0.07}$ & $0.05^{+0.03}_{-0.03}$ & $78.78^{+7.24}_{-6.54}$ & $0.11^{+0.06}_{-0.10}$ & 0.00 \\
1425 & 9541807 & $9.77^{+0.07}_{-0.05}$ & $75.81^{+71.72}_{-2.83}$ & $0.07^{+0.02}_{-0.02}$ & $0.77^{+0.09}_{-0.06}$ & $0.02^{+0.02}_{-0.01}$ & $61.75^{+9.89}_{-27.53}$ & $0.03^{+0.01}_{-0.03}$ & 0.00 \\
1426 & 9542827 & $11.86^{+0.04}_{-0.04}$ & $81.87^{+4.13}_{-4.04}$ & $0.18^{+0.03}_{-0.03}$ & $1.00^{+0.08}_{-0.07}$ & $0.02^{+0.01}_{-0.01}$ & $81.88^{+5.34}_{-5.90}$ & $0.02^{+0.01}_{-0.01}$ & 0.00 \\
1427 & 9570010 & $18.07^{+0.08}_{-0.05}$ & $91.84^{+1.97}_{-1.29}$ & $0.19^{+0.03}_{-0.03}$ & $0.66^{+0.04}_{-0.04}$ & $0.03^{+0.03}_{-0.02}$ & $57.13^{+4.02}_{-4.52}$ & $0.05^{+0.03}_{-0.04}$ & 0.00 \\
1428 & 9574650 & $9.65^{+0.04}_{-0.04}$ & $75.43^{+1.57}_{-2.04}$ & $0.14^{+0.02}_{-0.02}$ & $0.66^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $46.81^{+2.97}_{-4.21}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
1429 & 9575847 & $13.97^{+0.08}_{-0.05}$ & $81.79^{+2.10}_{-1.44}$ & $0.18^{+0.03}_{-0.03}$ & $0.75^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $66.48^{+2.80}_{-4.07}$ & $0.04^{+0.02}_{-0.03}$ & 0.00 \\
1430 & 9575996 & $13.63^{+0.05}_{-0.07}$ & $84.05^{+2.11}_{-1.42}$ & $0.16^{+0.02}_{-0.02}$ & $0.99^{+0.09}_{-0.06}$ & $0.09^{+0.02}_{-0.02}$ & $71.66^{+2.96}_{-4.22}$ & $0.09^{+0.03}_{-0.03}$ & 0.00 \\
1431 & 9579569 & $16.85^{+0.05}_{-0.05}$ & $81.28^{+1.04}_{-1.04}$ & $0.10^{+0.02}_{-0.02}$ & $0.85^{+0.04}_{-0.04}$ & $0.08^{+0.02}_{-0.02}$ & $83.54^{+4.27}_{-3.96}$ & $0.09^{+0.03}_{-0.02}$ & 0.00 \\
1432 & 9581163 & $15.45^{+0.06}_{-0.06}$ & $86.49^{+1.81}_{-1.28}$ & $0.17^{+0.03}_{-0.03}$ & $0.15^{+0.11}_{-0.09}$ & $0.08^{+0.04}_{-0.03}$ & $76.22^{+10.19}_{-15.20}$ & $0.50^{+0.34}_{-1.93}$ & 0.31 \\
1433 & 9581275 & $16.74^{+0.04}_{-0.04}$ & $86.99^{+1.96}_{-1.38}$ & $0.18^{+0.02}_{-0.02}$ & $0.13^{+0.06}_{-0.08}$ & $0.03^{+0.03}_{-0.01}$ & $62.74^{+16.10}_{-17.00}$ & $0.17^{+0.10}_{-1.02}$ & 0.19 \\
1434 & 9589420 & $9.46^{+0.04}_{-0.04}$ & $146.50^{+3.13}_{-5.04}$ & $0.08^{+0.03}_{-0.02}$ & $1.26^{+1.05}_{-0.10}$ & $0.02^{+0.01}_{-0.01}$ & $62.85^{+5.14}_{-6.49}$ & $0.01^{+0.01}_{-0.01}$ & 0.00 \\
1435 & 9590062 & $10.71^{+0.06}_{-0.07}$ & $104.90^{+1.92}_{-1.74}$ & $0.12^{+0.02}_{-0.02}$ & $0.36^{+0.06}_{-0.04}$ & $0.07^{+0.02}_{-0.02}$ & $72.99^{+6.41}_{-5.45}$ & $0.19^{+0.09}_{-0.07}$ & 0.00 \\
1436 & 9593412 & $4.25^{+0.04}_{-0.04}$ & $337.15^{+6.40}_{-4.97}$ & $0.31^{+0.03}_{-0.03}$ & $0.06^{+0.04}_{-0.04}$ & $0.10^{+0.06}_{-0.04}$ & $52.09^{+21.01}_{-14.94}$ & $1.91^{+1.01}_{-3.25}$ & 0.81 \\
1437 & 9593478 & $14.55^{+0.04}_{-0.04}$ & $81.38^{+0.97}_{-0.97}$ & $0.15^{+0.02}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $79.50^{+5.29}_{-3.94}$ & $0.07^{+0.04}_{-0.04}$ & 0.00 \\
1438 & 9596479 & $12.84^{+0.04}_{-0.05}$ & $90.51^{+3.45}_{-3.28}$ & $0.11^{+0.02}_{-0.02}$ & $0.61^{+0.07}_{-0.07}$ & $0.04^{+0.03}_{-0.02}$ & $45.74^{+4.01}_{-4.47}$ & $0.06^{+0.04}_{-0.06}$ & 0.00 \\
$1439^\dagger$ & 9597645 & $18.95^{+0.04}_{-0.04}$ & $94.32^{+2.05}_{-1.38}$ & $0.15^{+0.02}_{-0.02}$ & $0.39^{+0.08}_{-0.06}$ & $0.12^{+0.03}_{-0.03}$ & $58.66^{+4.53}_{-3.47}$ & $0.34^{+0.13}_{-0.11}$ & 0.00 \\
1440 & 9602686 & $9.43^{+0.05}_{-0.07}$ & $79.17^{+2.06}_{-1.35}$ & $0.13^{+0.02}_{-0.02}$ & $0.92^{+0.80}_{-0.12}$ & $0.03^{+0.02}_{-0.02}$ & $69.70^{+16.82}_{-31.52}$ & $0.03^{+0.02}_{-0.03}$ & 0.01 \\
1441 & 9613292 & $17.36^{+0.08}_{-0.06}$ & $89.43^{+2.08}_{-1.47}$ & $0.14^{+0.03}_{-0.03}$ & $0.51^{+0.10}_{-0.15}$ & $0.04^{+0.07}_{-0.02}$ & $65.34^{+11.86}_{-27.35}$ & $0.08^{+0.05}_{-0.23}$ & 0.05 \\
1442 & 9635649 & $15.15^{+0.04}_{-0.04}$ & $83.82^{+0.94}_{-0.94}$ & $0.15^{+0.02}_{-0.02}$ & $0.92^{+0.06}_{-0.08}$ & $0.05^{+0.02}_{-0.02}$ & $67.84^{+2.91}_{-2.35}$ & $0.05^{+0.02}_{-0.03}$ & 0.00 \\
1443 & 9636807 & $9.25^{+0.04}_{-0.04}$ & $77.75^{+1.84}_{-2.02}$ & $0.15^{+0.02}_{-0.02}$ & $1.08^{+0.91}_{-0.12}$ & $0.02^{+0.01}_{-0.01}$ & $72.51^{+10.44}_{-33.86}$ & $0.01^{+0.01}_{-0.02}$ & 0.00 \\
1444 & 9637337 & $6.95^{+0.04}_{-0.04}$ & $67.05^{+2.56}_{-1.92}$ & $0.19^{+0.04}_{-0.04}$ & $0.58^{+0.58}_{-0.05}$ & $0.03^{+0.02}_{-0.01}$ & $53.32^{+7.98}_{-7.12}$ & $0.04^{+0.03}_{-0.04}$ & 0.00 \\
1445 & 9639454 & $8.73^{+0.05}_{-0.08}$ & $75.23^{+4.25}_{-2.69}$ & $0.11^{+0.03}_{-0.02}$ & $0.73^{+0.05}_{-0.08}$ & $0.03^{+0.02}_{-0.01}$ & $60.86^{+6.48}_{-25.98}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
1446 & 9642235 & $15.85^{+0.04}_{-0.04}$ & $83.59^{+0.99}_{-0.99}$ & $0.15^{+0.02}_{-0.02}$ & $0.45^{+0.03}_{-0.03}$ & $0.08^{+0.02}_{-0.02}$ & $82.91^{+4.84}_{-5.76}$ & $0.17^{+0.04}_{-0.04}$ & 0.00 \\
1447 & 9642306 & $12.46^{+0.06}_{-0.04}$ & $88.29^{+2.00}_{-2.31}$ & $0.14^{+0.02}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.05^{+0.02}_{-0.02}$ & $67.06^{+4.99}_{-4.94}$ & $0.09^{+0.03}_{-0.04}$ & 0.00 \\
1448 & 9656652 & $4.45^{+0.03}_{-0.03}$ & $253.17^{+6.30}_{-4.78}$ & $0.27^{+0.03}_{-0.03}$ & $0.08^{+0.09}_{-0.05}$ & $0.03^{+0.03}_{-0.02}$ & $48.91^{+19.11}_{-13.58}$ & $0.43^{+0.35}_{-1.22}$ & 0.27 \\
1449 & 9662723 & $7.36^{+0.04}_{-0.04}$ & $85.95^{+2.93}_{-2.78}$ & $0.08^{+0.02}_{-0.02}$ & $1.00^{+0.14}_{-0.53}$ & $0.04^{+0.03}_{-0.02}$ & $58.52^{+14.16}_{-23.82}$ & $0.04^{+0.03}_{-0.10}$ & 0.00 \\
1450 & 9663247 & $15.34^{+0.05}_{-0.06}$ & $86.32^{+0.99}_{-0.99}$ & $0.14^{+0.01}_{-0.02}$ & $0.89^{+0.08}_{-0.06}$ & $0.07^{+0.02}_{-0.01}$ & $72.64^{+2.22}_{-2.22}$ & $0.07^{+0.02}_{-0.03}$ & 0.00 \\
1451 & 9666943 & $16.46^{+0.04}_{-0.04}$ & $86.29^{+0.97}_{-0.97}$ & $0.15^{+0.02}_{-0.02}$ & $0.48^{+0.08}_{-0.06}$ & $0.09^{+0.03}_{-0.02}$ & $51.60^{+3.46}_{-4.60}$ & $0.19^{+0.07}_{-0.07}$ & 0.00 \\
1452 & 9673491 & $15.48^{+0.09}_{-0.06}$ & $88.14^{+1.69}_{-2.21}$ & $0.12^{+0.03}_{-0.03}$ & $0.51^{+0.09}_{-0.08}$ & $0.03^{+0.02}_{-0.01}$ & $68.42^{+8.97}_{-7.20}$ & $0.05^{+0.03}_{-0.06}$ & 0.00 \\
1453 & 9697265 & $13.94^{+0.04}_{-0.04}$ & $86.20^{+0.99}_{-0.99}$ & $0.11^{+0.02}_{-0.01}$ & $0.65^{+0.04}_{-0.04}$ & $0.02^{+0.01}_{-0.01}$ & $53.17^{+4.34}_{-3.07}$ & $0.03^{+0.02}_{-0.02}$ & 0.00 \\
1454 & 9700053 & $16.75^{+0.04}_{-0.04}$ & $88.68^{+0.99}_{-0.99}$ & $0.14^{+0.02}_{-0.02}$ & $0.85^{+0.04}_{-0.04}$ & $0.14^{+0.03}_{-0.02}$ & $47.19^{+2.93}_{-3.92}$ & $0.17^{+0.03}_{-0.04}$ & 0.00 \\
1455 & 9703845 & $16.33^{+0.05}_{-0.08}$ & $91.23^{+1.23}_{-1.23}$ & $0.11^{+0.02}_{-0.02}$ & $0.65^{+0.05}_{-0.05}$ & $0.03^{+0.02}_{-0.02}$ & $58.54^{+4.80}_{-3.56}$ & $0.05^{+0.03}_{-0.03}$ & 0.00 \\
$1456^\dagger$ & 9705548 & $18.92^{+0.05}_{-0.08}$ & $90.81^{+1.38}_{-2.04}$ & $0.15^{+0.02}_{-0.02}$ & $0.30^{+0.08}_{-0.07}$ & $0.09^{+0.03}_{-0.02}$ & $63.71^{+8.25}_{-7.43}$ & $0.32^{+0.13}_{-0.17}$ & 0.03 \\
1457 & 9706956 & $13.73^{+0.05}_{-0.07}$ & $93.69^{+3.29}_{-2.95}$ & $0.13^{+0.02}_{-0.02}$ & $1.03^{+0.05}_{-0.08}$ & $0.11^{+0.03}_{-0.02}$ & $50.28^{+3.36}_{-3.71}$ & $0.11^{+0.02}_{-0.04}$ & 0.00 \\
1458 & 9707138 & $15.37^{+0.08}_{-0.05}$ & $84.63^{+1.96}_{-1.51}$ & $0.11^{+0.02}_{-0.02}$ & $0.46^{+0.06}_{-0.05}$ & $0.03^{+0.02}_{-0.02}$ & $75.68^{+9.32}_{-6.65}$ & $0.06^{+0.04}_{-0.05}$ & 0.00 \\
1459 & 9710305 & $13.46^{+0.07}_{-0.04}$ & $81.44^{+1.03}_{-1.03}$ & $0.19^{+0.02}_{-0.02}$ & $0.36^{+0.04}_{-0.04}$ & $0.06^{+0.02}_{-0.02}$ & $69.79^{+4.71}_{-3.92}$ & $0.17^{+0.06}_{-0.06}$ & 0.00 \\
1460 & 9712445 & $14.23^{+0.05}_{-0.08}$ & $84.39^{+2.11}_{-1.50}$ & $0.11^{+0.02}_{-0.02}$ & $0.55^{+0.03}_{-0.03}$ & $0.02^{+0.01}_{-0.01}$ & $69.70^{+4.13}_{-3.74}$ & $0.03^{+0.02}_{-0.02}$ & 0.00 \\
1461 & 9712824 & $11.96^{+0.04}_{-0.04}$ & $81.77^{+2.06}_{-1.42}$ & $0.12^{+0.03}_{-0.02}$ & $0.66^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.02}$ & $63.90^{+4.52}_{-3.43}$ & $0.06^{+0.03}_{-0.04}$ & 0.00 \\
1462 & 9714055 & $8.85^{+0.04}_{-0.04}$ & $71.80^{+3.09}_{-2.65}$ & $0.14^{+0.03}_{-0.03}$ & $0.65^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $45.96^{+6.51}_{-5.51}$ & $0.04^{+0.03}_{-0.04}$ & 0.00 \\
1463 & 9716522 & $4.82^{+0.06}_{-0.08}$ & $219.70^{+11.21}_{-7.89}$ & $0.22^{+0.04}_{-0.04}$ & $0.16^{+0.04}_{-0.04}$ & $0.05^{+0.04}_{-0.03}$ & $56.82^{+20.47}_{-13.51}$ & $0.35^{+0.22}_{-0.27}$ & 0.08 \\
1464 & 9726536 & $16.88^{+0.08}_{-0.06}$ & $86.29^{+0.97}_{-0.97}$ & $0.17^{+0.03}_{-0.02}$ & $0.25^{+0.04}_{-0.04}$ & $0.12^{+0.03}_{-0.03}$ & $56.09^{+15.82}_{-8.82}$ & $0.49^{+0.12}_{-0.23}$ & 0.10 \\
1465 & 9726997 & $8.94^{+0.04}_{-0.04}$ & $79.56^{+97.53}_{-4.62}$ & $0.14^{+0.03}_{-0.03}$ & $1.67^{+0.15}_{-1.30}$ & $0.02^{+0.01}_{-0.01}$ & $77.10^{+9.86}_{-35.88}$ & $0.01^{+0.01}_{-0.09}$ & 0.01 \\
1466 & 9727392 & $4.37^{+0.07}_{-0.04}$ & $335.34^{+8.08}_{-8.23}$ & $0.28^{+0.04}_{-0.03}$ & $0.07^{+0.10}_{-0.05}$ & $0.05^{+0.13}_{-0.03}$ & $45.75^{+24.47}_{-23.63}$ & $0.97^{+0.89}_{-3.53}$ & 0.49 \\
1467 & 9753517 & $15.86^{+0.05}_{-0.04}$ & $115.17^{+1.78}_{-2.21}$ & $0.09^{+0.02}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.02^{+0.03}_{-0.01}$ & $83.29^{+4.60}_{-5.78}$ & $0.04^{+0.02}_{-0.05}$ & 0.00 \\
1468 & 9754133 & $11.56^{+0.06}_{-0.04}$ & $81.40^{+2.34}_{-2.08}$ & $0.15^{+0.02}_{-0.02}$ & $1.04^{+0.05}_{-0.07}$ & $0.02^{+0.02}_{-0.01}$ & $76.15^{+5.77}_{-4.98}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
1469 & 9755001 & $16.04^{+0.04}_{-0.06}$ & $88.52^{+1.12}_{-1.42}$ & $0.13^{+0.02}_{-0.02}$ & $0.93^{+0.05}_{-0.08}$ & $0.07^{+0.02}_{-0.01}$ & $79.28^{+5.02}_{-3.48}$ & $0.07^{+0.01}_{-0.03}$ & 0.00 \\
1470 & 9760514 & $14.76^{+0.07}_{-0.05}$ & $85.29^{+1.60}_{-1.91}$ & $0.14^{+0.01}_{-0.02}$ & $0.56^{+0.04}_{-0.04}$ & $0.05^{+0.02}_{-0.02}$ & $76.73^{+4.76}_{-4.59}$ & $0.09^{+0.03}_{-0.04}$ & 0.00 \\
1471 & 9763240 & $16.29^{+0.08}_{-0.06}$ & $86.86^{+1.97}_{-1.32}$ & $0.15^{+0.02}_{-0.02}$ & $0.33^{+0.24}_{-0.15}$ & $0.10^{+0.05}_{-0.04}$ & $64.01^{+18.07}_{-24.34}$ & $0.28^{+0.18}_{-0.61}$ & 0.13 \\
1472 & 9763796 & $12.32^{+0.05}_{-0.08}$ & $79.39^{+2.06}_{-1.39}$ & $0.16^{+0.02}_{-0.02}$ & $0.55^{+0.03}_{-0.03}$ & $0.02^{+0.02}_{-0.01}$ & $64.71^{+3.99}_{-3.44}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
1473 & 9764760 & $13.16^{+0.04}_{-0.04}$ & $80.96^{+2.96}_{-2.89}$ & $0.14^{+0.04}_{-0.04}$ & $0.99^{+0.08}_{-0.07}$ & $0.07^{+0.03}_{-0.03}$ & $48.49^{+4.75}_{-3.44}$ & $0.07^{+0.03}_{-0.04}$ & 0.00 \\
1474 & 9765882 & $18.15^{+0.04}_{-0.04}$ & $86.67^{+2.46}_{-1.98}$ & $0.12^{+0.03}_{-0.03}$ & $0.35^{+0.12}_{-0.09}$ & $0.06^{+0.05}_{-0.03}$ & $64.01^{+14.31}_{-9.56}$ & $0.18^{+0.10}_{-0.26}$ & 0.01 \\
1475 & 9768134 & $17.52^{+0.06}_{-0.08}$ & $91.24^{+1.11}_{-1.11}$ & $0.15^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $61.59^{+2.88}_{-4.18}$ & $0.05^{+0.03}_{-0.03}$ & 0.00 \\
1476 & 9775516 & $4.55^{+0.04}_{-0.04}$ & $301.70^{+13.05}_{-10.71}$ & $0.18^{+0.03}_{-0.03}$ & $0.16^{+0.08}_{-0.06}$ & $0.05^{+0.06}_{-0.03}$ & $52.47^{+22.92}_{-19.26}$ & $0.33^{+0.25}_{-1.26}$ & 0.18 \\
1477 & 9777355 & $16.14^{+0.05}_{-0.06}$ & $88.61^{+1.05}_{-1.05}$ & $0.19^{+0.02}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.08^{+0.02}_{-0.02}$ & $68.78^{+4.20}_{-2.86}$ & $0.12^{+0.04}_{-0.04}$ & 0.00 \\
1478 & 9779249 & $10.33^{+0.05}_{-0.08}$ & $83.88^{+2.20}_{-1.90}$ & $0.13^{+0.04}_{-0.03}$ & $0.27^{+0.08}_{-0.05}$ & $0.03^{+0.02}_{-0.01}$ & $62.18^{+15.58}_{-9.97}$ & $0.09^{+0.05}_{-0.09}$ & 0.00 \\
1479 & 9780154 & $15.15^{+0.04}_{-0.04}$ & $103.95^{+1.04}_{-1.04}$ & $0.15^{+0.02}_{-0.02}$ & $0.46^{+0.04}_{-0.04}$ & $0.09^{+0.02}_{-0.02}$ & $63.16^{+4.36}_{-2.99}$ & $0.19^{+0.06}_{-0.05}$ & 0.00 \\
1480 & 9782746 & $7.96^{+0.04}_{-0.04}$ & $225.37^{+5.96}_{-4.10}$ & $0.18^{+0.02}_{-0.02}$ & $0.17^{+0.09}_{-0.06}$ & $0.10^{+0.04}_{-0.04}$ & $58.66^{+20.41}_{-13.94}$ & $0.65^{+0.39}_{-0.54}$ & 0.21 \\
1481 & 9784000 & $12.84^{+0.04}_{-0.04}$ & $75.90^{+3.48}_{-2.86}$ & $0.09^{+0.02}_{-0.02}$ & $0.89^{+0.76}_{-0.09}$ & $0.04^{+0.03}_{-0.02}$ & $63.04^{+6.47}_{-6.60}$ & $0.04^{+0.03}_{-0.04}$ & 0.00 \\
$1482^\dagger$ & 9784685 & $18.95^{+0.03}_{-0.03}$ & $93.52^{+1.37}_{-1.94}$ & $0.09^{+0.02}_{-0.02}$ & $0.46^{+0.08}_{-0.05}$ & $0.04^{+0.02}_{-0.02}$ & $78.00^{+8.56}_{-7.74}$ & $0.09^{+0.05}_{-0.06}$ & 0.00 \\
1483 & 9811950 & $10.37^{+0.07}_{-0.05}$ & $78.11^{+1.34}_{-1.97}$ & $0.15^{+0.02}_{-0.02}$ & $1.16^{+0.09}_{-0.06}$ & $0.03^{+0.02}_{-0.02}$ & $84.87^{+3.50}_{-4.60}$ & $0.03^{+0.02}_{-0.02}$ & 0.00 \\
1484 & 9814430 & $16.88^{+0.08}_{-0.06}$ & $88.83^{+0.97}_{-0.97}$ & $0.19^{+0.02}_{-0.02}$ & $0.36^{+0.09}_{-0.06}$ & $0.09^{+0.03}_{-0.02}$ & $69.60^{+10.84}_{-8.90}$ & $0.26^{+0.11}_{-0.10}$ & 0.00 \\
1485 & 9824516 & $14.14^{+0.04}_{-0.05}$ & $88.92^{+1.08}_{-1.08}$ & $0.16^{+0.02}_{-0.01}$ & $1.08^{+0.08}_{-0.05}$ & $0.07^{+0.02}_{-0.01}$ & $74.17^{+4.37}_{-3.16}$ & $0.06^{+0.01}_{-0.02}$ & 0.00 \\
1486 & 9825039 & $8.35^{+0.04}_{-0.04}$ & $211.46^{+5.57}_{-3.84}$ & $0.26^{+0.02}_{-0.02}$ & $0.16^{+0.08}_{-0.05}$ & $0.03^{+0.04}_{-0.02}$ & $51.56^{+19.57}_{-22.21}$ & $0.22^{+0.15}_{-0.38}$ & 0.14 \\
1487 & 9826306 & $7.46^{+0.04}_{-0.04}$ & $71.06^{+1.23}_{-1.69}$ & $0.19^{+0.03}_{-0.03}$ & $0.45^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $47.54^{+7.42}_{-6.24}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
1488 & 9827399 & $17.55^{+0.04}_{-0.04}$ & $91.38^{+1.00}_{-1.00}$ & $0.16^{+0.02}_{-0.02}$ & $0.96^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & $54.46^{+3.98}_{-3.35}$ & $0.03^{+0.02}_{-0.02}$ & 0.00 \\
1489 & 9834365 & $4.38^{+0.08}_{-0.06}$ & $236.62^{+10.56}_{-9.96}$ & $0.09^{+0.02}_{-0.02}$ & $1.39^{+0.22}_{-0.18}$ & $0.05^{+0.06}_{-0.03}$ & $82.65^{+5.19}_{-8.59}$ & $0.03^{+0.02}_{-0.06}$ & 0.00 \\
$1490^\dagger$ & 9838010 & $18.94^{+0.04}_{-0.07}$ & $76.77^{+2.54}_{-2.74}$ & $0.11^{+0.05}_{-0.04}$ & $0.36^{+0.15}_{-0.14}$ & $0.07^{+0.24}_{-0.05}$ & $55.09^{+18.38}_{-28.82}$ & $0.19^{+0.16}_{-1.10}$ & 0.21 \\
1491 & 9839246 & $4.65^{+0.04}_{-0.04}$ & $307.39^{+11.49}_{-9.63}$ & $0.16^{+0.03}_{-0.03}$ & $0.79^{+0.73}_{-0.06}$ & $0.05^{+0.04}_{-0.03}$ & $73.74^{+10.82}_{-25.77}$ & $0.06^{+0.05}_{-0.06}$ & 0.00 \\
1492 & 9839379 & $16.73^{+0.05}_{-0.08}$ & $92.19^{+2.47}_{-2.15}$ & $0.15^{+0.04}_{-0.04}$ & $0.53^{+0.13}_{-0.11}$ & $0.04^{+0.13}_{-0.03}$ & $77.69^{+8.46}_{-25.43}$ & $0.07^{+0.05}_{-0.31}$ & 0.05 \\
1493 & 9840003 & $14.07^{+0.08}_{-0.05}$ & $85.22^{+1.56}_{-1.85}$ & $0.15^{+0.02}_{-0.02}$ & $0.63^{+0.06}_{-0.08}$ & $0.03^{+0.02}_{-0.01}$ & $49.45^{+4.47}_{-4.00}$ & $0.04^{+0.02}_{-0.05}$ & 0.00 \\
1494 & 9873127 & $15.84^{+0.05}_{-0.07}$ & $86.21^{+1.00}_{-1.00}$ & $0.15^{+0.02}_{-0.02}$ & $0.98^{+0.08}_{-0.06}$ & $0.02^{+0.02}_{-0.01}$ & $66.19^{+5.26}_{-5.20}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
1495 & 9873628 & $12.42^{+0.06}_{-0.08}$ & $84.27^{+3.04}_{-2.62}$ & $0.15^{+0.02}_{-0.02}$ & $1.51^{+0.07}_{-0.08}$ & $0.09^{+0.03}_{-0.03}$ & $47.40^{+5.13}_{-4.83}$ & $0.06^{+0.02}_{-0.02}$ & 0.00 \\
1496 & 9873753 & $16.78^{+0.08}_{-0.05}$ & $87.20^{+1.89}_{-1.50}$ & $0.19^{+0.01}_{-0.02}$ & $0.45^{+0.03}_{-0.03}$ & $0.03^{+0.02}_{-0.01}$ & $85.01^{+3.39}_{-4.24}$ & $0.06^{+0.03}_{-0.04}$ & 0.00 \\
1497 & 9881708 & $11.55^{+0.04}_{-0.04}$ & $92.60^{+4.26}_{-23.63}$ & $0.07^{+0.02}_{-0.01}$ & $0.66^{+0.04}_{-0.04}$ & $0.06^{+0.02}_{-0.02}$ & $53.09^{+4.26}_{-3.04}$ & $0.09^{+0.03}_{-0.03}$ & 0.00 \\
$1498^\dagger$ & 9885156 & $18.95^{+0.03}_{-0.03}$ & $93.67^{+1.14}_{-1.14}$ & $0.22^{+0.03}_{-0.03}$ & $1.03^{+0.05}_{-0.08}$ & $0.02^{+0.02}_{-0.01}$ & $83.83^{+4.23}_{-5.25}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
1499 & 9893036 & $13.64^{+0.04}_{-0.04}$ & $81.43^{+2.82}_{-2.80}$ & $0.13^{+0.02}_{-0.02}$ & $0.68^{+0.10}_{-0.07}$ & $0.02^{+0.01}_{-0.01}$ & $82.26^{+5.21}_{-6.13}$ & $0.03^{+0.01}_{-0.02}$ & 0.00 \\
1500 & 9893423 & $11.13^{+0.05}_{-0.08}$ & $76.77^{+2.10}_{-1.49}$ & $0.10^{+0.03}_{-0.03}$ & $0.86^{+0.04}_{-0.04}$ & $0.08^{+0.02}_{-0.02}$ & $52.30^{+5.12}_{-5.11}$ & $0.10^{+0.03}_{-0.03}$ & 0.00 \\
1501 & 9896174 & $18.16^{+0.06}_{-0.04}$ & $90.69^{+1.27}_{-1.94}$ & $0.18^{+0.02}_{-0.02}$ & $0.55^{+0.04}_{-0.04}$ & $0.11^{+0.02}_{-0.02}$ & $79.01^{+5.62}_{-4.10}$ & $0.20^{+0.03}_{-0.04}$ & 0.00 \\
1502 & 9904365 & $15.85^{+0.04}_{-0.04}$ & $83.38^{+1.16}_{-1.74}$ & $0.15^{+0.01}_{-0.02}$ & $0.65^{+0.04}_{-0.04}$ & $0.04^{+0.02}_{-0.01}$ & $86.16^{+2.61}_{-4.16}$ & $0.06^{+0.02}_{-0.03}$ & 0.00 \\
1503 & 9906278 & $4.65^{+0.04}_{-0.04}$ & $247.32^{+14.32}_{-14.26}$ & $0.11^{+0.03}_{-0.02}$ & $0.11^{+1.25}_{-0.07}$ & $0.03^{+0.05}_{-0.01}$ & $81.69^{+5.87}_{-13.46}$ & $0.18^{+0.17}_{-1.94}$ & 0.29 \\
1504 & 9907188 & $10.15^{+0.04}_{-0.04}$ & $110.08^{+2.57}_{-2.95}$ & $0.10^{+0.03}_{-0.02}$ & $0.59^{+0.11}_{-0.06}$ & $0.02^{+0.02}_{-0.01}$ & $49.45^{+7.00}_{-6.25}$ & $0.04^{+0.02}_{-0.04}$ & 0.00 \\
1505 & 9932463 & $14.86^{+0.05}_{-0.04}$ & $83.76^{+1.11}_{-1.11}$ & $0.15^{+0.02}_{-0.02}$ & $0.75^{+0.05}_{-0.06}$ & $0.02^{+0.02}_{-0.01}$ & $86.48^{+2.40}_{-3.98}$ & $0.03^{+0.01}_{-0.03}$ & 0.00 \\
1506 & 9936015 & $10.88^{+0.08}_{-0.06}$ & $78.96^{+1.24}_{-1.09}$ & $0.14^{+0.02}_{-0.02}$ & $0.75^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $67.44^{+2.34}_{-2.34}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
1507 & 9936310 & $13.04^{+0.04}_{-0.07}$ & $81.14^{+1.33}_{-1.73}$ & $0.14^{+0.02}_{-0.02}$ & $0.58^{+0.08}_{-0.06}$ & $0.03^{+0.02}_{-0.02}$ & $66.92^{+4.96}_{-4.83}$ & $0.05^{+0.03}_{-0.04}$ & 0.00 \\
$1508^\dagger$ & 9944321 & $18.95^{+0.03}_{-0.03}$ & $91.67^{+1.96}_{-1.27}$ & $0.18^{+0.04}_{-0.03}$ & $0.73^{+0.05}_{-0.08}$ & $0.06^{+0.03}_{-0.03}$ & $46.75^{+6.15}_{-5.34}$ & $0.08^{+0.04}_{-0.07}$ & 0.00 \\
1509 & 9946213 & $9.82^{+0.05}_{-0.08}$ & $78.12^{+2.24}_{-2.33}$ & $0.15^{+0.03}_{-0.02}$ & $0.84^{+0.84}_{-0.11}$ & $0.02^{+0.01}_{-0.01}$ & $67.13^{+5.96}_{-36.49}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
1510 & 9953542 & $12.84^{+0.05}_{-0.07}$ & $79.07^{+2.31}_{-1.26}$ & $0.11^{+0.02}_{-0.02}$ & $0.26^{+0.04}_{-0.04}$ & $0.02^{+0.02}_{-0.01}$ & $75.77^{+9.55}_{-7.80}$ & $0.09^{+0.05}_{-0.09}$ & 0.00 \\
1511 & 9956184 & $18.34^{+0.05}_{-0.05}$ & $91.33^{+0.98}_{-0.98}$ & $0.14^{+0.02}_{-0.02}$ & $0.47^{+0.06}_{-0.04}$ & $0.07^{+0.02}_{-0.02}$ & $73.17^{+7.29}_{-5.92}$ & $0.15^{+0.06}_{-0.06}$ & 0.00 \\
1512 & 9956345 & $8.05^{+0.04}_{-0.04}$ & $64.41^{+2.15}_{-1.63}$ & $0.08^{+0.02}_{-0.02}$ & $0.64^{+0.04}_{-0.06}$ & $0.02^{+0.01}_{-0.01}$ & $60.89^{+3.96}_{-6.41}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
1513 & 9963690 & $13.93^{+0.05}_{-0.08}$ & $83.67^{+1.08}_{-1.08}$ & $0.12^{+0.02}_{-0.02}$ & $0.70^{+0.07}_{-0.06}$ & $0.02^{+0.02}_{-0.01}$ & $58.39^{+4.13}_{-2.81}$ & $0.03^{+0.02}_{-0.03}$ & 0.00 \\
1514 & 9964436 & $15.16^{+0.04}_{-0.04}$ & $87.22^{+1.90}_{-1.54}$ & $0.14^{+0.02}_{-0.02}$ & $0.64^{+0.04}_{-0.06}$ & $0.06^{+0.03}_{-0.03}$ & $83.39^{+4.43}_{-4.88}$ & $0.10^{+0.04}_{-0.06}$ & 0.00 \\
1515 & 9966796 & $15.35^{+0.05}_{-0.05}$ & $86.79^{+2.11}_{-1.39}$ & $0.15^{+0.02}_{-0.02}$ & $1.28^{+0.08}_{-0.06}$ & $0.03^{+0.02}_{-0.01}$ & $81.99^{+4.98}_{-4.93}$ & $0.02^{+0.01}_{-0.02}$ & 0.00 \\
1516 & 9969574 & $9.23^{+0.05}_{-0.08}$ & $73.89^{+2.04}_{-1.36}$ & $0.12^{+0.02}_{-0.01}$ & $0.16^{+0.06}_{-0.05}$ & $0.03^{+0.04}_{-0.02}$ & $53.22^{+19.82}_{-14.67}$ & $0.22^{+0.15}_{-0.26}$ & 0.11 \\
1517 & 9999911 & $12.16^{+0.04}_{-0.04}$ & $77.80^{+2.65}_{-2.76}$ & $0.08^{+0.04}_{-0.03}$ & $0.66^{+0.45}_{-0.05}$ & $0.06^{+0.02}_{-0.02}$ & $67.00^{+6.18}_{-6.20}$ & $0.10^{+0.06}_{-0.03}$ & 0.00 \\
\hline
\end{longtable*}
